Verification and Evaluation of A Comprehensive Quantum Simulation Compiler

Hamiltonian simulation is a central application of quantum computing, yet most existing compilers offer no machine-checked guarantee that the circuits they produce approximate the intended evolution. The previous QBlue compiler verifies a Hamiltonian simulation compiler containing only Trotter-based algorithms. It takes a Hamiltonian written over Pauli strings, a simulation time, and an error bound, and produces a circuit or analog schedule that is proven, in the Rocq proof assistant, to approximate the ideal time evolution within that bound and proves a single end-to-end error bound that composes the errors of the individual stages; the compiler uses it to select, by resource estimation, the cheapest algorithm that meets the user's bound. This paper advances the verification efforts with two further steps. First, we extend QBlue to $\textsf{QBlue}_{\texttt{BE}}$ by verifying another important compilation method for Hamiltonian simulation: block-encoding-based (BE-based) algorithms. Second, we empirically evaluate 279 Hamiltonian simulation programs against the state-of-the-art BE-based compiler, PennyLane. For many programs, our compiler shows a $94\%$ gate reduction compared to PennyLane. Additionally, we also discover issues and bugs in PennyLane. We also compare Trotter- and BE-based algorithms, providing a practical comparison for the long-standing debate over which algorithms perform better. Our results surprisingly show that Trotter-based algorithms may gain a practical advantage, even though BE algorithms have a theoretical advantage.

==> reference.bib <==
\RequirePackage{filecontents}
\begin{filecontents}{reference.bib}

@article{dirac1939,
  author    = {P. A. M. Dirac},
  title     = {A new notation for quantum mechanics},
  journal   = {Mathematical Proceedings of the Cambridge Philosophical Society},
  year      = {1939}
}

@article{barreto_2000,
  author    = {P. S. Barreto},
  title     = {Order-Disorder Ferroelectrics},
  year      = {2000}
}

@article{10.1145/3498687,
author = {Jia, Xiaodong and Kornell, Andre and Lindenhovius, Bert and Mislove, Michael and Zamdzhiev, Vladimir},
title = {Semantics for variational Quantum programming},
year = {2022},
issue_date = {January 2022},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {6},
number = {POPL},
url = {https://doi.org/10.1145/3498687},
doi = {10.1145/3498687},
abstract = {We consider a programming language that can manipulate both classical and quantum information. Our language is type-safe and designed for variational quantum programming, which is a hybrid classical-quantum computational paradigm. The classical subsystem of the language is the Probabilistic FixPoint Calculus (PFPC), which is a lambda calculus with mixed-variance recursive types, term recursion and probabilistic choice. The quantum subsystem is a first-order linear type system that can manipulate quantum information. The two subsystems are related by mixed classical/quantum terms that specify how classical probabilistic effects are induced by quantum measurements, and conversely, how classical (probabilistic) programs can influence the quantum dynamics. We also describe a sound and computationally adequate denotational semantics for the language. Classical probabilistic effects are interpreted using a recently-described commutative probabilistic monad on DCPO. Quantum effects and resources are interpreted in a category of von Neumann algebras that we show is enriched over (continuous) domains. This strong sense of enrichment allows us to develop novel semantic methods that we use to interpret the relationship between the quantum and classical probabilistic effects. By doing so we provide a very detailed denotational analysis that relates domain-theoretic models of classical probabilistic programming to models of quantum programming.},
journal = {Proc. ACM Program. Lang.},
month = jan,
articleno = {26},
numpages = {31},
keywords = {Variational Quantum Programming, Semantics, Probabilistic Programming}
}

@article{Dirac1927,
author = {Dirac, Paul Adrien Maurice  and Bohr, Niels Henrik David },
title = {{The quantum theory of the emission and absorption of radiation}},
journal = {Proceedings of the Royal Society of London. Series A, Containing Papers of a Mathematical and Physical Character},
volume = {114},
number = {767},
pages = {243-265},
year = {1927},
doi = {10.1098/rspa.1927.0039},

URL = {https://royalsocietypublishing.org/doi/abs/10.1098/rspa.1927.0039},
eprint = {https://royalsocietypublishing.org/doi/pdf/10.1098/rspa.1927.0039}
,
    abstract = { The new quantum theory, based on the assumption that the dynamical variables do not obey the commutative law of multiplication, has by now been developed sufficiently to form a fairly complete theory of dynamics. One can treat mathematically the problem of any dynamical system composed of a number of particles with instantaneous forces acting between them, provided it is describable by a Hamiltonian function, and one can interpret the mathematics physically by a quite definite general method. On the other hand, hardly anything has been done up to the present on quantum electrodynamics. The questions of the correct treatment of a system in which the forces are propagated with the velocity of light instead of instantaneously, of the production of an electromagnetic field by a moving electron, and of the reaction of this field on the electron have not yet been touched. In addition, there is a serious difficulty in making the theory satisfy all the requirements of the restricted principle of relativity, since a Hamiltonian function can no longer be used. This relativity question is, of course, connected with the previous ones, and it will be impossible to answer any one question completely without at the same time answering them all. However, it appears to be possible to build up a fairly satisfactory theory of the emission of radiation and of the reaction of the radiation field on the emitting system on the basis of a kinematics and dynamics which are not strictly relativistic. This is the main object of the present paper. The theory is noil-relativistic only on account of the time being counted throughout as a c-number, instead of being treated symmetrically with the space co-ordinates. The relativity variation of mass with velocity is taken into account without difficulty. The underlying ideas of the theory are very simple. Consider an atom interacting with a field of radiation, which we may suppose for definiteness to be confined in an enclosure so as to have only a discrete set of degrees of freedom. Resolving the radiation into its Fourier components, we can consider the energy and phase of each of the components to be dynamical variables describing the radiation field. Thus if Er is the energy of a component labelled r and θr is the corresponding phase (defined as the time since the wave was in a standard phase), we can suppose each Er and θr to form a pair of canonically conjugate variables. In the absence of any interaction between the field and the atom, the whole system of field plus atom will be describable by the Hamiltonian H ═ ΣrEr + Ho equal to the total energy, Ho being the Hamiltonian for the atom alone, since the variables Er, θr obviously satisfy their canonical equations of motion Er ═ — ∂H/∂θr ═ 0, θr ═ ∂H/∂Er ═ 1. }
}

@article{10.1145/3747521,
author = {Li, Liyi and Young, David and Graves, James Bryan and Dissanayake, Chandeepa and Sabry, Amr},
title = {A Haskell Adiabatic DSL: Solving Classical Optimization Problems on Quantum Hardware},
year = {2025},
issue_date = {August 2025},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {9},
number = {ICFP},
url = {https://doi.org/10.1145/3747521},
doi = {10.1145/3747521},
abstract = {In physics and chemistry, quantum systems are typically modeled using energy constraints formulated as Hamiltonians. Investigations into such systems often focus on the evolution of the Hamiltonians under various initial conditions, an approach summarized as Adiabatic Quantum Computing (AQC). Although this perspective may initially seem foreign to functional programmers, we demonstrate that conventional functional programming abstractions—specifically, the Traversable and Monad type classes—naturally capture the essence of AQC. To illustrate this connection, we introduce EnQ, a functional programming library designed to express diverse optimization problems as energy constraint computations (ECC). The library comprises three core components: generating the solution space, associating energy costs with potential solutions, and searching for optimal or near-optimal solutions. Because EnQ is implemented using standard Haskell, it can be executed directly through conventional classical Haskell compilers. More interestingly, we develop and implement a process to compile EnQ programs into circuits executable on quantum hardware. We validate EnQ’s effectiveness through a number of case studies, demonstrating its capacity to express and solve classical optimization problems on quantum hardware, including search problems, type inference, number partitioning, clique finding, and graph coloring.},
journal = {Proc. ACM Program. Lang.},
month = aug,
articleno = {252},
numpages = {31},
keywords = {Adiabatic Quantum Computation,, Energy Constraint Computation, Functional Programming}
}

@misc{cao2024marqsimreconcilingdeterminismrandomness,
      title={MarQSim: Reconciling Determinism and Randomness in Compiler Optimization for Quantum Simulation}, 
      author={Xiuqi Cao and Junyu Zhou and Yuhao Liu and Yunong Shi and Gushu Li},
      year={2024},
      eprint={2408.03429},
      archivePrefix={arXiv},
      primaryClass={quant-ph},
      url={https://arxiv.org/abs/2408.03429}, 
}

@article{10.1145/3729269,
author = {Cao, Xiuqi and Zhou, Junyu and Liu, Yuhao and Shi, Yunong and Li, Gushu},
title = {MarQSim: Reconciling Determinism and Randomness in Compiler Optimization for Quantum Simulation},
year = {2025},
issue_date = {June 2025},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {9},
number = {PLDI},
url = {https://doi.org/10.1145/3729269},
doi = {10.1145/3729269},
abstract = {Quantum Hamiltonian simulation, fundamental in quantum algorithm design, extends far beyond its foundational roots, powering diverse quantum computing applications. However, optimizing the compilation of quantum Hamiltonian simulation poses significant challenges. Existing approaches fall short in reconciling deterministic and randomized compilation, lack appropriate intermediate representations, and struggle to guarantee correctness. Addressing these challenges, we present MarQSim, a novel compilation framework. MarQSim leverages a Markov chain-based approach, encapsulated in the Hamiltonian Term Transition Graph, adeptly reconciling deterministic and randomized compilation benefits. Furthermore, we formulate a Minimum-Cost Flow model that can tune transition matrices to enforce correctness while accommodating various optimization objectives. Experimental results demonstrate MarQSim’s superiority in generating more efficient quantum circuits for simulating various quantum Hamiltonians while maintaining precision.},
journal = {Proc. ACM Program. Lang.},
month = jun,
articleno = {170},
numpages = {25},
keywords = {Quantum Computing, Hamiltonian Simulation, Markov Chain, Minimum-Cost Flow Model}
}

@article{Atas_2021,
   title={SU(2) hadrons on a quantum computer via a variational approach},
   volume={12},
   ISSN={2041-1723},
   url={http://dx.doi.org/10.1038/s41467-021-26825-4},
   DOI={10.1038/s41467-021-26825-4},
   number={1},
   journal={Nature Communications},
   publisher={Springer Science and Business Media LLC},
   author={Atas, Yasar Y. and Zhang, Jinglei and Lewis, Randy and Jahanpour, Amin and Haase, Jan F. and Muschik, Christine A.},
   year={2021},
   month=Nov }


@article{Whitfield_2011,
   title={Simulation of electronic structure Hamiltonians using quantum computers},
   volume={109},
   ISSN={1362-3028},
   url={http://dx.doi.org/10.1080/00268976.2011.552441},
   DOI={10.1080/00268976.2011.552441},
   number={5},
   journal={Molecular Physics},
   publisher={Informa UK Limited},
   author={Whitfield, James D. and Biamonte, Jacob and Aspuru-Guzik, Alán},
   year={2011},
   month=mar, pages={735–750} }

@article{Campbell_2019,
   title={Random Compiler for Fast Hamiltonian Simulation},
   volume={123},
   ISSN={1079-7114},
   url={http://dx.doi.org/10.1103/PhysRevLett.123.070503},
   DOI={10.1103/physrevlett.123.070503},
   number={7},
   journal={Physical Review Letters},
   publisher={American Physical Society (APS)},
   author={Campbell, Earl},
   year={2019},
   month=aug }
   
@book{linear-algebra,
	author={Sheldon Axler},
	title={Linear Algebra Done Right},
	year={2015},
	publisher={Springer},
	address={Cham},
	doi={10.1007/978-3-319-11080-6},
	series={Undergraduate Texts in Mathematics},
	pages={xvii + 340},
	edition={Third}
}

@inproceedings{10.1145/3470496.3527394,
author = {Lao, Lingling and Browne, Dan E.},
title = {2QAN: a quantum compiler for 2-local qubit hamiltonian simulation algorithms},
year = {2022},
isbn = {9781450386104},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/3470496.3527394},
doi = {10.1145/3470496.3527394},
abstract = {Simulating quantum systems is one of the most important potential applications of quantum computers. The high-level circuit defining the simulation needs to be compiled into one that complies with hardware limitations such as qubit architecture (connectivity) and instruction (gate) set. General-purpose quantum compilers work at the gate level and have little knowledge of the mathematical properties of quantum applications, missing further optimization opportunities. Existing application-specific compilers only apply advanced optimizations in the scheduling procedure and are restricted to the CNOT or CZ gate set. In this work, we develop a compiler, named 2QAN, to optimize quantum circuits for 2-local qubit Hamiltonian simulation problems, a framework which includes the important quantum approximate optimization algorithm (QAOA). In particular, we exploit the flexibility of permuting different operators in the Hamiltonian (no matter whether they commute) and propose permutation-aware techniques for qubit routing, gate optimization and scheduling to minimize compilation overhead. 2QAN can target different architectures and different instruction sets. Compilation results on four applications (up to 50 qubits) and three quantum computers (namely, Google Sycamore, IBMQ Montreal and Rigetti Aspen) show that 2QAN outperforms state-of-the-art general-purpose compilers and application-specific compilers. Specifically, 2QAN can reduce the number of inserted SWAP gates by 11.5X, reduce overhead in hardware gate count by 68.5X, and reduce overhead in circuit depth by 21X. Experimental results on the Montreal device demonstrate that benchmarks compiled by 2QAN achieve the highest fidelity.},
booktitle = {Proceedings of the 49th Annual International Symposium on Computer Architecture},
pages = {351–365},
numpages = {15},
keywords = {quantum compilation, quantum computing, quantum simulation},
location = {New York, New York},
series = {ISCA '22}
}

@misc{Brassard_2002,
   title={Quantum amplitude amplification and estimation},
   ISBN={9780821878958},
   ISSN={0271-4132},
   url={http://dx.doi.org/10.1090/conm/305/05215},
   DOI={10.1090/conm/305/05215},
   journal={Quantum Computation and Information},
   publisher={American Mathematical Society},
   author={Brassard, Gilles and Høyer, Peter and Mosca, Michele and Tapp, Alain},
   year={2002},
   pages={53–74} }

@book{dirac,
  author    = {P. A. M. Dirac},
  title     = {The Principles of Quantum Mechanics},
  publisher = {Oxford University Press},
  year      = {1958},
  edition   = {4th},
  address   = {Oxford}
}

@book{griffiths,
  author    = {D. J. Griffiths},
  title     = {Introduction to Quantum Mechanics},
  publisher = {Pearson Education},
  year      = {2005},
  edition   = {2nd}
}

@book{eisberg,
  author    = {R. Eisberg and R. Resnick},
  title     = {Quantum Physics of Atoms, Molecules, Solids, Nuclei, and Particles},
  publisher = {John Wiley \& Sons},
  year      = {1985},
  edition   = {2nd}
}

@book{fetter,
  author    = {A. L. Fetter and J. D. Walecka},
  title     = {Quantum Theory of Many-Particle Systems},
  publisher = {Dover Publications},
  year      = {2003}
}

@book{altland,
  author    = {A. Altland and B. Simons},
  title     = {Condensed Matter Field Theory},
  publisher = {Cambridge University Press},
  year      = {2010},
  edition   = {2nd}
}

@book{negele,
  author    = {J. W. Negele and H. Orland},
  title     = {Quantum Many-particle Systems},
  publisher = {Westview Press},
  year      = {1998}
}

@book{sachdev,
  author    = {S. Sachdev},
  title     = {Quantum Phase Transitions},
  publisher = {Cambridge University Press},
  year      = {2011},
  edition   = {2nd}
}

@book{auerbach,
  author    = {A. Auerbach},
  title     = {Interacting Electrons and Quantum Magnetism},
  publisher = {Springer-Verlag},
  address   = {New York},
  year      = {1994}
}

@book{anderson,
  author    = {P.W. Anderson},
  title     = {Basic Notions of Condensed Matter Physics},
  publisher = {Westview Press},
  year      = {1997}
}

@inproceedings{10.1145/351240.351266,
author = {Claessen, Koen and Hughes, John},
title = {QuickCheck: A Lightweight Tool for Random Testing of Haskell Programs},
year = {2000},
isbn = {1581132026},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/351240.351266},
doi = {10.1145/351240.351266},
abstract = {Quick Check is a tool which aids the Haskell programmer in formulating and testing properties of programs. Properties are described as Haskell functions, and can be automatically tested on random input, but it is also possible to define custom test data generators. We present a number of case studies, in which the tool was successfully used, and also point out some pitfalls to avoid. Random testing is especially suitable for functional programs because properties can be stated at a fine grain. When a function is built from separately tested components, then random testing suffices to obtain good coverage of the definition under test.},
booktitle = {Proceedings of the Fifth ACM SIGPLAN International Conference on Functional Programming},
pages = {268–279},
numpages = {12},
series = {ICFP '00}
}

@article{10.1145/3571225,
author = {Voichick, Finn and Li, Liyi and Rand, Robert and Hicks, Michael},
title = {Qunity: A Unified Language for Quantum and Classical Computing},
year = {2023},
issue_date = {January 2023},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {7},
number = {POPL},
url = {https://doi.org/10.1145/3571225},
doi = {10.1145/3571225},
abstract = {We introduce Qunity, a new quantum programming language designed to treat quantum computing as a natural generalization of classical computing. Qunity presents a unified syntax where familiar programming constructs can have both quantum and classical effects. For example, one can use sum types to implement the direct sum of linear operators, exception-handling syntax to implement projective measurements, and aliasing to induce entanglement. Further, Qunity takes advantage of the overlooked BQP subroutine theorem, allowing one to construct reversible subroutines from irreversible quantum algorithms through the uncomputation of "garbage" outputs. Unlike existing languages that enable quantum aspects with separate add-ons (like a classical language with quantum gates bolted on), Qunity provides a unified syntax and a novel denotational semantics that guarantees that programs are quantum mechanically valid. We present Qunity's syntax, type system, and denotational semantics, showing how it can cleanly express several quantum algorithms. We also detail how Qunity can be compiled into a low-level qubit circuit language like OpenQASM, proving the realizability of our design.},
journal = {Proc. ACM Program. Lang.},
month = {jan},
articleno = {32},
numpages = {31},
keywords = {quantum subroutines, Kraus operators, algebraic data types, reversible computing}
}

@book{Church1956,
 ISBN = {9780691079844},
 URL = {http://www.jstor.org/stable/j.ctt1b7x76j},
 abstract = {Logic is sometimes called the foundation of mathematics: the logician studies the kinds of reasoning used in the individual steps of a proof. Alonzo Church was a pioneer in the field of mathematical logic, whose contributions to number theory and the theories of algorithms and computability laid the theoretical foundations of computer science. His first Princeton book,The Calculi of Lambda-Conversion(1941), established an invaluable tool that computer scientists still use today.Even beyond the accomplishment of that book, however, his second Princeton book,Introduction to Mathematical Logic, defined its subject for a generation. Originally published in Princeton's Annals of Mathematics Studies series, this book was revised in 1956 and reprinted a third time, in 1996, in the Princeton Landmarks in Mathematics series. Although new results in mathematical logic have been developed and other textbooks have been published, it remains, sixty years later, a basic source for understanding formal logic.Church was one of the principal founders of the Association for Symbolic Logic; he founded theJournal of Symbolic Logicin 1936 and remained an editor until 1979 At his death in 1995, Church was still regarded as the greatest mathematical logician in the world.},
 author = {ALONZO CHURCH},
 publisher = {Princeton University Press},
 title = {Introduction to Mathematical Logic (PMS-13)},
 urldate = {2024-03-22},
 year = {1996}
}


@article{Church1940,
 ISSN = {00224812},
 URL = {http://www.jstor.org/stable/2266170},
 author = {Alonzo Church},
 journal = {The Journal of Symbolic Logic},
 number = {2},
 pages = {56--68},
 publisher = {Association for Symbolic Logic},
 title = {A Formulation of the Simple Theory of Types},
 urldate = {2024-03-22},
 volume = {5},
 year = {1940}
}


@ARTICLE{Becchi:2010,
AUTHOR = {Becchi, C. Maria},
TITLE   = {{S}econd quantization},
YEAR    = {2010},
JOURNAL = {Scholarpedia},
VOLUME  = {5},
NUMBER  = {6},
PAGES   = {7902},
DOI     = {10.4249/scholarpedia.7902},
NOTE    = {revision \#137296}
}


@book{Reed:1975uy,
    author = "Reed, M. and Simon, B.",
    title = "{Methods of Modern Mathematical Physics. 2. Fourier Analysis, Self-adjointness}",
    year = "1975"
}

@misc{arrazola2023differentiablequantumcomputationalchemistry,
      title={Differentiable quantum computational chemistry with PennyLane}, 
      author={Juan Miguel Arrazola and Soran Jahangiri and Alain Delgado and Jack Ceroni and Josh Izaac and Antal Száva and Utkarsh Azad and Robert A. Lang and Zeyue Niu and Olivia Di Matteo and Romain Moyard and Jay Soni and Maria Schuld and Rodrigo A. Vargas-Hernández and Teresa Tamayo-Mendoza and Cedric Yen-Yu Lin and Alán Aspuru-Guzik and Nathan Killoran},
      year={2023},
      eprint={2111.09967},
      archivePrefix={arXiv},
      primaryClass={quant-ph},
      url={https://arxiv.org/abs/2111.09967}, 
}

﻿@article{Fock1932,
author={Fock, V.},
title={Konfigurationsraum und zweite Quantelung},
journal={Zeitschrift f{\"u}r Physik},
year={1932},
month={Sep},
day={01},
volume={75},
number={9},
pages={622-647},
abstract={Es wird der Zusammenhang zwischen der Methode der gequantelten Wellenfunktionen und der Koordinatenraummethode untersucht. Die Operatoren der zweiten Quantelung werden in einer Folge von Konfigurationsr{\"a}umen f{\"u}r 1, 2, ... usw. Teilchen dargestellt. Die gewonnene Darstellung erm{\"o}glicht eine einfache Ableitung der Hartreeschen Gleichungen mit Austausch.},
issn={0044-3328},
doi={10.1007/BF01344458},
url={https://doi.org/10.1007/BF01344458}
}

﻿@article{Jordan1928,
author={Jordan, P.
and Wigner, E.},
title={{\"U}ber das Paulische {\"A}quivalenzverbot},
journal={Zeitschrift f{\"u}r Physik},
year={1928},
month={Sep},
day={01},
volume={47},
number={9},
pages={631-651},
abstract={Die Arbeit enth{\"a}lt eine Fortsetzung der k{\"u}rzlich von einem der Verfasser vorgelegten Note „Zur Quantenmechanik der Gasentartung``, deren Ergebnisse hier wesentlich erweitert werden. Es handelt sich darum, ein ideales oder nichtideales, dem Paulischen {\"A}quivalenzverbot unterworfenes Gas zu beschreiben mit Begriffen, die keinen Bezug nehmen auf den abstrakten Koordinatenraum der Atomgesamtheit des Gases, sondern nur den gew{\"o}hnlichen dreidimensionalen Raum benutzen. Das wird erm{\"o}glicht durch die Darstellung des Gases vermittelst eines gequantelten dreidimensionalen Wellenfeldes, wobei die besonderen nichtkommutativen Multiplikationseigenschaften der Wellenamplitude gleichzeitig f{\"u}r die Existenz korpus-kularer Gasatome und f{\"u}r die G{\"u}ltigkeit des Paulischen {\"A}quivalenzverbots verantwortlich sind. Die Einzelheiten der Theorie besitzen enge Analogien zu der entsprechenden Theorie f{\"u}r Einsteinsche ideale oder nichtideale Gase, wie sie von Dirac, Klein und Jordan ausgef{\"u}hrt wurde.},
issn={0044-3328},
doi={10.1007/BF01331938},
url={https://doi.org/10.1007/BF01331938}
}

@Inbook{Dirac1988,
author="Dirac, P. A. M.",
editor="Noz, M. E.
and Kim, Y. S.",
title="The Quantum Theory of the Emission and Absorption of Radiation",
bookTitle="Special Relativity and Quantum Theory: A Collection of Papers on the Poincar{\'e} Group",
year="1988",
publisher="Springer Netherlands",
address="Dordrecht",
pages="157--179",
abstract="The new quantum theory, based on the assumption that the dynamical variables do not obey the commutative law of multiplication, has by now been developed sufficiently to form a fairly complete theory of dynamics. One can treat mathematically the problem of any dynamical system composed of a number of particles with instantaneous forces acting between them, provided it is describable by a Hamiltonian function, and one can interpret the mathematics physically by a quite definite general method. On the other hand, hardly anything has been done up to the present on quantum electrodynamics. The questions of the correct treatment of a system in which the forces are propagated with the velocity of light instead of instantaneously, of the production of an electromagnetic field by a moving electron, and of the reaction of this field on the electron have not yet been touched. In addition, there is a serious difficulty in making the theory satisfy all the requirements of the restricted principle of relativity, since a Hamiltonian function can no longer be used. This relativity question is, of course, connected with the previous ones, and it will be impossible to answer any one question completely without at the same time answering them all. However, it appears to be possible to build up a fairly satisfactory theory of the emission of radiation and of the reaction of the radiation field on the emitting system on the basis of a kinematics and dynamics which are not strictly relativistic.",
isbn="978-94-009-3051-3",
doi="10.1007/978-94-009-3051-3_9",
url="https://doi.org/10.1007/978-94-009-3051-3_9"
}

@misc{Bravyi2024,
      title={High-threshold and low-overhead fault-tolerant quantum memory}, 
      author={Sergey Bravyi and Andrew W. Cross and Jay M. Gambetta and Dmitri Maslov and Patrick Rall and Theodore J. Yoder},
      year={2024},
      eprint={2308.07915},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@misc{king2024computational,
      title={Computational supremacy in quantum simulation}, 
      author={Andrew D. King and Alberto Nocera and Marek M. Rams and Jacek Dziarmaga and Roeland Wiersema and William Bernoudy and Jack Raymond and Nitin Kaushal and Niclas Heinsdorf and Richard Harris and Kelly Boothby and Fabio Altomare and Andrew J. Berkley and Martin Boschnak and Kevin Chern and Holly Christiani and Samantha Cibere and Jake Connor and Martin H. Dehn and Rahul Deshpande and Sara Ejtemaee and Pau Farré and Kelsey Hamer and Emile Hoskinson and Shuiyuan Huang and Mark W. Johnson and Samuel Kortas and Eric Ladizinsky and Tony Lai and Trevor Lanting and Ryan Li and Allison J. R. MacDonald and Gaelen Marsden and Catherine C. McGeoch and Reza Molavi and Richard Neufeld and Mana Norouzpour and Travis Oh and Joel Pasvolsky and Patrick Poitras and Gabriel Poulin-Lamarre and Thomas Prescott and Mauricio Reis and Chris Rich and Mohammad Samani and Benjamin Sheldan and Anatoly Smirnov and Edward Sterpka and Berta Trullas Clavera and Nicholas Tsai and Mark Volkmann and Alexander Whiticar and Jed D. Whittaker and Warren Wilkinson and Jason Yao and T. J. Yi and Anders W. Sandvik and Gonzalo Alvarez and Roger G. Melko and Juan Carrasquilla and Marcel Franz and Mohammad H. Amin},
      year={2024},
      eprint={2403.00910},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@INBOOK{6278971,
  author={Pierce, Benjamin C.},
  booktitle={Types and Programming Languages}, 
  title={The Untyped Lambda-Calculus}, 
  year={2002},
  volume={},
  number={},
  pages={51-73},
  keywords={},
  doi={}}

@online{zeprop,
  author = {Microsoft},
  title = {{Probabilistic Z3}},
  year = 2014,
  url = {https://github.com/ProbabilisticZ3/src},
  urldate = {2015-09-10}
}

@online{Taran2016,
  author = {Taran Lynn},
  title = {{Church Encoding Haskell ADTs}},
  year = 2016,
  url = {https://lambda-11235.github.io/posts/2016-06-17-church-encode-adts.html},
  urldate = {2016-06-17}
}


@InProceedings{10.1007/3-540-45931-6_28,
author="Yang, Hongseok
and O'Hearn, Peter",
editor="Nielsen, Mogens
and Engberg, Uffe",
title="A Semantic Basis for Local Reasoning",
booktitle="Foundations of Software Science and Computation Structures",
year="2002",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="402--416",
abstract="We present a semantic analysis of a recently proposed formalism for local reasoning, where a specification (and hence proof) can concentrate on only those cells that a program accesses. Our main results are the soundness and, in a sense, completeness of a rule that allows frame axioms, which describe invariant properties of portions of heap memory, to be inferred automatically; thus, these axioms can be avoided when writing specifications.",
isbn="978-3-540-45931-6"
}

@article{shorsprove,
author = {Yuxiang Peng  and Kesha Hietala  and Runzhou Tao  and Liyi Li  and Robert Rand  and Michael Hicks  and Xiaodi Wu },
title = {{A formally certified end-to-end implementation of Shor’s factorization algorithm}},
journal = {Proceedings of the National Academy of Sciences},
volume = {120},
number = {21},
pages = {e2218775120},
year = {2023},
doi = {10.1073/pnas.2218775120},
URL = {https://www.pnas.org/doi/abs/10.1073/pnas.2218775120},
eprint = {https://www.pnas.org/doi/pdf/10.1073/pnas.2218775120},
abstract = {Quantum computing technology may soon deliver revolutionary improvements in algorithmic performance, but it is useful only if computed answers are correct. While hardware-level decoherence errors have garnered significant attention, a less recognized obstacle to correctness is that of human programming errors—“bugs.” Techniques familiar to most programmers from the classical domain for avoiding, discovering, and diagnosing bugs do not easily transfer, at scale, to the quantum domain because of its unique characteristics. To address this problem, we have been working to adapt formal methods to quantum programming. With such methods, a programmer writes a mathematical specification alongside the program and semiautomatically proves the program correct with respect to it. The proof’s validity is automatically confirmed—certified—by a “proof assistant.” Formal methods have successfully yielded high-assurance classical software artifacts, and the underlying technology has produced certified proofs of major mathematical theorems. As a demonstration of the feasibility of applying formal methods to quantum programming, we present a formally certified end-to-end implementation of Shor’s prime factorization algorithm, developed as part of a framework for applying the certified approach to general applications. By leveraging our framework, one can significantly reduce the effects of human errors and obtain a high-assurance implementation of large-scale quantum applications in a principled way.}}

@misc{certiq,
  doi = {10.48550/ARXIV.1908.08963},
  
  url = {https://arxiv.org/abs/1908.08963},
  
  author = {Shi, Yunong and Tao, Runzhou and Li, Xupeng and Javadi-Abhari, Ali and Cross, Andrew W. and Chong, Frederic T. and Gu, Ronghui},
  
  keywords = {Quantum Physics (quant-ph), Emerging Technologies (cs.ET), Programming Languages (cs.PL), FOS: Physical sciences, FOS: Physical sciences, FOS: Computer and information sciences, FOS: Computer and information sciences},
  
  title = {{CertiQ: A Mostly-automated Verification of a Realistic Quantum Compiler}},
  
  publisher = {arXiv},
  
  year = {2019},
  
  copyright = {arXiv.org perpetual, non-exclusive license}
}



@article{grover1997,
  title = {Quantum Mechanics Helps in Searching for a Needle in a Haystack},
  author = {Grover, Lov K.},
  journal = {Phys. Rev. Lett.},
  volume = {79},
  issue = {2},
  pages = {325--328},
  year = 1997,
  month = jul,
  publisher = {American Physical Society},
  doi = {10.1103/PhysRevLett.79.325},
  eprint={quant-ph/9706033},
  archivePrefix={arXiv}
}

@misc{chareton2021formal,
      title={Formal Methods for Quantum Programs: A Survey}, 
      author={Christophe Chareton and Sébastien Bardin and Dongho Lee and Benoît Valiron and Renaud Vilmart and Zhaowei Xu},
      year={2021},
      eprint={2109.06493},
      archivePrefix={arXiv},
      primaryClass={cs.PL}
}

@misc{kitaev1995quantum,
      title={Quantum measurements and the Abelian Stabilizer Problem}, 
      author={A. Yu. Kitaev},
      year={1995},
      eprint={quant-ph/9511026},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@article{entanglementdetection,
   title={Detecting quantum entanglement with unsupervised learning},
   volume={7},
   ISSN={2058-9565},
   url={http://dx.doi.org/10.1088/2058-9565/ac310f},
   DOI={10.1088/2058-9565/ac310f},
   number={1},
   journal={Quantum Science and Technology},
   publisher={IOP Publishing},
   author={Chen, Yiwei and Pan, Yu and Zhang, Guofeng and Cheng, Shuming},
   year={2021},
   month={Nov},
   pages={015005} }

@misc{coppersmith2002approximate,
      title={{An approximate Fourier transform useful in quantum factoring}}, 
      author={D. Coppersmith},
      year={2002},
      eprint={quant-ph/0201067},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@article{ApproximateQFT,
   title={{Approximate quantum Fourier transform and decoherence}},
   volume={54},
   ISSN={1094-1622},
   url={http://dx.doi.org/10.1103/PhysRevA.54.139},
   DOI={10.1103/physreva.54.139},
   number={1},
   journal={Physical Review A},
   publisher={American Physical Society (APS)},
   author={Barenco, Adriano and Ekert, Artur and Suominen, Kalle-Antti and Törmä, Päivi},
   year={1996},
   month={Jul},
   pages={139–146} }

@article{quantumseparation,
author = {Le, Xuan-Bach and Lin, Shang-Wei and Sun, Jun and Sanan, David},
title = {{A Quantum Interpretation of Separating Conjunction for Local Reasoning of Quantum Programs Based on Separation Logic}},
year = {2022},
issue_date = {January 2022},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {6},
number = {POPL},
url = {https://doi.org/10.1145/3498697},
doi = {10.1145/3498697},
abstract = {It is well-known that quantum programs are not only complicated to design but also challenging to verify because the quantum states can have exponential size and require sophisticated mathematics to encode and manipulate. To tackle the state-space explosion problem for quantum reasoning, we propose a Hoare-style inference framework that supports local reasoning for quantum programs. By providing a quantum interpretation of the separating conjunction, we are able to infuse separation logic into our framework and apply local reasoning using a quantum frame rule that is similar to the classical frame rule. For evaluation, we apply our framework to verify various quantum programs including Deutsch–Jozsa’s algorithm and Grover's algorithm.},
journal = {Proc. ACM Program. Lang.},
month = {jan},
articleno = {36},
numpages = {27},
keywords = {Verification, Formal Semantics, Quantum Computing}
}

@article{GROENEWOLD1946405,
title = {On the principles of elementary quantum mechanics},
journal = {Physica},
volume = {12},
number = {7},
pages = {405-460},
year = {1946},
issn = {0031-8914},
doi = {https://doi.org/10.1016/S0031-8914(46)80059-4},
url = {https://www.sciencedirect.com/science/article/pii/S0031891446800594},
author = {H.J. Groenewold},
}

@article{templatehaskell,
author = {Sheard, Tim and {Peyton Jones}, Simon},
title = {Template Meta-Programming for Haskell},
year = {2002},
issue_date = {December 2002},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {37},
number = {12},
issn = {0362-1340},
url = {https://doi.org/10.1145/636517.636528},
doi = {10.1145/636517.636528},
journal = {SIGPLAN Not.},
month = dec,
pages = {60–75},
numpages = {16},
keywords = {templates, Meta programming}
}


@inproceedings{PQPC,
  title = {Proving Quantum Programs Correct},
  booktitle = {Proceedings of the Conference on Interative Theorem Proving (ITP)},
  author = {Kesha Hietala and Robert Rand and Shih-Han Hung and Liyi Li and Michael Hicks},
  year = 2021,
  month = jun
}

@phdthesis{Quantumcircuitdesign,
    title    = {{Quantum circuit design for quantum walks}},
    school   = {the University of Western Australia},
    author   = {Loke, Thomas},
    year     = {2017}
}

@inproceedings{10.1145/1706299.1706337,
author = {Srivastava, Saurabh and Gulwani, Sumit and Foster, Jeffrey S.},
title = {From Program Verification to Program Synthesis},
year = {2010},
isbn = {9781605584799},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/1706299.1706337},
doi = {10.1145/1706299.1706337},
abstract = {This paper describes a novel technique for the synthesis of imperative programs. Automated program synthesis has the potential to make programming and the design of systems easier by allowing programs to be specified at a higher-level than executable code. In our approach, which we call proof-theoretic synthesis, the user provides an input-output functional specification, a description of the atomic operations in the programming language, and a specification of the synthesized program's looping structure, allowed stack space, and bound on usage of certain operations. Our technique synthesizes a program, if there exists one, that meets the input-output specification and uses only the given resources.The insight behind our approach is to interpret program synthesis as generalized program verification, which allows us to bring verification tools and techniques to program synthesis. Our synthesis algorithm works by creating a program with unknown statements, guards, inductive invariants, and ranking functions. It then generates constraints that relate the unknowns and enforces three kinds of requirements: partial correctness, loop termination, and well-formedness conditions on program guards. We formalize the requirements that program verification tools must meet to solve these constraint and use tools from prior work as our synthesizers.We demonstrate the feasibility of the proposed approach by synthesizing programs in three different domains: arithmetic, sorting, and dynamic programming. Using verification tools that we previously built in the VS3 project we are able to synthesize programs for complicated arithmetic algorithms including Strassen's matrix multiplication and Bresenham's line drawing; several sorting algorithms; and several dynamic programming algorithms. For these programs, the median time for synthesis is 14 seconds, and the ratio of synthesis to verification time ranges between 1x to 92x (with an median of 7x), illustrating the potential of the approach.},
booktitle = {Proceedings of the 37th Annual ACM SIGPLAN-SIGACT Symposium on Principles of Programming Languages},
pages = {313–326},
numpages = {14},
keywords = {verification, proof-theoretic program synthesis},
location = {Madrid, Spain},
series = {POPL '10}
}

@InProceedings{dafnyref,
author="Leino, K. Rustan M.
and Moskal, Micha{\l}",
editor="Jones, Cliff
and Pihlajasaari, Pekka
and Sun, Jun",
title="Co-induction Simply",
booktitle="FM 2014: Formal Methods",
year="2014",
publisher="Springer International Publishing",
address="Cham",
pages="382--398",
abstract="This paper shows that an SMT-based program verifier can support reasoning about co-induction---handling infinite data structures, lazy function calls, and user-defined properties defined as greatest fix-points, as well as letting users write co-inductive proofs. Moreover, the support can be packaged to provide a simple user experience. The paper describes the features for co-induction in the language and verifier Dafny, defines their translation into input for a first-order SMT solver, and reports on some encouraging initial experience.",
isbn="978-3-319-06410-9"
}

@article{10.1145/2103621.2103673,
author = {Madhusudan, Parthasarathy and Qiu, Xiaokang and Stefanescu, Andrei},
title = {Recursive Proofs for Inductive Tree Data-Structures},
year = {2012},
issue_date = {January 2012},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {47},
number = {1},
issn = {0362-1340},
url = {https://doi.org/10.1145/2103621.2103673},
doi = {10.1145/2103621.2103673},
abstract = {We develop logical mechanisms and procedures to facilitate the verification of full functional properties of inductive tree data-structures using recursion that are sound, incomplete, but terminating. Our contribution rests in a new extension of first-order logic with recursive definitions called Dryad, a syntactical restriction on pre- and post-conditions of recursive imperative programs using Dryad, and a systematic methodology for accurately unfolding the footprint on the heap uncovered by the program that leads to finding simple recursive proofs using formula abstraction and calls to SMT solvers. We evaluate our methodology empirically and show that several complex tree data-structure algorithms can be checked against full functional specifications automatically, given pre- and post-conditions. This results in the first automatic terminating methodology for proving a wide variety of annotated algorithms on tree data-structures correct, including max-heaps, treaps, red-black trees, AVL trees, binomial heaps, and B-trees.},
journal = {SIGPLAN Not.},
month = {jan},
pages = {123–136},
numpages = {14},
keywords = {recursive program, smt solvers, tree, heap analysis}
}

﻿@Article{Kovyrshin2023,
author={Kovyrshin, Arseny
and Skogh, M{\aa}rten
and Tornberg, Lars
and Broo, Anders
and Mensa, Stefano
and Sahin, Emre
and Symons, Benjamin C. B.
and Crain, Jason
and Tavernelli, Ivano},
title={Nonadiabatic Nuclear--Electron Dynamics: A Quantum Computing Approach},
journal={The Journal of Physical Chemistry Letters},
year={2023},
month={Aug},
day={10},
publisher={American Chemical Society},
volume={14},
number={31},
pages={7065-7072},
doi={10.1021/acs.jpclett.3c01589},
url={https://doi.org/10.1021/acs.jpclett.3c01589}
}



@article{BLOMBERG2006969,
title = {Different types of biological proton transfer reactions studied by quantum chemical methods},
journal = {Biochimica et Biophysica Acta (BBA) - Bioenergetics},
volume = {1757},
number = {8},
pages = {969-980},
year = {2006},
note = {Proton Transfer Reactions in Biological Systems},
issn = {0005-2728},
doi = {https://doi.org/10.1016/j.bbabio.2006.01.002},
url = {https://www.sciencedirect.com/science/article/pii/S000527280600003X},
author = {Margareta R.A. Blomberg and Per E.M. Siegbahn},
keywords = {Quantum chemistry, Density functional theory, Cytochrome  oxidase, Proton transfer, Proton translocation},
abstract = {Different types of proton transfer occurring in biological systems are described with examples mainly from ribonucleotide reductase (RNR) and cytochrome c oxidase (CcO). Focus is put on situations where electron and proton transfer are rather strongly coupled. In the long range radical transfer in RNR, it is shown that the presence of hydrogen atom transfer (HAT) is the most logical explanation for the experimental observations. In another example from RNR, it is shown that a transition state for concerted motion of both proton and electron can be found even if the donors are separated by a quite long distance. In CcO, the essential proton transfer for the OO bond cleavage, and the most recent modelings of proton translocation are described, indicating a few remaining major problems.}
}

@article{TILLY20221,
title = {The Variational Quantum Eigensolver: A review of methods and best practices},
journal = {Physics Reports},
volume = {986},
pages = {1-128},
year = {2022},
note = {The Variational Quantum Eigensolver: a review of methods and best practices},
issn = {0370-1573},
doi = {https://doi.org/10.1016/j.physrep.2022.08.003},
url = {https://www.sciencedirect.com/science/article/pii/S0370157322003118},
author = {Jules Tilly and Hongxiang Chen and Shuxiang Cao and Dario Picozzi and Kanav Setia and Ying Li and Edward Grant and Leonard Wossnig and Ivan Rungger and George H. Booth and Jonathan Tennyson},
keywords = {Quantum computing, Variational methods, Noisy intermediate scale quantum devices, Electronic structure, Quantum chemistry, Many-body physics},
abstract = {The variational quantum eigensolver (or VQE), first developed by Peruzzo et al. (2014), has received significant attention from the research community in recent years. It uses the variational principle to compute the ground state energy of a Hamiltonian, a problem that is central to quantum chemistry and condensed matter physics. Conventional computing methods are constrained in their accuracy due to the computational limits facing exact modeling of the exponentially growing electronic wavefunction for these many-electron systems. The VQE may be used to model these complex wavefunctions in polynomial time, making it one of the most promising near-term applications for quantum computing. One important advantage is that variational algorithms have been shown to present some degree of resilience to the noise in the quantum hardware. Finding a path to navigate the relevant literature has rapidly become an overwhelming task, with many methods promising to improve different parts of the algorithm, but without clear descriptions of how the diverse parts fit together. The potential practical advantages of the algorithm are also widely discussed in the literature, but with varying conclusions. Despite strong theoretical underpinnings suggesting excellent scaling of individual VQE components, studies have pointed out that their various pre-factors could be too large to reach a quantum computing advantage over conventional methods. This review aims at disentangling the relevant literature to provide a comprehensive overview of the progress that has been made on the different parts of the algorithm, and to discuss future areas of research that are fundamental for the VQE to deliver on its promises. All the different components of the algorithm are reviewed in detail. These include the representation of Hamiltonians and wavefunctions on a quantum computer, the optimization process to find ground state energies, the post processing mitigation of quantum errors, and suggested best practices. We identify four main areas of future research: (1) optimal measurement schemes for reduction of circuit repetitions required; (2) large scale parallelization across many quantum computers; (3) ways to overcome the potential appearance of vanishing gradients in the optimization process for large systems, and how the number of iterations required for the optimization scales with system size; (4) the extent to which VQE suffers for quantum noise, and whether this noise can be mitigated in a tractable manner. The answers to these open research questions will determine the routes for the VQE to achieve quantum advantage as the quantum computing hardware scales up and as the noise levels are reduced.}
}

﻿@Article{Lee2023,
author={Lee, Seunghoon
and Lee, Joonho
and Zhai, Huanchen
and Tong, Yu
and Dalzell, Alexander M.
and Kumar, Ashutosh
and Helms, Phillip
and Gray, Johnnie
and Cui, Zhi-Hao
and Liu, Wenyuan
and Kastoryano, Michael
and Babbush, Ryan
and Preskill, John
and Reichman, David R.
and Campbell, Earl T.
and Valeev, Edward F.
and Lin, Lin
and Chan, Garnet Kin-Lic},
title={Evaluating the evidence for exponential quantum advantage in ground-state quantum chemistry},
journal={Nature Communications},
year={2023},
month={Apr},
day={07},
volume={14},
number={1},
pages={1952},
abstract={Due to intense interest in the potential applications of quantum computing, it is critical to understand the basis for potential exponential quantum advantage in quantum chemistry. Here we gather the evidence for this case in the most common task in quantum chemistry, namely, ground-state energy estimation, for generic chemical problems where heuristic quantum state preparation might be assumed to be efficient. The availability of exponential quantum advantage then centers on whether features of the physical problem that enable efficient heuristic quantum state preparation also enable efficient solution by classical heuristics. Through numerical studies of quantum state preparation and empirical complexity analysis (including the error scaling) of classical heuristics, in both ab initio and model Hamiltonian settings, we conclude that evidence for such an exponential advantage across chemical space has yet to be found. While quantum computers may still prove useful for ground-state quantum chemistry through polynomial speedups, it may be prudent to assume exponential speedups are not generically available for this problem.},
issn={2041-1723},
doi={10.1038/s41467-023-37587-6},
url={https://doi.org/10.1038/s41467-023-37587-6}
}



@online{JackKrupansky,
  author = {Jack Krupansky},
  title = {{Why I Continue to Lack Confidence That Quantum Computing Will Ever Be Able to Fulfill Most of the Grand Promises Made for It}},
  year = 2023,
  url = {https://jackkrupansky.medium.com/why-i-continue-to-lack-confidence-that-quantum-computing-will-ever-be-able-to-fulfill-most-of-the-d8f45a47b221#:~:text=Many%20of%20the%20technical%20capabilities,applications%20are%20outright%20infeasible%20to},
  urldate = {2023-05-17}
}

@online{MattSwayne,
  author = {Matt Swayne},
  title = {{What Are The Remaining Challenges Of Quantum Computing?}},
  year = 2023,
  url = {https://thequantuminsider.com/2023/03/24/quantum-computing-challenges/},
  urldate = {2023-03-24}
}

@online{RichardWaters,
  author = {Richard Waters},
  title = {{Hype around quantum computing recedes over lack of practical uses}},
  year = 2023,
  url = {https://www.ft.com/content/d64e45b4-692a-429e-bc64-146303ec7fdf},
  urldate = {2023-01-10}
}

@inproceedings{filliatre13esop,
  author = {Jean-Christophe Filli\^atre and Andrei Paskevich},
  title = {{Why3 --- Where Programs Meet Provers}},
  booktitle = {Proceedings of the 22nd European Symposium on Programming},
  month = mar,
  year = 2013,
  volume = {7792},
  series = {Lecture Notes in Computer Science},
  publisher = {Springer},
  editor = {Matthias Felleisen and Philippa Gardner},
  pages = {125--128},
  hal = {http://hal.inria.fr/hal-00789533},
  topics = {team,lri},
  keywords = {Why3},
  type_publi = {icolcomlec},
  x-equipes = {demons PROVAL},
  x-type = {article},
  x-support = {actes},
  x-cle-support = {ESOP},
  x-editorial-board = {yes},
  x-international-audience = {yes}
}

@inproceedings{DBLP:conf/pldi/Qiu0SM13,
  author    = {Xiaokang Qiu and
               Pranav Garg and
               Andrei Stefanescu and
               Parthasarathy Madhusudan},
  editor    = {Hans{-}Juergen Boehm and Cormac Flanagan},
  title     = {Natural proofs for structure, data, and separation},
  booktitle = {{ACM} {SIGPLAN} Conference on Programming Language Design and Implementation,
               {PLDI} '13, Seattle, WA, USA, June 16-19, 2013},
  pages     = {231--242},
  publisher = {{ACM}},
  year      = {2013},
  url       = {https://doi.org/10.1145/2491956.2462169},
  doi       = {10.1145/2491956.2462169},
  timestamp = {Sun, 25 Oct 2020 22:43:28 +0100},
  biburl    = {https://dblp.org/rec/conf/pldi/Qiu0SM13.bib},
  bibsource = {dblp computer science bibliography, https://dblp.org}
}

@article{10.1145/1993316.1993557,
author = {Srivastava, Saurabh and Gulwani, Sumit and Chaudhuri, Swarat and Foster, Jeffrey S.},
title = {{Path-Based Inductive Synthesis for Program Inversion}},
year = {2011},
issue_date = {June 2011},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {46},
number = {6},
issn = {0362-1340},
url = {https://doi.org/10.1145/1993316.1993557},
doi = {10.1145/1993316.1993557},
abstract = {In this paper, we investigate the problem of semi-automated inversion of imperative programs, which has the potential to make it much easier and less error prone to write programs that naturally pair as inverses, such as insert/delete operations, compressors/decompressors, and so on. Viewing inversion as a subproblem of program synthesis, we propose a novel synthesis technique called Path-based inductive synthesis (PINS) and apply it to inversion. PINS starts from a program P and a template T for its inverse. PINS then iteratively refines the space of template instantiations by exploring paths in the composition of P and T with symbolic execution. PINS uses an SMT solver to intelligently guide the refinement process, based on the paths explored so far. The key idea motivating this approach is the small path-bound hypothesis: that the behavior of a program can be summarized with a small, carefully chosen set of its program paths.We evaluated PINS by using it to invert 14 programs such as compressors (e.g., Lempel-Ziv-Welch), encoders (e.g., UUEncode), and arithmetic operations (e.g., vector rotation). Most of these examples are difficult or impossible to invert using prior techniques, but PINS was able to invert all of them. We also found that a semi-automated technique we developed to mine a template from the program to be inverted worked well. In our experiments, PINS takes between one second to thirty minutes to synthesize inverses. We believe this proof-of-concept implementation demonstrates the viability of the PINS approach to program synthesis.},
journal = {SIGPLAN Not.},
month = {jun},
pages = {492–503},
numpages = {12},
keywords = {symbolic execution, pins, testing-inspired synthesis, inductive synthesis, program inversion}
}


@article{10.1145/1993316.1993506,
author = {Gulwani, Sumit and Jha, Susmit and Tiwari, Ashish and Venkatesan, Ramarathnam},
title = {{Synthesis of Loop-Free Programs}},
year = {2011},
issue_date = {June 2011},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {46},
number = {6},
issn = {0362-1340},
url = {https://doi.org/10.1145/1993316.1993506},
doi = {10.1145/1993316.1993506},
abstract = {We consider the problem of synthesizing loop-free programs that implement a desired functionality using components from a given library. Specifications of the desired functionality and the library components are provided as logical relations between their respective input and output variables. The library components can be used at most once, and hence the library is required to contain a reasonable overapproximation of the multiset of the components required.We solve the above component-based synthesis problem using a constraint-based approach that involves first generating a synthesis constraint, and then solving the constraint. The synthesis constraint is a first-order ∃∀ logic formula whose size is quadratic in the number of components. We present a novel algorithm for solving such constraints. Our algorithm is based on counterexample guided iterative synthesis paradigm and uses off-the-shelf SMT solvers.We present experimental results that show that our tool Brahma can efficiently synthesize highly nontrivial 10-20 line loop-free bitvector programs. These programs represent a state space of approximately 2010 programs, and are beyond the reach of the other tools based on sketching and superoptimization.},
journal = {SIGPLAN Not.},
month = {jun},
pages = {62–73},
numpages = {12},
keywords = {program synthesis, smt, component-based synthesis}
}

@InProceedings{10.1007/3-540-46674-6_11,
author="den Hartog, J. I.",
editor="Thiagarajan, P. S.
and Yap, Roland",
title="Verifying Probabilistic Programs Using a Hoare like Logic",
booktitle="Advances in Computing Science --- ASIAN'99",
year="1999",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="113--125",
abstract="Hoare logic can be used to verify properties of deterministic programs by deriving correctness formulae, also called Hoare triples. The goal of this paper is to extend the Hoare logic to be able to deal with probabilistic programs. To this end a generic non-uniform language Lpw with a probabilistic choice operator is introduced and a denotational semantics D is given for the language. A notion of probabilistic predicate is defined to express claims about the state of a probabilistic program. To reason about the probabilistic predicates a derivation system pH, similar to that of standard Hoare logic, is given. The derivation system is shown to be correct with respect to the semantics D. Some basic examples illustrate the use of the system.",
isbn="978-3-540-46674-1"
}


@InProceedings{10.1007/978-3-642-10622-4_7,
author="Kakutani, Yoshihiko",
editor="Datta, Anupam",
title="A Logic for Formal Verification of Quantum Programs",
booktitle="Advances in Computer Science - ASIAN 2009. Information Security and Privacy",
year="2009",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="79--93",
abstract="This paper provides a Hoare-style logic for quantum computation. While the usual Hoare logic helps us to verify classical deterministic programs, our logic supports quantum probabilistic programs. Our target programming language is QPL defined by Selinger, and our logic is an extension of the probabilistic Hoare-style logic defined by den Hartog. In this paper, we demonstrate how the quantum Hoare-style logic proves properties of well-known algorithms.",
isbn="978-3-642-10622-4"
}


@article{10.1007/s00165-018-0465-3,
author = {Ying, Mingsheng},
title = {Toward Automatic Verification of Quantum Programs},
year = {2019},
issue_date = {Feb 2019},
publisher = {Springer-Verlag},
address = {Berlin, Heidelberg},
volume = {31},
number = {1},
issn = {0934-5043},
url = {https://doi.org/10.1007/s00165-018-0465-3},
doi = {10.1007/s00165-018-0465-3},
abstract = {This paper summarises the results obtained by the author and his collaborators in a program logic approach to the verification of quantum programs, including quantum Hoare logic, invariant generation and termination analysis for quantum programs. It also introduces the notion of proof outline and several auxiliary rules for more conveniently reasoning about quantum programs. Some problems for future research are proposed at the end of the paper.},
journal = {Form. Asp. Comput.},
month = {feb},
pages = {3–25},
numpages = {23},
keywords = {Invariant generation, Hoare logic, Proof outline, Termination analysis, Auxiliary rules, Quantum programming}
}

@Inbook{Greenberger1989,
author="Greenberger, Daniel M.
and Horne, Michael A.
and Zeilinger, Anton",
editor="Kafatos, Menas",
title="Going beyond {B}ell's {T}heorem",
bookTitle="Bell's Theorem, Quantum Theory and Conceptions of the Universe",
year="1989",
publisher="Springer Netherlands",
address="Dordrecht",
pages="69--72",
isbn="978-94-017-0849-4",
doi="10.1007/978-94-017-0849-4_10",
url="https://doi.org/10.1007/978-94-017-0849-4_10"
}

@techreport{Knill1996,
  title={Conventions for quantum pseudocode},
  author={Knill, Emmanuel},
  year={1996},
  institution={Los Alamos National Lab., NM (United States)}
}

@article{Rigolin_2005,
	doi = {10.1103/physreva.71.032303},
  
	url = {https://doi.org/10.1103%2Fphysreva.71.032303},
  
	year = 2005,
	month = {mar},
  
	publisher = {American Physical Society ({APS})},
  
	volume = {71},
  
	number = {3},
  
	author = {Gustavo Rigolin},
  
	title = {Quantum teleportation of an arbitrary two-qubit state and its relation to multipartite entanglement},
  
	journal = {Physical Review A}
}

@article{VOQC,
author = {Hietala, Kesha and Rand, Robert and Li, Liyi and Hung, Shih-Han and Wu, Xiaodi and Hicks, Michael},
title = {{A Verified Optimizer for Quantum Circuits}},
year = {2023},
issue_date = {September 2023},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {45},
number = {3},
issn = {0164-0925},
url = {https://doi.org/10.1145/3604630},
doi = {10.1145/3604630},
abstract = {We present voqc, the first verified optimizer for quantum circuits, written using the Coq proof assistant. Quantum circuits are expressed as programs in a simple, low-level language called sqir, a small quantum intermediate representation, which is deeply embedded in Coq. Optimizations and other transformations are expressed as Coq functions, which are proved correct with respect to a semantics of sqir programs. sqir programs denote complex-valued matrices, as is standard in quantum computation, but we treat matrices symbolically to reason about programs that use an arbitrary number of quantum bits. sqir’s careful design and our provided automation make it possible to write and verify a broad range of optimizations in voqc, including full-circuit transformations from cutting-edge optimizers.},
journal = {ACM Trans. Program. Lang. Syst.},
month = sep,
articleno = {18},
numpages = {35},
keywords = {Formal verification, quantum computing, circuit optimization, certified compilation}
}

@article{Childs2019CircuitTF,
  title={Circuit Transformations for Quantum Architectures},
  author={Andrew M. Childs and Eddie Schoute and Cem M. Unsal},
  journal={ArXiv},
  year={2019},
  volume={abs/1902.09102}
}

@inproceedings{Yang_2025,
   title={PHOENIX: Pauli-Based High-Level Optimization Engine for Instruction Execution on NISQ Devices},
   url={http://dx.doi.org/10.1109/DAC63849.2025.11133028},
   DOI={10.1109/dac63849.2025.11133028},
   booktitle={2025 62nd ACM/IEEE Design Automation Conference (DAC)},
   publisher={IEEE},
   author={Yang, Zhaohui and Ding, Dawei and Zhu, Chenghong and Chen, Jianxin and Xie, Yuan},
   year={2025},
   month=jun, pages={1–7} }


@Inbook{Handschuh2011,
author="Handschuh, Helena",
editor="van Tilborg, Henk C. A.
and Jajodia, Sushil",
title="SHA-0, SHA-1, SHA-2 (Secure Hash Algorithm)",
bookTitle="Encyclopedia of Cryptography and Security",
year="2011",
publisher="Springer US",
address="Boston, MA",
pages="1190--1193",
isbn="978-1-4419-5906-5",
doi="10.1007/978-1-4419-5906-5_615",
url="https://doi.org/10.1007/978-1-4419-5906-5_615"
}

@article{PhysRevA.91.012315,
  title = {},
  author = {Cao, Yudong and Babbush, Ryan and Biamonte, Jacob and Kais, Sabre},
  journal = {Phys. Rev. A},
  volume = {91},
  issue = {1},
  pages = {012315},
  numpages = {25},
  year = {2015},
  month = {Jan},
  publisher = {American Physical Society},
  doi = {10.1103/PhysRevA.91.012315},
  url = {https://link.aps.org/doi/10.1103/PhysRevA.91.012315}
}


@article{PhysRevResearch.5.023199,
  title = {Quantum simulation costs for Suzuki-Trotter decomposition of quantum many-body lattice models},
  author = {Myers, Nathan M. and Scott, Ryan and Park, Kwon and Scarola, Vito W.},
  journal = {Phys. Rev. Res.},
  volume = {5},
  issue = {2},
  pages = {023199},
  numpages = {17},
  year = {2023},
  month = {Jun},
  publisher = {American Physical Society},
  doi = {10.1103/PhysRevResearch.5.023199},
  url = {https://link.aps.org/doi/10.1103/PhysRevResearch.5.023199}
}

@inproceedings{Rand2018ReQWIRERA,
  title={ReQWIRE: Reasoning about Reversible Quantum Circuits},
  author={Robert Rand and Jennifer Paykin and Dong-Ho Lee and S. Zdancewic},
  booktitle={QPL},
  year={2018}
}

@misc{nikahd2015oneway,
      title={One-Way Quantum Computer Simulation}, 
      author={Eesa Nikahd and Mahboobeh Houshmand and Morteza Saheb Zamani and Mehdi Sedighi},
      year={2015},
      eprint={1604.05659},
      archivePrefix={arXiv},
      primaryClass={cs.ET}
}

@article{Emery2009,
	abstract = {Current tools for fatigue life prediction of metallic structural components are limited in some or all of the following capabilities: geometry of, and boundary conditions on, the affected structural component, automation of the simulation process, randomness of the primary variables, and physics of the damage evolution processes.DDSim, a next-generation damage and durability simulator, addresses each of these limitations with a hierarchical, multiscale, “search and simulate” strategy. This hierarchical strategy consists of three levels. Level I, described in this paper, performs an initial, reduced order, conservative screening, based on a linear finite element analysis of the uncracked component, to determine the most life-limiting locations for intrinsic material flaws. Initial flaw size can be specified deterministically, or generated randomly from statistical descriptions of the microstructure and used in Monte Carlo simulation. The result is a scalar field of predicted life over the entire domain of the structure. The benefits of the Level I analysis include a high degree of automation, solution speed, and easy implementation of high performance parallel computing resources. A validation case study of Level I is described.Levels II and III are outlined herein, but will be described in further detail in subsequent papers. The Level II analysis uses FRANC3D to accurately predict the number of cycles consumed by microstructurally large crack growth processes. Level III performs multiscale analyses to accurately predict the cycles consumed in microstructurally small crack growth processes.},
	affiliation = {Sandia National Laboratories, Solid Mechanics Department, P.O. Box 5800, MS0346, Albuquerque, NM 87185, United States; The Cornell Fracture Group, Cornell University, Ithaca, NY, United States; Fracture Analysis Consultants, Ithaca, NY, United States},
	author = {Emery, J.M. and Hochhalter, J.D. and Wawrzynek, P.A. and Heber, G. and Ingraffea, A.R.},
	doi = {10.1016/j.engfracmech.2009.02.018},
	journal = {Engineering Fracture Mechanics},
	keywords = {Damage tolerance; Durability; Fatigue; Multiscale; Microstructural; Probabilistic; Monte Carlo},
	language = {English},
	number = {10},
	pages = {1500-1530},
	title = {{DDSim: A hierarchical, probabilistic, multiscale damage and durability simulation system – Part I: Methodology and Level I}},
	volume = {76},
	year = {2009},
}

@MISC{Gordon12backgroundreading,
    author = {Mike Gordon},
    title = {Background reading on Hoare Logic},
    year = {2012},
  url = {https://www.cl.cam.ac.uk/archive/mjcg/HL/Notes/Notes.pdf}
}

@INPROCEEDINGS{separationlogic,
  author={Reynolds, J.C.},
  booktitle={Proceedings 17th Annual IEEE Symposium on Logic in Computer Science}, 
  title={{Separation logic: a logic for shared mutable data structures}}, 
  year={2002},
  volume={},
  number={},
  pages={55-74},
  doi={10.1109/LICS.2002.1029817}
}

﻿@Article{Nam2018,
author={Nam, Yunseong
and Ross, Neil J.
and Su, Yuan
and Childs, Andrew M.
and Maslov, Dmitri},
title={Automated optimization of large quantum circuits with continuous parameters},
journal={npj Quantum Information},
year={2018},
month={May},
day={10},
volume={4},
number={1},
pages={23},
abstract={We develop and implement automated methods for optimizing quantum circuits of the size and type expected in quantum computations that outperform classical computers. We show how to handle continuous gate parameters and report a collection of fast algorithms capable of optimizing large-scale quantum circuits. For the suite of benchmarks considered, we obtain substantial reductions in gate counts. In particular, we provide better optimization in significantly less time than previous approaches, while making minimal structural changes so as to preserve the basic layout of the underlying quantum algorithms. Our results help bridge the gap between the computations that can be run on existing hardware and those that are expected to outperform classical computers.},
issn={2056-6387},
doi={10.1038/s41534-018-0072-4},
url={https://doi.org/10.1038/s41534-018-0072-4}
}



@article{Dirac1939ANN,
  title={{A new notation for quantum mechanics}},
  author={Paul Adrien Maurice Dirac},
  journal={Mathematical Proceedings of the Cambridge Philosophical Society},
  year={1939},
  volume={35},
  pages={416 - 418}
}

@Article{10.21468/SciPostPhys.8.2.021,
	title={{Evaluation of time-dependent correlators after a local quench in iPEPS: hole motion in the t-J model}},
	author={Claudius Hubig and Annabelle Bohrdt and Michael Knap and Fabian Grusdt and J. Ignacio Cirac},
	journal={SciPost Phys.},
	volume={8},
	pages={021},
	year={2020},
	publisher={SciPost},
	doi={10.21468/SciPostPhys.8.2.021},
	url={https://scipost.org/10.21468/SciPostPhys.8.2.021},
}

@article{10.5555/2481569.2481570,
author = {Childs, Andrew M. and Wiebe, Nathan},
title = {Hamiltonian simulation using linear combinations of unitary operations},
year = {2012},
issue_date = {November 2012},
publisher = {Rinton Press, Incorporated},
address = {Paramus, NJ},
volume = {12},
number = {11–12},
issn = {1533-7146},
abstract = {We present a new approach to simulating Hamiltonian dynamics based on implementing linear combinations of unitary operations rather than products of unitary operations. The resulting algorithm has superior performance to existing simulation algorithms based on product formulas and, most notably, scales better with the simulation error than any known Hamiltonian simulation technique. Our main tool is a general method to nearly deterministically implement linear combinations of nearby unitary operations, which we show is optimal among a large class of methods.},
journal = {Quantum Info. Comput.},
month = {nov},
pages = {901–924},
numpages = {24},
keywords = {quantum simulation, quantum computing}
}


@article{PhysRevX.11.011020,
  title = {Theory of Trotter Error with Commutator Scaling},
  author = {Childs, Andrew M. and Su, Yuan and Tran, Minh C. and Wiebe, Nathan and Zhu, Shuchen},
  journal = {Phys. Rev. X},
  volume = {11},
  issue = {1},
  pages = {011020},
  numpages = {49},
  year = {2021},
  month = {Feb},
  publisher = {American Physical Society},
  doi = {10.1103/PhysRevX.11.011020},
  url = {https://link.aps.org/doi/10.1103/PhysRevX.11.011020}
}


﻿@Article{Daley2022,
author={Daley, Andrew J.
and Bloch, Immanuel
and Kokail, Christian
and Flannigan, Stuart
and Pearson, Natalie
and Troyer, Matthias
and Zoller, Peter},
title={Practical quantum advantage in quantum simulation},
journal={Nature},
year={2022},
month={Jul},
day={01},
volume={607},
number={7920},
pages={667-676},
abstract={The development of quantum computing across several technologies and platforms has reached the point of having an advantage over classical computers for an artificial problem, a point known as `quantum advantage'. As a next step along the development of this technology, it is now important to discuss `practical quantum advantage', the point at which quantum devices will solve problems of practical interest that are not tractable for traditional supercomputers. Many of the most promising short-term applications of quantum computers fall under the umbrella of quantum simulation: modelling the quantum properties of microscopic particles that are directly relevant to modern materials science, high-energy physics and quantum chemistry. This would impact several important real-world applications, such as developing materials for batteries, industrial catalysis or nitrogen fixing. Much as aerodynamics can be studied either through simulations on a digital computer or in a wind tunnel, quantum simulation can be performed not only on future fault-tolerant digital quantum computers but also already today through special-purpose analogue quantum simulators. Here we overview the state of the art and future perspectives for quantum simulation, arguing that a first practical quantum advantage already exists in the case of specialized applications of analogue devices, and that fully digital devices open a full range of applications but require further development of fault-tolerant hardware. Hybrid digital--analogue devices that exist today already promise substantial flexibility in near-term applications.},
issn={1476-4687},
doi={10.1038/s41586-022-04940-6},
url={https://doi.org/10.1038/s41586-022-04940-6}
}



@article{10.1063/5.0004997,
    author = {Aprà, E. and Bylaska, E. J. and de Jong, W. A. and Govind, N. and Kowalski, K. and Straatsma, T. P. and Valiev, M. and van Dam, H. J. J. and Alexeev, Y. and Anchell, J. and Anisimov, V. and Aquino, F. W. and Atta-Fynn, R. and Autschbach, J. and Bauman, N. P. and Becca, J. C. and Bernholdt, D. E. and Bhaskaran-Nair, K. and Bogatko, S. and Borowski, P. and Boschen, J. and Brabec, J. and Bruner, A. and Cauët, E. and Chen, Y. and Chuev, G. N. and Cramer, C. J. and Daily, J. and Deegan, M. J. O. and Dunning, T. H., Jr. and Dupuis, M. and Dyall, K. G. and Fann, G. I. and Fischer, S. A. and Fonari, A. and Früchtl, H. and Gagliardi, L. and Garza, J. and Gawande, N. and Ghosh, S. and Glaesemann, K. and Götz, A. W. and Hammond, J. and Helms, V. and Hermes, E. D. and Hirao, K. and Hirata, S. and Jacquelin, M. and Jensen, L. and Johnson, B. G. and Jónsson, H. and Kendall, R. A. and Klemm, M. and Kobayashi, R. and Konkov, V. and Krishnamoorthy, S. and Krishnan, M. and Lin, Z. and Lins, R. D. and Littlefield, R. J. and Logsdail, A. J. and Lopata, K. and Ma, W. and Marenich, A. V. and Martin del Campo, J. and Mejia-Rodriguez, D. and Moore, J. E. and Mullin, J. M. and Nakajima, T. and Nascimento, D. R. and Nichols, J. A. and Nichols, P. J. and Nieplocha, J. and Otero-de-la-Roza, A. and Palmer, B. and Panyala, A. and Pirojsirikul, T. and Peng, B. and Peverati, R. and Pittner, J. and Pollack, L. and Richard, R. M. and Sadayappan, P. and Schatz, G. C. and Shelton, W. A. and Silverstein, D. W. and Smith, D. M. A. and Soares, T. A. and Song, D. and Swart, M. and Taylor, H. L. and Thomas, G. S. and Tipparaju, V. and Truhlar, D. G. and Tsemekhman, K. and Van Voorhis, T. and Vázquez-Mayagoitia, Á. and Verma, P. and Villa, O. and Vishnu, A. and Vogiatzis, K. D. and Wang, D. and Weare, J. H. and Williamson, M. J. and Windus, T. L. and Woliński, K. and Wong, A. T. and Wu, Q. and Yang, C. and Yu, Q. and Zacharias, M. and Zhang, Z. and Zhao, Y. and Harrison, R. J.},
    title = "{NWChem: Past, present, and future}",
    journal = {The Journal of Chemical Physics},
    volume = {152},
    number = {18},
    pages = {184102},
    year = {2020},
    month = {05},
    abstract = "{Specialized computational chemistry packages have permanently reshaped the landscape of chemical and materials science by providing tools to support and guide experimental efforts and for the prediction of atomistic and electronic properties. In this regard, electronic structure packages have played a special role by using first-principle-driven methodologies to model complex chemical and materials processes. Over the past few decades, the rapid development of computing technologies and the tremendous increase in computational power have offered a unique chance to study complex transformations using sophisticated and predictive many-body techniques that describe correlated behavior of electrons in molecular and condensed phase systems at different levels of theory. In enabling these simulations, novel parallel algorithms have been able to take advantage of computational resources to address the polynomial scaling of electronic structure methods. In this paper, we briefly review the NWChem computational chemistry suite, including its history, design principles, parallel tools, current capabilities, outreach, and outlook.}",
    issn = {0021-9606},
    doi = {10.1063/5.0004997},
    url = {https://doi.org/10.1063/5.0004997},
    eprint = {https://pubs.aip.org/aip/jcp/article-pdf/doi/10.1063/5.0004997/16684361/184102\_1\_online.pdf}
}

@INPROCEEDINGS{6651029,
  author={Oryspayev, Dossay and Potter, Hugh and Maris, Pieter and Sosonkina, Masha and Vary, James P. and Binder, Sven and Calci, Angelo and Langhammer, Joachim and Roth, Robert},
  booktitle={2013 IEEE International Symposium on Parallel and Distributed Processing, Workshops and Phd Forum}, 
  title={Leveraging GPUs in Ab Initio Nuclear Physics Calculations}, 
  year={2013},
  volume={},
  number={},
  pages={1365-1372},
  keywords={Graphics processing units;Indexes;Sparse matrices;Message systems;Symmetric matrices;Vectors;GPU;CUDA;Multithreaded execution;Ab initio nuclear structure calculation},
  doi={10.1109/IPDPSW.2013.253}}

﻿@Article{Zahariev2023,
author={Zahariev, Federico
and Xu, Peng
and Westheimer, Bryce M.
and Webb, Simon
and Galvez Vallejo, Jorge
and Tiwari, Ananta
and Sundriyal, Vaibhav
and Sosonkina, Masha
and Shen, Jun
and Schoendorff, George
and Schlinsog, Megan
and Sattasathuchana, Tosaporn
and Ruedenberg, Klaus
and Roskop, Luke B.
and Rendell, Alistair P.
and Poole, David
and Piecuch, Piotr
and Pham, Buu Q.
and Mironov, Vladimir
and Mato, Joani
and Leonard, Sam
and Leang, Sarom S.
and Ivanic, Joe
and Hayes, Jackson
and Harville, Taylor
and Gururangan, Karthik
and Guidez, Emilie
and Gerasimov, Igor S.
and Friedl, Christian
and Ferreras, Katherine N.
and Elliott, George
and Datta, Dipayan
and Cruz, Daniel Del Angel
and Carrington, Laura
and Bertoni, Colleen
and Barca, Giuseppe M. J.
and Alkan, Melisa
and Gordon, Mark S.},
title={The General Atomic and Molecular Electronic Structure System (GAMESS): Novel Methods on Novel Architectures},
journal={Journal of Chemical Theory and Computation},
year={2023},
month={Oct},
day={24},
publisher={American Chemical Society},
volume={19},
number={20},
pages={7031-7055},
issn={1549-9618},
doi={10.1021/acs.jctc.3c00379},
url={https://doi.org/10.1021/acs.jctc.3c00379}
}

@misc{li2025verifiedcompilerquantumsimulation,
      title={A Verified Compiler for Quantum Simulation}, 
      author={Liyi Li and Fenfen An and Federico Zahariev and Zhi Xiang Chong and Amr Sabry and Mark S. Gordon},
      year={2025},
      eprint={2509.18583},
      archivePrefix={arXiv},
      primaryClass={cs.PL},
      url={https://arxiv.org/abs/2509.18583}, 
}

@inproceedings{10.1145/3503222.3507715,
author = {Li, Gushu and Wu, Anbang and Shi, Yunong and Javadi-Abhari, Ali and Ding, Yufei and Xie, Yuan},
title = {Paulihedral: a generalized block-wise compiler optimization framework for Quantum simulation kernels},
year = {2022},
isbn = {9781450392051},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/3503222.3507715},
doi = {10.1145/3503222.3507715},
abstract = {The quantum simulation kernel is an important subroutine appearing as a very long gate sequence in many quantum programs. In this paper, we propose Paulihedral, a block-wise compiler framework that can deeply optimize this subroutine by exploiting high-level program structure and optimization opportunities. Paulihedral first employs a new Pauli intermediate representation that can maintain the high-level semantics and constraints in quantum simulation kernels. This naturally enables new large-scale optimizations that are hard to implement at the low gate-level. In particular, we propose two technology-independent instruction scheduling passes, and two technology-dependent code optimization passes which reconcile the circuit synthesis, gate cancellation, and qubit mapping stages of the compiler. Experimental results show that Paulihedral can outperform state-of-the-art compiler infrastructures in a wide-range of applications on both near-term superconducting quantum processors and future fault-tolerant quantum computers.},
booktitle = {Proceedings of the 27th ACM International Conference on Architectural Support for Programming Languages and Operating Systems},
pages = {554–569},
numpages = {16},
keywords = {compiler, quantum computing, quantum simulation},
location = {Lausanne, Switzerland},
series = {ASPLOS '22}
}

@article{PhysRevA.109.042418,
  title = {Graph optimization perspective for low-depth Trotter-Suzuki decomposition},
  author = {Schmitz, Albert T. and Sawaya, Nicolas P. D. and Johri, Sonika and Matsuura, A. Y.},
  journal = {Phys. Rev. A},
  volume = {109},
  issue = {4},
  pages = {042418},
  numpages = {18},
  year = {2024},
  month = {Apr},
  publisher = {American Physical Society},
  doi = {10.1103/PhysRevA.109.042418},
  url = {https://link.aps.org/doi/10.1103/PhysRevA.109.042418}
}

@misc{mcclean2019openfermionelectronicstructurepackage,
      title={OpenFermion: The Electronic Structure Package for Quantum Computers}, 
      author={Jarrod R. McClean and Kevin J. Sung and Ian D. Kivlichan and Yudong Cao and Chengyu Dai and E. Schuyler Fried and Craig Gidney and Brendan Gimby and Pranav Gokhale and Thomas Häner and Tarini Hardikar and Vojtěch Havlíček and Oscar Higgott and Cupjin Huang and Josh Izaac and Zhang Jiang and Xinle Liu and Sam McArdle and Matthew Neeley and Thomas O'Brien and Bryan O'Gorman and Isil Ozfidan and Maxwell D. Radin and Jhonathan Romero and Nicholas Rubin and Nicolas P. D. Sawaya and Kanav Setia and Sukin Sim and Damian S. Steiger and Mark Steudtner and Qiming Sun and Wei Sun and Daochen Wang and Fang Zhang and Ryan Babbush},
      year={2019},
      eprint={1710.07629},
      archivePrefix={arXiv},
      primaryClass={quant-ph},
      url={https://arxiv.org/abs/1710.07629}, 
}

@article{POWERS2021100696,
title = {MISTIQS: An open-source software for performing quantum dynamics simulations on quantum computers},
journal = {SoftwareX},
volume = {14},
pages = {100696},
year = {2021},
issn = {2352-7110},
doi = {https://doi.org/10.1016/j.softx.2021.100696},
url = {https://www.sciencedirect.com/science/article/pii/S2352711021000418},
author = {Connor Powers and Lindsay Bassman and Thomas M. Linker and Ken-ichi Nomura and Sahil Gulania and Rajiv K. Kalia and Aiichiro Nakano and Priya Vashishta},
keywords = {Quantum dynamics simulation, Quantum computing},
abstract = {We present MISTIQS, a Multiplatform Software for Time-dependent Quantum Simulations. MISTIQS delivers end-to-end functionality for simulating the quantum many-body dynamics of systems governed by time-dependent Heisenberg Hamiltonians across multiple quantum computing platforms. It provides high-level programming functionality for generating intermediate representations of quantum circuits which can be translated into a variety of industry-standard representations. Furthermore, it offers a selection of circuit compilation and optimization methods and facilitates execution of the quantum circuits on currently available cloud-based quantum computing backends. MISTIQS serves as an accessible and highly flexible research and education platform, allowing a broader community of scientists and students to perform quantum many-body dynamics simulations on current quantum computers.}
}

@article{10.1145/3511715,
author = {Bassman Oftelie, Lindsay and Powers, Connor and De Jong, Wibe A.},
title = {ArQTiC: A Full-stack Software Package for Simulating Materials on Quantum Computers},
year = {2022},
issue_date = {September 2022},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {3},
number = {3},
url = {https://doi.org/10.1145/3511715},
doi = {10.1145/3511715},
abstract = {ArQTiC is an open-source, full-stack software package built for the simulations of materials on quantum computers. It currently can simulate materials that can be modeled by any Hamiltonian derived from a generic, one-dimensional, time-dependent Heisenberg Hamiltonian. ArQTiC includes modules for generating quantum programs for real- and imaginary-time evolution, quantum circuit optimization, connection to various quantum backends via the cloud, and post-processing of quantum results. By enabling users to seamlessly design, execute, and analyze materials simulations on quantum computers, ArQTiC opens this field to a broader community of scientists from a wider range of scientific domains.},
journal = {ACM Transactions on Quantum Computing},
month = {jun},
articleno = {17},
numpages = {17},
keywords = {high-level programming, full-stack software, quantum simulations, Quantum materials}
}



@article{540141112,
author = {Schmidt, Michael W. and Baldridge, Kim K. and Boatz, Jerry A. and Elbert, Steven T. and Gordon, Mark S. and Jensen, Jan H. and Koseki, Shiro and Matsunaga, Nikita and Nguyen, Kiet A. and Su, Shujun and Windus, Theresa L. and Dupuis, Michel and Montgomery Jr, John A.},
title = {General atomic and molecular electronic structure system},
journal = {Journal of Computational Chemistry},
volume = {14},
number = {11},
pages = {1347-1363},
doi = {https://doi.org/10.1002/jcc.540141112},
url = {https://onlinelibrary.wiley.com/doi/abs/10.1002/jcc.540141112},
eprint = {https://onlinelibrary.wiley.com/doi/pdf/10.1002/jcc.540141112},
abstract = {Abstract A description of the ab initio quantum chemistry package GAMESS is presented. Chemical systems containing atoms through radon can be treated with wave functions ranging from the simplest closed-shell case up to a general MCSCF case, permitting calculations at the necessary level of sophistication. Emphasis is given to novel features of the program. The parallelization strategy used in the RHF, ROHF, UHF, and GVB sections of the program is described, and detailed speecup results are given. Parallel calculations can be run on ordinary workstations as well as dedicated parallel machines. © John Wiley \& Sons, Inc.},
year = {1993}
}

﻿@Article{Nam2020,
author={Nam, Yunseong
and Chen, Jwo-Sy
and Pisenti, Neal C.
and Wright, Kenneth
and Delaney, Conor
and Maslov, Dmitri
and Brown, Kenneth R.
and Allen, Stewart
and Amini, Jason M.
and Apisdorf, Joel
and Beck, Kristin M.
and Blinov, Aleksey
and Chaplin, Vandiver
and Chmielewski, Mika
and Collins, Coleman
and Debnath, Shantanu
and Hudek, Kai M.
and Ducore, Andrew M.
and Keesan, Matthew
and Kreikemeier, Sarah M.
and Mizrahi, Jonathan
and Solomon, Phil
and Williams, Mike
and Wong-Campos, Jaime David
and Moehring, David
and Monroe, Christopher
and Kim, Jungsang},
title={Ground-state energy estimation of the water molecule on a trapped-ion quantum computer},
journal={npj Quantum Information},
year={2020},
month={Apr},
day={03},
volume={6},
number={1},
pages={33},
abstract={Quantum computing leverages the quantum resources of superposition and entanglement to efficiently solve computational problems considered intractable for classical computers. Examples include calculating molecular and nuclear structure, simulating strongly interacting electron systems, and modeling aspects of material function. While substantial theoretical advances have been made in mapping these problems to quantum algorithms, there remains a large gap between the resource requirements for solving such problems and the capabilities of currently available quantum hardware. Bridging this gap will require a co-design approach, where the expression of algorithms is developed in conjunction with the hardware itself to optimize execution. Here we describe an extensible co-design framework for solving chemistry problems on a trapped-ion quantum computer and apply it to estimating the ground-state energy of the water molecule using the variational quantum eigensolver (VQE) method. The controllability of the trapped-ion quantum computer enables robust energy estimates using the prepared VQE ansatz states. The systematic and statistical errors are comparable to the chemical accuracy, which is the target threshold necessary for predicting the rates of chemical reaction dynamics, without resorting to any error mitigation techniques based on Richardson extrapolation.},
issn={2056-6387},
doi={10.1038/s41534-020-0259-3},
url={https://doi.org/10.1038/s41534-020-0259-3}
}



﻿@Article{Cerezo2022,
author={Cerezo, M.
and Sharma, Kunal
and Arrasmith, Andrew
and Coles, Patrick J.},
title={Variational quantum state eigensolver},
journal={npj Quantum Information},
year={2022},
month={Sep},
day={21},
volume={8},
number={1},
pages={113},
abstract={Extracting eigenvalues and eigenvectors of exponentially large matrices will be an important application of near-term quantum computers. The variational quantum eigensolver (VQE) treats the case when the matrix is a Hamiltonian. Here, we address the case when the matrix is a density matrix $\rho$. We introduce the variational quantum state eigensolver (VQSE), which is analogous to VQE in that it variationally learns the largest eigenvalues of $\rho$ as well as a gate sequence V that prepares the corresponding eigenvectors. VQSE exploits the connection between diagonalization and majorization to define a cost function {\$}{\$}C={\{}{\{}{\{}{\backslash}rm{\{}Tr{\}}{\}}{\}}{\}}({\backslash}tilde{\{}{\backslash}rho {\}}H){\$}{\$}where H is a non-degenerate Hamiltonian. Due to Schur-concavity, C is minimized when {\$}{\$}{\backslash}tilde{\{}{\backslash}rho {\}}=V{\backslash}rho {\{}V{\}}^{\{}{\{}{\backslash}dagger{\}} {\}}{\$}{\$}is diagonal in the eigenbasis of H. VQSE only requires a single copy of $\rho$ (only n qubits) per iteration of the VQSE algorithm, making it amenable for near-term implementation. We heuristically demonstrate two applications of VQSE: (1) Principal component analysis, and (2) Error mitigation.},
issn={2056-6387},
doi={10.1038/s41534-022-00611-6},
url={https://doi.org/10.1038/s41534-022-00611-6}
}


@inproceedings{Samelson1969NotesOL,
  title={Notes on Lie algebras},
  author={Hans Samelson},
  year={1969},
  url={https://api.semanticscholar.org/CorpusID:118619240}
}

@article{Tilly_2022,
   title={The Variational Quantum Eigensolver: A review of methods and best practices},
   volume={986},
   ISSN={0370-1573},
   url={http://dx.doi.org/10.1016/j.physrep.2022.08.003},
   DOI={10.1016/j.physrep.2022.08.003},
   journal={Physics Reports},
   publisher={Elsevier BV},
   author={Tilly, Jules and Chen, Hongxiang and Cao, Shuxiang and Picozzi, Dario and Setia, Kanav and Li, Ying and Grant, Edward and Wossnig, Leonard and Rungger, Ivan and Booth, George H. and Tennyson, Jonathan},
   year={2022},
   month=nov, pages={1–128} }
   
@article{doi:10.1021/acs.jctc.2c00974,
author = {Castaldo, Davide and Jahangiri, Soran and Delgado, Alain and Corni, Stefano},
title = {Quantum Simulation of Molecules in Solution},
journal = {Journal of Chemical Theory and Computation},
volume = {18},
number = {12},
pages = {7457-7469},
year = {2022},
doi = {10.1021/acs.jctc.2c00974},
    note ={PMID: 36351289},

URL = { 
    
        https://doi.org/10.1021/acs.jctc.2c00974
    
    

},
eprint = { 
    
        https://doi.org/10.1021/acs.jctc.2c00974
    
    

}

}

@article{YAMAGUCHI2002343,
title = {Quantum simulation of the t–J model},
journal = {Superlattices and Microstructures},
volume = {32},
number = {4},
pages = {343-345},
year = {2002},
note = {Papers from the 8th International Symposium of Advanced Physical Fields on Advanced Materials for Quantum Computing},
issn = {0749-6036},
doi = {https://doi.org/10.1016/S0749-6036(03)00039-9},
url = {https://www.sciencedirect.com/science/article/pii/S0749603603000399},
author = {Fumiko Yamaguchi and Yoshihisa Yamamoto},
keywords = {quantum simulation, – model, high-temperature superconductors},
abstract = {Computer simulation of a many-particle quantum system is bound to reach the inevitable limits of its ability as the system size increases. The primary reason for this is that the memory size used in a classical simulator grows polynomially whereas the Hilbert space of the quantum system does so exponentially. Replacing the classical simulator by a quantum simulator would be an effective method of surmounting this obstacle. The prevailing techniques for simulating quantum systems on a quantum computer have been developed for purposes of computing numerical algorithms designed to obtain approximate physical quantities of interest. The method suggested here requires no numerical algorithms; it is a direct isomorphic translation between a quantum simulator and the quantum system to be simulated. In the quantum simulator, physical parameters of the system, which are the fixed parameters of the simulated quantum system, are under the control of the experimenter. A method of simulating a model for high-temperature superconducting oxides, the t–J model, by optical control, as an example of such a quantum simulation, is presented.}
}

@article{Yang_2020,
   title={Observation of gauge invariance in a 71-site Bose–Hubbard quantum simulator},
   volume={587},
   ISSN={1476-4687},
   url={http://dx.doi.org/10.1038/s41586-020-2910-8},
   DOI={10.1038/s41586-020-2910-8},
   number={7834},
   journal={Nature},
   publisher={Springer Science and Business Media LLC},
   author={Yang, Bing and Sun, Hui and Ott, Robert and Wang, Han-Yi and Zache, Torsten V. and Halimeh, Jad C. and Yuan, Zhen-Sheng and Hauke, Philipp and Pan, Jian-Wei},
   year={2020},
   month=nov, pages={392–396} 
}


@article{Cervera_Lierta_2018,
   title={Exact Ising model simulation on a quantum computer},
   volume={2},
   ISSN={2521-327X},
   url={http://dx.doi.org/10.22331/q-2018-12-21-114},
   DOI={10.22331/q-2018-12-21-114},
   journal={Quantum},
   publisher={Verein zur Forderung des Open Access Publizierens in den Quantenwissenschaften},
   author={Cervera-Lierta, Alba},
   year={2018},
   month=dec, pages={114} }

@misc{farhi2000quantum,
      title={Quantum Computation by Adiabatic Evolution}, 
      author={Edward Farhi and Jeffrey Goldstone and Sam Gutmann and Michael Sipser},
      year={2000},
      eprint={quant-ph/0001106},
      archivePrefix={arXiv}
}

@article{qua.25176,
author = {Veis, Libor and Višňák, Jakub and Nishizawa, Hiroaki and Nakai, Hiromi and Pittner, Jiří},
title = {Quantum chemistry beyond Born–Oppenheimer approximation on a quantum computer: A simulated phase estimation study},
journal = {International Journal of Quantum Chemistry},
volume = {116},
number = {18},
pages = {1328-1336},
keywords = {quantum computing, phase estimation, nuclear orbital plus molecular orbital method, Born-Oppenheimer approximation},
doi = {https://doi.org/10.1002/qua.25176},
url = {https://onlinelibrary.wiley.com/doi/abs/10.1002/qua.25176},
eprint = {https://onlinelibrary.wiley.com/doi/pdf/10.1002/qua.25176},
abstract = {We present an efficient quantum algorithm for beyond-Born–Oppenheimer molecular energy computations. Our approach combines the quantum full configuration interaction method with the nuclear orbital plus molecular orbital method. We give the details of the algorithm and demonstrate its performance by classical simulations. Two isotopomers of the hydrogen molecule (H2, HT) were chosen as representative examples and calculations of the lowest rotationless vibrational transition energies were simulated. © 2016 Wiley Periodicals, Inc.},
year = {2016}
}

@article{10.5555/2011430.2011431,
author = {Childs, Andrew M. and Farhi, Edward and Goldstone, Jeffrey and Gutmann, Sam},
title = {Finding cliques by quantum adiabatic evolution},
year = {2002},
issue_date = {April 2002},
publisher = {Rinton Press, Incorporated},
address = {Paramus, NJ},
volume = {2},
number = {3},
issn = {1533-7146},
abstract = {Quantum adiabatic evolution provides a general technique for the solution of combinatorial search problems on quantum computers. We present the results of a numerical study of a particular application of quantum adiabatic evolution, the problem of finding the largest clique in a random graph. An n-vertex random graph has each edge included with probability 1/2, and a clique is a completely connected subgraph. There is no known classical algorithm that finds the largest clique in a random graph with high probability and runs in a time polynomial in n. For the small graphs we are able to investigate (n ≤ 18), the quantum algorithm appears to require only a quadratic run time.},
journal = {Quantum Info. Comput.},
month = {apr},
pages = {181–191},
numpages = {11},
keywords = {adiabatic evolution, quantum algorithms, quantum computation}
}

@article{Kadowaki_1998,
   title={Quantum annealing in the transverse Ising model},
   volume={58},
   ISSN={1095-3787},
   url={http://dx.doi.org/10.1103/PhysRevE.58.5355},
   DOI={10.1103/physreve.58.5355},
   number={5},
   journal={Physical Review E},
   publisher={American Physical Society (APS)},
   author={Kadowaki, Tadashi and Nishimori, Hidetoshi},
   year={1998},
   month=nov, pages={5355–5363} 
}

@article{Cao_2015,
   title={Hamiltonian gadgets with reduced resource requirements},
   volume={91},
   ISSN={1094-1622},
   url={http://dx.doi.org/10.1103/PhysRevA.91.012315},
   DOI={10.1103/physreva.91.012315},
   number={1},
   journal={Physical Review A},
   publisher={American Physical Society (APS)},
   author={Cao, Yudong and Babbush, Ryan and Biamonte, Jacob and Kais, Sabre},
   year={2015},
   month=jan }

@misc{richerme2025multimodeglobaldrivingtrapped,
      title={Multi-Mode Global Driving of Trapped Ions for Quantum Circuit Synthesis}, 
      author={Philip Richerme},
      year={2025},
      eprint={2502.13302},
      archivePrefix={arXiv},
      primaryClass={quant-ph},
      url={https://arxiv.org/abs/2502.13302}, 
}

@article{Kyprianidis_2024,
   title={Interaction graph engineering in trapped-ion quantum simulators with global drives},
   volume={26},
   ISSN={1367-2630},
   url={http://dx.doi.org/10.1088/1367-2630/ad264d},
   DOI={10.1088/1367-2630/ad264d},
   number={2},
   journal={New Journal of Physics},
   publisher={IOP Publishing},
   author={Kyprianidis, Antonis and Rasmusson, A J and Richerme, Philip},
   year={2024},
   month=feb, pages={023033} }


@misc{peng2023quantum,
      title={Quantum Simulation of Boson-Related Hamiltonians: Techniques, Effective Hamiltonian Construction, and Error Analysis}, 
      author={Bo Peng and Yuan Su and Daniel Claudino and Karol Kowalski and Guang Hao Low and Martin Roetteler},
      year={2023},
      eprint={2307.06580},
      archivePrefix={arXiv}
}

@article{10.1145/3632923,
author = {Peng, Yuxiang and Young, Jacob and Liu, Pengyu and Wu, Xiaodi},
title = {SimuQ: A Framework for Programming Quantum Hamiltonian Simulation with Analog Compilation},
year = {2024},
issue_date = {January 2024},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {8},
number = {POPL},
url = {https://doi.org/10.1145/3632923},
doi = {10.1145/3632923},
abstract = {Quantum Hamiltonian simulation, which simulates the evolution of quantum systems and probes quantum phenomena, is one of the most promising applications of quantum computing. Recent experimental results suggest that Hamiltonian-oriented analog quantum simulation would be advantageous over circuit-oriented digital quantum simulation in the Noisy Intermediate-Scale Quantum (NISQ) machine era. However, programming analog quantum simulators is much more challenging due to the lack of a unified interface between hardware and software. In this paper, we design and implement SimuQ, the first framework for quantum Hamiltonian simulation that supports Hamiltonian programming and pulse-level compilation to heterogeneous analog quantum simulators. Specifically, in SimuQ, front-end users specify the target quantum system with Hamiltonian Modeling Language, and the Hamiltonian-level programmability of analog quantum simulators is specified through a new abstraction called the abstract analog instruction set (AAIS) and programmed in AAIS Specification Language by hardware providers. Through a solver-based compilation, SimuQ generates executable pulse schedules for real devices to simulate the evolution of desired quantum systems, which is demonstrated on superconducting (IBM), neutral-atom (QuEra), and trapped-ion (IonQ) quantum devices. Moreover, we demonstrate the advantages of exposing the Hamiltonian-level programmability of devices with native operations or interaction-based gates and establish a small benchmark of quantum simulation to evaluate SimuQ's compiler with the above analog quantum simulators.},
journal = {Proc. ACM Program. Lang.},
month = {jan},
articleno = {81},
numpages = {31},
keywords = {analog quantum computing, pulse-level programming, quantum simulation}
}


@article{10.1145/2980983.2908116,
author = {Achour, Sara and Sarpeshkar, Rahul and Rinard, Martin C.},
title = {Configuration synthesis for programmable analog devices with Arco},
year = {2016},
issue_date = {June 2016},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {51},
number = {6},
issn = {0362-1340},
url = {https://doi.org/10.1145/2980983.2908116},
doi = {10.1145/2980983.2908116},
abstract = {Programmable analog devices have emerged as a powerful computing substrate for performing complex neuromorphic and cytomorphic computations. We present Arco, a new solver that, given a dynamical system specification in the form of a set of differential equations, generates physically realizable configurations for programmable analog devices that are algebraically equivalent to the specified system. On a set of benchmarks from the biological domain, Arco generates configurations with 35 to 534 connections and 28 to 326 components in 1 to 54 minutes.},
journal = {SIGPLAN Not.},
month = {jun},
pages = {177–193},
numpages = {17},
keywords = {Languages, Compilers, Analog Computing}
}


@inproceedings{10.1145/3373376.3378449,
author = {Achour, Sara and Rinard, Martin},
title = {Noise-Aware Dynamical System Compilation for Analog Devices with Legno},
year = {2020},
isbn = {9781450371025},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/3373376.3378449},
doi = {10.1145/3373376.3378449},
abstract = {Reconfigurable analog devices are a powerful new computing substrate especially appropriate for executing computationally intensive dynamical system computations in an energy efficient manner. We present Legno, a compilation toolchain for programmable analog devices. Legno targets the HCDCv2, a programmable analog device designed to execute general nonlinear dynamical systems. To the best of our knowledge, Legno is the first compiler to successfully target a physical (as opposed to simulated) programmable analog device for dynamical systems and this paper is the first to present experimental results for any compiled computation executing on any physical programmable analog device of this class. The Legno compiler synthesizes analog circuits from parametric and specialized blocks and account for analog noise, quantization error, and manufacturing variations within the device. We evaluate the compiled configurations on the Sendyne S100Asy RevU development board on twelve benchmarks from physics, controls, and biology. Our results show that Legno produces accurate computations on the analog device. The computations execute in 0.50-5.92 ms and consume 0.28-5.67 uJ of energy.},
booktitle = {Proceedings of the Twenty-Fifth International Conference on Architectural Support for Programming Languages and Operating Systems},
pages = {149–166},
numpages = {18},
keywords = {languages, compilers, analog computing},
location = {Lausanne, Switzerland},
series = {ASPLOS '20}
}

@article{JOHANSSON20121760,
title = {QuTiP: An open-source Python framework for the dynamics of open quantum systems},
journal = {Computer Physics Communications},
volume = {183},
number = {8},
pages = {1760-1772},
year = {2012},
issn = {0010-4655},
doi = {https://doi.org/10.1016/j.cpc.2012.02.021},
url = {https://www.sciencedirect.com/science/article/pii/S0010465512000835},
author = {J.R. Johansson and P.D. Nation and Franco Nori},
keywords = {Open quantum systems, Lindblad master equation, Quantum Monte Carlo, Python},
abstract = {We present an object-oriented open-source framework for solving the dynamics of open quantum systems written in Python. Arbitrary Hamiltonians, including time-dependent systems, may be built up from operators and states defined by a quantum object class, and then passed on to a choice of master equation or Monte Carlo solvers. We give an overview of the basic structure for the framework before detailing the numerical simulation of open system dynamics. Several examples are given to illustrate the build up to a complete calculation. Finally, we measure the performance of our library against that of current implementations. The framework described here is particularly well suited to the fields of quantum optics, superconducting circuit devices, nanomechanics, and trapped ions, while also being ideal for use in classroom instruction.
Program summary
Program title: QuTiP: The Quantum Toolbox in Python Catalogue identifier: AEMB_v1_0 Program summary URL: http://cpc.cs.qub.ac.uk/summaries/AEMB_v1_0.html Program obtainable from: CPC Program Library, Queenʼs University, Belfast, N. Ireland Licensing provisions: GNU General Public License, version 3 No. of lines in distributed program, including test data, etc.: 16 482 No. of bytes in distributed program, including test data, etc.: 213 438 Distribution format: tar.gz Programming language: Python Computer: i386, x86-64 Operating system: Linux, Mac OSX, Windows RAM: 2+ Gigabytes Classification: 7 External routines: NumPy (http://numpy.scipy.org/), SciPy (http://www.scipy.org/), Matplotlib (http://matplotlib.sourceforge.net/) Nature of problem: Dynamics of open quantum systems. Solution method: Numerical solutions to Lindblad master equation or Monte Carlo wave function method. Restrictions: Problems must meet the criteria for using the master equation in Lindblad form. Running time: A few seconds up to several tens of minutes, depending on size of underlying Hilbert space.}
}

@article{Li_2022,
   title={{Pulse-level noisy quantum circuits with QuTiP}},
   volume={6},
   ISSN={2521-327X},
   url={http://dx.doi.org/10.22331/q-2022-01-24-630},
   DOI={10.22331/q-2022-01-24-630},
   journal={Quantum},
   publisher={Verein zur Forderung des Open Access Publizierens in den Quantenwissenschaften},
   author={Li, Boxi and Ahmed, Shahnawaz and Saraogi, Sidhant and Lambert, Neill and Nori, Franco and Pitchford, Alexander and Shammah, Nathan},
   year={2022},
   month=jan, pages={630} }
   
@article{Tacchino_2019,
   title={Quantum Computers as Universal Quantum Simulators: State‐of‐the‐Art and Perspectives},
   volume={3},
   ISSN={2511-9044},
   url={http://dx.doi.org/10.1002/qute.201900052},
   DOI={10.1002/qute.201900052},
   number={3},
   journal={Advanced Quantum Technologies},
   publisher={Wiley},
   author={Tacchino, Francesco and Chiesa, Alessandro and Carretta, Stefano and Gerace, Dario},
   year={2019},
   month=dec }

@BOOK{Auerbach1998-jd,
  title     = "Interacting electrons and quantum magnetism",
  author    = "Auerbach, Assa",
  publisher = "Springer",
  series    = "Graduate Texts in Contemporary Physics",
  edition   =  1,
  month     =  sep,
  year      =  1998,
  address   = "New York, NY",
  language  = "en"
}


@inproceedings{Berry_2015b,
   title={Hamiltonian Simulation with Nearly Optimal Dependence on all Parameters},
   url={http://dx.doi.org/10.1109/FOCS.2015.54},
   DOI={10.1109/focs.2015.54},
   booktitle={2015 IEEE 56th Annual Symposium on Foundations of Computer Science},
   publisher={IEEE},
   author={Berry, Dominic W. and Childs, Andrew M. and Kothari, Robin},
   year={2015},
   month=oct }

﻿@Article{Smith2019a,
author={Smith, Adam
and Kim, M. S.
and Pollmann, Frank
and Knolle, Johannes},
title={Simulating quantum many-body dynamics on a current digital quantum computer},
journal={npj Quantum Information},
year={2019},
month={Nov},
day={28},
volume={5},
number={1},
pages={106},
abstract={Universal quantum computers are potentially an ideal setting for simulating many-body quantum dynamics that is out of reach for classical digital computers. We use state-of-the-art IBM quantum computers to study paradigmatic examples of condensed matter physics---we simulate the effects of disorder and interactions on quantum particle transport, as well as correlation and entanglement spreading. Our benchmark results show that the quality of the current machines is below what is necessary for quantitatively accurate continuous-time dynamics of observables and reachable system sizes are small comparable to exact diagonalization. Despite this, we are successfully able to demonstrate clear qualitative behaviour associated with localization physics and many-body interaction effects.},
issn={2056-6387},
doi={10.1038/s41534-019-0217-0},
url={https://doi.org/10.1038/s41534-019-0217-0}
}



@article{vandenBerg2020circuitoptimization,
  doi = {10.22331/q-2020-09-12-322},
  url = {https://doi.org/10.22331/q-2020-09-12-322},
  title = {Circuit optimization of {H}amiltonian simulation by simultaneous diagonalization of {P}auli clusters},
  author = {van den Berg, Ewout and Temme, Kristan},
  journal = {{Quantum}},
  issn = {2521-327X},
  publisher = {{Verein zur F{\"{o}}rderung des Open Access Publizierens in den Quantenwissenschaften}},
  volume = {4},
  pages = {322},
  month = sep,
  year = {2020}
}

@misc{du2023multinucleon,
      title={Multi-nucleon structure and dynamics via quantum computing}, 
      author={Weijie Du and James P. Vary},
      year={2023},
      eprint={2304.04838},
      archivePrefix={arXiv},
      primaryClass={nucl-th}
}

@article{osti_1782924,
title = {Light-Front Field Theory on Current Quantum Computers},
author = {Kreshchuk, Michael and Jia, Shaoyang and Kirby, William and Goldstein, Gary and Vary, James and Love, Peter},
abstractNote = {We present a quantum algorithm for simulation of quantum field theory in the light-front formulation and demonstrate how existing quantum devices can be used to study the structure of bound states in relativistic nuclear physics. Specifically, we apply the Variational Quantum Eigensolver algorithm to find the ground state of the light-front Hamiltonian obtained within the Basis Light-Front Quantization (BLFQ) framework. The BLFQ formulation of quantum field theory allows one to readily import techniques developed for digital quantum simulation of quantum chemistry. This provides a method that can be scaled up to simulation of full, relativistic quantum field theories in the quantum advantage regime. As an illustration, we calculate the mass, mass radius, decay constant, electromagnetic form factor, and charge radius of the pion on the IBM Vigo chip. This is the first time that the light-front approach to quantum field theory has been used to enable simulation of a real physical system on a quantum computer.},
doi = {10.3390/e23050597},
url = {https://www.osti.gov/biblio/1782924}, journal = {Entropy},
issn = {1099-4300},
number = 5,
volume = 23,
place = {Switzerland},
year = {2021},
month = {5}
}

@article{Zhang_2021,
doi = {10.1088/1674-1056/abd761},
url = {https://dx.doi.org/10.1088/1674-1056/abd761},
year = {2021},
month = {feb},
publisher = {Chinese Physical Society and IOP Publishing Ltd},
volume = {30},
number = {2},
pages = {020306},
author = {Dan-Bo Zhang and Hongxi Xing and Hui Yan and Enke Wang and Shi-Liang Zhu},
title = {Selected topics of quantum computing for nuclear physics*},
journal = {Chinese Physics B},
abstract = {Nuclear physics, whose underling theory is described by quantum gauge field coupled with matter, is fundamentally important and yet is formidably challenge for simulation with classical computers. Quantum computing provides a perhaps transformative approach for studying and understanding nuclear physics. With rapid scaling-up of quantum processors as well as advances on quantum algorithms, the digital quantum simulation approach for simulating quantum gauge fields and nuclear physics has gained lots of attention. In this review, we aim to summarize recent efforts on solving nuclear physics with quantum computers. We first discuss a formulation of nuclear physics in the language of quantum computing. In particular, we review how quantum gauge fields (both Abelian and non-Abelian) and their coupling to matter field can be mapped and studied on a quantum computer. We then introduce related quantum algorithms for solving static properties and real-time evolution for quantum systems, and show their applications for a broad range of problems in nuclear physics, including simulation of lattice gauge field, solving nucleon and nuclear structures, quantum advantage for simulating scattering in quantum field theory, non-equilibrium dynamics, and so on. Finally, a short outlook on future work is given.}
}

@article{RevModPhys.92.015003,
  title = {Quantum computational chemistry},
  author = {McArdle, Sam and Endo, Suguru and Aspuru-Guzik, Al\'an and Benjamin, Simon C. and Yuan, Xiao},
  journal = {Rev. Mod. Phys.},
  volume = {92},
  issue = {1},
  pages = {015003},
  numpages = {51},
  year = {2020},
  month = {Mar},
  publisher = {American Physical Society},
  doi = {10.1103/RevModPhys.92.015003},
  url = {https://link.aps.org/doi/10.1103/RevModPhys.92.015003}
}


﻿@Article{Evangelista2023,
author={Evangelista, Francesco A.
and Batista, Victor S.},
title={Editorial: Quantum Computing for Chemistry},
journal={Journal of Chemical Theory and Computation},
year={2023},
month={Nov},
day={14},
publisher={American Chemical Society},
volume={19},
number={21},
pages={7435-7436},
issn={1549-9618},
doi={10.1021/acs.jctc.3c01043},
url={https://doi.org/10.1021/acs.jctc.3c01043}
}



﻿@Article{Cao2019,
author={Cao, Yudong
and Romero, Jonathan
and Olson, Jonathan P.
and Degroote, Matthias
and Johnson, Peter D.
and Kieferov{\'a}, M{\'a}ria
and Kivlichan, Ian D.
and Menke, Tim
and Peropadre, Borja
and Sawaya, Nicolas P. D.
and Sim, Sukin
and Veis, Libor
and Aspuru-Guzik, Al{\'a}n},
title={Quantum Chemistry in the Age of Quantum Computing},
journal={Chemical Reviews},
year={2019},
month={Oct},
day={09},
publisher={American Chemical Society},
volume={119},
number={19},
pages={10856-10915},
issn={0009-2665},
doi={10.1021/acs.chemrev.8b00803},
url={https://doi.org/10.1021/acs.chemrev.8b00803}
}



﻿@Article{Lanyon2010,
author={Lanyon, B. P.
and Whitfield, J. D.
and Gillett, G. G.
and Goggin, M. E.
and Almeida, M. P.
and Kassal, I.
and Biamonte, J. D.
and Mohseni, M.
and Powell, B. J.
and Barbieri, M.
and Aspuru-Guzik, A.
and White, A. G.},
title={Towards quantum chemistry on a quantum computer},
journal={Nature Chemistry},
year={2010},
month={Feb},
day={01},
volume={2},
number={2},
pages={106-111},
abstract={Exact first-principles calculations of molecular properties are currently intractable because their computational cost grows exponentially with both the number of atoms and basis set size. A solution is to move to a radically different model of computing by building a quantum computer, which is a device that uses quantum systems themselves to store and process data. Here we report the application of the latest photonic quantum computer technology to calculate properties of the smallest molecular system: the hydrogen molecule in a minimal basis. We calculate the complete energy spectrum to 20 bits of precision and discuss how the technique can be expanded to solve large-scale chemical problems that lie beyond the reach of modern supercomputers. These results represent an early practical step toward a powerful tool with a broad range of quantum-chemical applications.},
issn={1755-4349},
doi={10.1038/nchem.483},
url={https://doi.org/10.1038/nchem.483}
}



﻿@Article{Fedorov2021,
author={Fedorov, A. K.
and Gelfand, M. S.},
title={Towards practical applications in quantum computational biology},
journal={Nature Computational Science},
year={2021},
month={Feb},
day={01},
volume={1},
number={2},
pages={114-119},
abstract={Fascinating progress in understanding our world at the smallest scales moves us to the border of a new technological revolution governed by quantum physics. By taking advantage of quantum phenomena, quantum computing devices allow a speedup in solving diverse tasks. In this Perspective, we discuss the potential impact of quantum computing on computational biology. Bearing in mind the limitations of existing quantum computing devices, we attempt to indicate promising directions for further research in the emerging area of quantum computational biology.},
issn={2662-8457},
doi={10.1038/s43588-021-00024-z},
url={https://doi.org/10.1038/s43588-021-00024-z}
}

@inproceedings{10.1145/3695053.3731065,
author = {Chen, Zihan and Li, Jiakang and Guo, Minghao and Chen, Henry and Li, Zirui and Bierman, Joel and Huang, Yipeng and Zhou, Huiyang and Liu, Yuan and Zhang, Eddy Z.},
title = {Genesis: A Compiler for Hamiltonian Simulation on Hybrid CV-DV Quantum Computers},
year = {2025},
isbn = {9798400712616},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/3695053.3731065},
doi = {10.1145/3695053.3731065},
abstract = {This paper introduces Genesis, the first compiler designed to support Hamiltonian Simulation on hybrid continuous-variable (CV) and discrete-variable (DV) quantum computing systems. Genesis is a two-level compilation system. At the first level, it decomposes an input Hamiltonian into basis gates using the native instruction set of the target hybrid CV-DV quantum computer. At the second level, it tackles the mapping and routing of qumodes/qubits to implement long-range interactions for the gates decomposed from the first level. Rather than a typical implementation that relies on SWAP primitives similar to qubit-based (or DV-only) systems, we propose an integrated design of connectivity-aware gate synthesis and beamsplitter SWAP insertion tailored for hybrid CV-DV systems. We also introduce an OpenQASM-like domain-specific language (DSL) named CVDV-QASM to represent Hamiltonian in terms of Pauli-exponentials and basic gate sequences from the hybrid CV-DV gate set. Genesis has successfully compiled several important Hamiltonians, including the Bose-Hubbard model, ( mathbb {Z}_2- ) Higgs model, Hubbard-Holstein model, Heisenberg model and Electron-vibration coupling Hamiltonians, which are critical in domains like quantum field theory, condensed matter physics, and quantum chemistry. Our implementation is available at Genesis-CVDV-Compiler https://github.com/ruadapt/Genesis-CVDV-Compiler.},
booktitle = {Proceedings of the 52nd Annual International Symposium on Computer Architecture},
pages = {1583–1597},
numpages = {15},
keywords = {Quantum Computing, Hamiltonian Simulation, Hybrid CV-DV, Quantum Architecture, Compiler},
location = {
},
series = {ISCA '25}
}

@article{Andrew2018,
author = {Andrew M. Childs  and Dmitri Maslov  and Yunseong Nam  and Neil J. Ross  and Yuan Su },
title = {Toward the first quantum simulation with quantum speedup},
journal = {Proceedings of the National Academy of Sciences},
volume = {115},
number = {38},
pages = {9456-9461},
year = {2018},
doi = {10.1073/pnas.1801723115},
URL = {https://www.pnas.org/doi/abs/10.1073/pnas.1801723115},
eprint = {https://www.pnas.org/doi/pdf/10.1073/pnas.1801723115},
abstract = {Near-term quantum computers will have limited numbers of qubits and will only be able to reliably perform limited numbers of gates. Therefore, it is crucial to identify applications of quantum processors that use the fewest possible resources. We argue that simulating the time evolution of spin systems is a classically hard problem of practical interest that is among the easiest to address with early quantum devices. We develop optimized implementations and perform detailed resource analyses for several leading quantum algorithms for this problem. By evaluating the best approaches to small-scale quantum simulation, we provide a detailed blueprint for what could be an early practical application of quantum computers. With quantum computers of significant size now on the horizon, we should understand how to best exploit their initially limited abilities. To this end, we aim to identify a practical problem that is beyond the reach of current classical computers, but that requires the fewest resources for a quantum computer. We consider quantum simulation of spin systems, which could be applied to understand condensed matter phenomena. We synthesize explicit circuits for three leading quantum simulation algorithms, using diverse techniques to tighten error bounds and optimize circuit implementations. Quantum signal processing appears to be preferred among algorithms with rigorous performance guarantees, whereas higher-order product formulas prevail if empirical error estimates suffice. Our circuits are orders of magnitude smaller than those for the simplest classically infeasible instances of factoring and quantum chemistry, bringing practical quantum computation closer to reality.}}

@article{wcms.1481,
author = {Outeiral, Carlos and Strahm, Martin and Shi, Jiye and Morris, Garrett M. and Benjamin, Simon C. and Deane, Charlotte M.},
title = {The prospects of quantum computing in computational molecular biology},
journal = {WIREs Computational Molecular Science},
volume = {11},
number = {1},
pages = {e1481},
keywords = {ab initio simulations, machine learning, optimization, protein folding, quantum computing},
doi = {https://doi.org/10.1002/wcms.1481},
url = {https://wires.onlinelibrary.wiley.com/doi/abs/10.1002/wcms.1481},
eprint = {https://wires.onlinelibrary.wiley.com/doi/pdf/10.1002/wcms.1481},
abstract = {Abstract Quantum computers can in principle solve certain problems exponentially more quickly than their classical counterparts. We have not yet reached the advent of useful quantum computation, but when we do, it will affect nearly all scientific disciplines. In this review, we examine how current quantum algorithms could revolutionize computational biology and bioinformatics. There are potential benefits across the entire field, from the ability to process vast amounts of information and run machine learning algorithms far more efficiently, to algorithms for quantum simulation that are poised to improve computational calculations in drug discovery, to quantum algorithms for optimization that may advance fields from protein structure prediction to network analysis. However, these exciting prospects are susceptible to “hype,” and it is also important to recognize the caveats and challenges in this new technology. Our aim is to introduce the promise and limitations of emerging quantum computing technologies in the areas of computational molecular biology and bioinformatics. This article is categorized under: Structure and Mechanism > Computational Biochemistry and Biophysics Data Science > Computer Algorithms and Programming Electronic Structure Theory > Ab Initio Electronic Structure Methods},
year = {2021}
}


﻿@Article{Emani2021,
author={Emani, Prashant S.
and Warrell, Jonathan
and Anticevic, Alan
and Bekiranov, Stefan
and Gandal, Michael
and McConnell, Michael J.
and Sapiro, Guillermo
and Aspuru-Guzik, Al{\'a}n
and Baker, Justin T.
and Bastiani, Matteo
and Murray, John D.
and Sotiropoulos, Stamatios N.
and Taylor, Jacob
and Senthil, Geetha
and Lehner, Thomas
and Gerstein, Mark B.
and Harrow, Aram W.},
title={Quantum computing at the frontiers of biological sciences},
journal={Nature Methods},
year={2021},
month={Jul},
day={01},
volume={18},
number={7},
pages={701-709},
abstract={Computing plays a critical role in the biological sciences but faces increasing challenges of scale and complexity. Quantum computing, a computational paradigm exploiting the unique properties of quantum mechanical analogs of classical bits, seeks to address many of these challenges. We discuss the potential for quantum computing to aid in the merging of insights across different areas of biological sciences.},
issn={1548-7105},
doi={10.1038/s41592-020-01004-3},
url={https://doi.org/10.1038/s41592-020-01004-3}
}



@inproceedings{10.1145/3519939.3523433,
author = {Xu, Mingkuan and Li, Zikun and Padon, Oded and Lin, Sina and Pointing, Jessica and Hirth, Auguste and Ma, Henry and Palsberg, Jens and Aiken, Alex and Acar, Umut A. and Jia, Zhihao},
title = {Quartz: superoptimization of Quantum circuits},
year = {2022},
isbn = {9781450392655},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/3519939.3523433},
doi = {10.1145/3519939.3523433},
abstract = {Existing quantum compilers optimize quantum circuits by applying circuit transformations designed by experts. This approach requires significant manual effort to design and implement circuit transformations for different quantum devices, which use different gate sets, and can miss optimizations that are hard to find manually. We propose Quartz, a quantum circuit superoptimizer that automatically generates and verifies circuit transformations for arbitrary quantum gate sets. For a given gate set, Quartz generates candidate circuit transformations by systematically exploring small circuits and verifies the discovered transformations using an automated theorem prover. To optimize a quantum circuit, Quartz uses a cost-based backtracking search that applies the verified transformations to the circuit. Our evaluation on three popular gate sets shows that Quartz can effectively generate and verify transformations for different gate sets. The generated transformations cover manually designed transformations used by existing optimizers and also include new transformations. Quartz is therefore able to optimize a broad range of circuits for diverse gate sets, outperforming or matching the performance of hand-tuned circuit optimizers.},
booktitle = {Proceedings of the 43rd ACM SIGPLAN International Conference on Programming Language Design and Implementation},
pages = {625–640},
numpages = {16},
keywords = {quantum computing, superoptimization},
location = {San Diego, CA, USA},
series = {PLDI 2022}
}

@INPROCEEDINGS{oracleoopsla,
  booktitle={OOPSLA 2022}, 
  doi = {10.48550/ARXIV.2112.06700},
  
  url = {https://arxiv.org/abs/2112.06700},
  
  author = {Li, Liyi and Voichick, Finn and Hietala, Kesha and Peng, Yuxiang and Wu, Xiaodi and Hicks, Michael},
  
  keywords = {Quantum Physics (quant-ph), Programming Languages (cs.PL), FOS: Physical sciences, FOS: Physical sciences, FOS: Computer and information sciences, FOS: Computer and information sciences},
  
  title = {Verified Compilation of Quantum Oracles},
  
  year = {2022}
}

@article{qseplocal,
author = {Le, Xuan-Bach and Lin, Shang-Wei and Sun, Jun and Sanan, David},
title = {A Quantum Interpretation of Separating Conjunction for Local Reasoning of Quantum Programs Based on Separation Logic},
year = {2022},
issue_date = {January 2022},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {6},
number = {POPL},
url = {https://doi.org/10.1145/3498697},
doi = {10.1145/3498697},
abstract = {It is well-known that quantum programs are not only complicated to design but also challenging to verify because the quantum states can have exponential size and require sophisticated mathematics to encode and manipulate. To tackle the state-space explosion problem for quantum reasoning, we propose a Hoare-style inference framework that supports local reasoning for quantum programs. By providing a quantum interpretation of the separating conjunction, we are able to infuse separation logic into our framework and apply local reasoning using a quantum frame rule that is similar to the classical frame rule. For evaluation, we apply our framework to verify various quantum programs including Deutsch–Jozsa’s algorithm and Grover's algorithm.},
journal = {Proc. ACM Program. Lang.},
month = {jan},
articleno = {36},
numpages = {27},
keywords = {Quantum Computing, Formal Semantics, Verification}
}

@InProceedings{10.1007/978-3-642-03359-9_2,
author="Cohen, Ernie
and Dahlweid, Markus
and Hillebrand, Mark
and Leinenbach, Dirk
and Moskal, Micha{\l}
and Santen, Thomas
and Schulte, Wolfram
and Tobies, Stephan",
editor="Berghofer, Stefan
and Nipkow, Tobias
and Urban, Christian
and Wenzel, Makarius",
title="VCC: A Practical System for Verifying Concurrent C",
booktitle="Theorem Proving in Higher Order Logics",
year="2009",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="23--42",
abstract="VCC is an industrial-strength verification environment for low-level concurrent system code written in C. VCC takes a program (annotated with function contracts, state assertions, and type invariants) and attempts to prove the correctness of these annotations. It includes tools for monitoring proof attempts and constructing partial counterexample executions for failed proofs. This paper motivates VCC, describes our verification methodology, describes the architecture of VCC, and reports on our experience using VCC to verify the Microsoft Hyper-V hypervisor.",
isbn="978-3-642-03359-9"
}

@article{PhysRevA.77.062329,
  title = {{Perturbative Gadgets at Arbitrary Orders}},
  author = {Jordan, Stephen P. and Farhi, Edward},
  journal = {Phys. Rev. A},
  volume = {77},
  issue = {6},
  pages = {062329},
  numpages = {8},
  year = {2008},
  month = {Jun},
  publisher = {American Physical Society},
  doi = {10.1103/PhysRevA.77.062329},
  url = {https://link.aps.org/doi/10.1103/PhysRevA.77.062329}
}

@InProceedings{10.1007/978-3-642-17511-4_20,
author="Leino, K. Rustan M.",
editor="Clarke, Edmund M. and Voronkov, Andrei",
title="Dafny: An Automatic Program Verifier for Functional Correctness",
booktitle="Logic for Programming, Artificial Intelligence, and Reasoning",
year="2010",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="348--370",
abstract="Traditionally, the full verification of a program's functional correctness has been obtained with pen and paper or with interactive proof assistants, whereas only reduced verification tasks, such as extended static checking, have enjoyed the automation offered by satisfiability-modulo-theories (SMT) solvers. More recently, powerful SMT solvers and well-designed program verifiers are starting to break that tradition, thus reducing the effort involved in doing full verification.",
isbn="978-3-642-17511-4"
}

@inproceedings{qsepa,
author = {Zhou, Li and Barthe, Gilles and Hsu, Justin and Ying, Mingsheng and Yu, Nengkun},
title = {{A Quantum Interpretation of Bunched Logic and Quantum Separation Logic}},
year = {2021},
isbn = {9781665448956},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1109/LICS52264.2021.9470673},
doi = {10.1109/LICS52264.2021.9470673},
abstract = {We propose a model of the substructural logic of Bunched Implications (BI) that is suitable for reasoning about quantum states. In our model, the separating conjunction of BI describes separable quantum states. We develop a program logic where pre- and post-conditions are BI formulas describing quantum states---the program logic can be seen as a counterpart of separation logic for imperative quantum programs. We exercise the logic for proving the security of quantum one-time pad and secret sharing, and we show how the program logic can be used to discover a flaw in Google Cirq's tutorial on the Variational Quantum Algorithm (VQA).},
booktitle = {Proceedings of the 36th Annual ACM/IEEE Symposium on Logic in Computer Science},
articleno = {75},
numpages = {14},
location = {Rome, Italy},
series = {LICS '21}
}

@misc{Hung2019OnTT,
  title={On the Theory and Practice of Invariant-based Verification of Quantum Programs},
  author={Shih-Han Hung and Yuxiang Peng and Xin Wang and Shaopeng Zhu and Xiaodi Wu},
  url = {https://www.cs.umd.edu/~xwu/papers/q_invariant_sdp.pdf},
  year={2019}
}

@misc{Giovannetti2008,
   title={{Quantum Random Access Memory}},
   volume={100},
   ISSN={1079-7114},
   url={http://dx.doi.org/10.1103/PhysRevLett.100.160501},
   DOI={10.1103/physrevlett.100.160501},
   number={16},
   journal={Physical Review Letters},
   publisher={American Physical Society (APS)},
   author={Giovannetti, Vittorio and Lloyd, Seth and Maccone, Lorenzo},
   year={2008},
   month={Apr}
}

@article{Richerme_2025,
doi = {10.1088/2058-9565/ade560},
url = {https://dx.doi.org/10.1088/2058-9565/ade560},
year = {2025},
month = {jun},
publisher = {IOP Publishing},
volume = {10},
number = {3},
pages = {035046},
author = {Richerme, Philip},
title = {Multi-mode global driving of trapped ions for quantum circuit synthesis},
journal = {Quantum Science and Technology},
abstract = {We study the use of global drives with multiple frequency components to improve the efficiency of trapped ion quantum simulations and computations. We show that such ‘multi-mode’ global drives, when combined with a linear number of single-qubit rotations, generate universal Ising-type interactions with shorter overall runtimes than corresponding two-qubit gate implementations. Further, we show how this framework may be extended to efficiently generate body interactions between any subset n of the ion qubits. Finally, we apply these techniques to encode the Quantum Fourier Transform using quadratically-fewer entangling operations, with quadratically smaller runtime, compared with traditional approaches.}
}

@article{Quantumsimulation,
  title = {Quantum simulation},
  author = {Georgescu, I. M. and Ashhab, S. and Nori, Franco},
  journal = {Rev. Mod. Phys.},
  volume = {86},
  issue = {1},
  pages = {153--185},
  numpages = {33},
  year = {2014},
  month = {Mar},
  publisher = {American Physical Society},
  doi = {10.1103/RevModPhys.86.153},
  url = {https://link.aps.org/doi/10.1103/RevModPhys.86.153}
}

@book{partialeval,
author = {Jones, Neil D. and Gomard, Carsten K. and Sestoft, Peter},
title = {Partial Evaluation and Automatic Program Generation},
year = {1993},
isbn = {0130202495},
publisher = {Prentice-Hall, Inc.},
address = {USA}
}


@article{ccx-adder,
author = {H\"{a}ner, Thomas and Roetteler, Martin and Svore, Krysta M.},
title = {Factoring Using 2n + 2 Qubits with Toffoli Based Modular Multiplication},
year = {2017},
issue_date = {June 2017},
publisher = {Rinton Press, Incorporated},
address = {Paramus, NJ},
volume = {17},
number = {7–8},
issn = {1533-7146},
abstract = {We describe an implementation of Shor's quantum algorithm to factor n-bit integers using only 2n+2 qubits. In contrast to previous space-optimized implementations, ours features a purely Toffoli based modular multiplication circuit. The circuit depth and the overall gate count are in O(n3) and O(n3 logn), respectively. We thus achieve the same space and time costs as Takahashi et al. [1], while using a purely classical modular multiplication circuit. As a consequence, our approach evades most of the cost overheads originating from rotation synthesis and enables testing and localization of some faults in both, the logical level circuit and an actual quantum hardware implementation. Our new (in-place) constant-adder, which is used to construct the modular multiplication circuit, uses only dirty ancilla qubits and features a circuit size and depth in O(nlogn) and O(n), respectively.},
journal = {Quantum Info. Comput.},
month = jun,
pages = {673–684},
numpages = {12},
keywords = {quantum circuits, quantum arithmetic, Shor's algorithm}
}

@article{Giovannetti_2008,
   title={Quantum Private Queries},
   volume={100},
   ISSN={1079-7114},
   url={http://dx.doi.org/10.1103/PhysRevLett.100.230502},
   DOI={10.1103/physrevlett.100.230502},
   number={23},
   journal={Physical Review Letters},
   publisher={American Physical Society (APS)},
   author={Giovannetti, Vittorio and Lloyd, Seth and Maccone, Lorenzo},
   year={2008},
   month={Jun}
}

﻿@Article{Lie1880,
author={Lie, Sophus},
title={Theorie der Transformationsgruppen I},
journal={Mathematische Annalen},
year={1880},
month={Dec},
day={01},
volume={16},
number={4},
pages={441-528},
issn={1432-1807},
doi={10.1007/BF01446218},
url={https://doi.org/10.1007/BF01446218}
}

@article{529425,
    author = {Suzuki, Masuo},
    title = "{General theory of fractal path integrals with applications to many‐body theories and statistical physics}",
    journal = {Journal of Mathematical Physics},
    volume = {32},
    number = {2},
    pages = {400-407},
    year = {1991},
    month = {02},
    abstract = "{A general scheme of fractal decomposition of exponential operators is presented in any order m. Namely, exp[x(A+B)]=Sm(x)+O(xm+1) for any positive integer m, where Sm(x)=et1A et2B et3A et4B⋅⋅⋅etMA with finite M depending on m. A general recursive scheme of construction of \\{tj\\} is given explicitly. It is proven that some of \\{tj\\} should be negative for m≥3 and for any finite M (nonexistence theorem of positive decomposition). General systematic decomposition criterions based on a new type of time‐ordering are also formulated. The decomposition exp[x(A+B)]=[Sm(x/n)]n +O(xm+1/nm) yields a new efficient approach to quantum Monte Carlo simulations.}",
    issn = {0022-2488},
    doi = {10.1063/1.529425},
    url = {https://doi.org/10.1063/1.529425},
    eprint = {https://pubs.aip.org/aip/jmp/article-pdf/32/2/400/19166143/400\_1\_online.pdf},
}

@article{Lloyd96,
author = {Seth Lloyd },
title = {Universal Quantum Simulators},
journal = {Science},
volume = {273},
number = {5278},
pages = {1073-1078},
year = {1996},
doi = {10.1126/science.273.5278.1073},
URL = {https://www.science.org/doi/abs/10.1126/science.273.5278.1073},
eprint = {https://www.science.org/doi/pdf/10.1126/science.273.5278.1073},
abstract = {Feynman's 1982 conjecture, that quantum computers can be programmed to simulate any local quantum system, is shown to be correct.}}

@article{Berry_2015a,
   title={Hamiltonian Simulation with Nearly Optimal Dependence on all Parameters},
   ISBN={9781467381918},
   url={http://dx.doi.org/10.1109/FOCS.2015.54},
   DOI={10.1109/focs.2015.54},
   journal={2015 IEEE 56th Annual Symposium on Foundations of Computer Science},
   publisher={IEEE},
   author={Berry, Dominic W. and Childs, Andrew M. and Kothari, Robin},
   year={2015},
   month={Oct}
}


@article{Brassard_1998,
   title={Quantum cryptanalysis of hash and claw-free functions},
   ISBN={9783540697152},
   ISSN={1611-3349},
   url={http://dx.doi.org/10.1007/BFb0054319},
   DOI={10.1007/bfb0054319},
   journal={Lecture Notes in Computer Science},
   publisher={Springer Berlin Heidelberg},
   author={Brassard, Gilles and HØyer, Peter and Tapp, Alain},
   year={1998},
   pages={163–169}
}

@article{appox-qft2,
   title={{Approximate quantum Fourier transform with O(n log(n)) T gates}},
   volume={6},
   ISSN={2056-6387},
   url={http://dx.doi.org/10.1038/s41534-020-0257-5},
   DOI={10.1038/s41534-020-0257-5},
   number={1},
   journal={npj Quantum Information},
   publisher={Springer Science and Business Media LLC},
   author={Nam, Yunseong and Su, Yuan and Maslov, Dmitri},
   year={2020},
   month={Mar}
}

@article{qft-signalp,
author = {Gyongyosi, Laszlo and Imre, Sandor},
year = {2012},
month = {07},
pages = {},
title = {{An Improvement in quantum Fourier transform}}
}

@misc{cornwell2012amplified,
      title={The Amplified quantum Fourier transform: solving the local period problem}, 
      author={David J. Cornwell},
      year={2012},
      eprint={1010.0033},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@INPROCEEDINGS{appox-qft1,
  author={Hales, L. and Hallgren, S.},
  booktitle={Proceedings 41st Annual Symposium on Foundations of Computer Science}, 
  title={{An improved quantum Fourier transform algorithm and applications}}, 
  year={2000},
  volume={},
  number={},
  pages={515-525},
  doi={10.1109/SFCS.2000.892139}}


@book{mike-and-ike,
author = {Nielsen, Michael A. and Chuang, Isaac L.},
title = {Quantum Computation and Quantum Information},
year = {2011},
isbn = {1107002176},
publisher = {Cambridge University Press},
address = {USA},
edition = {10th Anniversary},
abstract = {One of the most cited books in physics of all time, Quantum Computation and Quantum Information remains the best textbook in this exciting field of science. This 10th anniversary edition includes an introduction from the authors setting the work in context. This comprehensive textbook describes such remarkable effects as fast quantum algorithms, quantum teleportation, quantum cryptography and quantum error-correction. Quantum mechanics and computer science are introduced before moving on to describe what a quantum computer is, how it can be used to solve problems faster than 'classical' computers and its real-world implementation. It concludes with an in-depth treatment of quantum information. Containing a wealth of figures and exercises, this well-known textbook is ideal for courses on the subject, and will interest beginning graduate students and researchers in physics, computer science, mathematics, and electrical engineering.}
}

@INPROCEEDINGS{shors,
  author={Shor, P.W.},
  booktitle={Proceedings 35th Annual Symposium on Foundations of Computer Science}, 
  title={Algorithms for quantum computation: discrete logarithms and factoring}, 
  year={1994},
  volume={},
  number={},
  pages={124-134},
  doi={10.1109/SFCS.1994.365700}}

@article{Gidney2019ApproximateEP,
  title={Approximate encoded permutations and piecewise quantum adders},
  author={Craig Gidney},
  journal={arXiv: Quantum Physics},
  year={2019}
}

@article{qft-adder,
author = {Beauregard, Stephane},
title = {Circuit for Shor's Algorithm Using 2n+3 Qubits},
year = {2003},
issue_date = {March 2003},
publisher = {Rinton Press, Incorporated},
address = {Paramus, NJ},
volume = {3},
number = {2},
issn = {1533-7146},
abstract = {We try to minimize the number of qubits needed to factor an integer of n bits using Shor's algorithm on a quantum computer. We introduce a circuit which uses 2n + 3 qubits and 0(n3lg(n)) elementary quantum gates in a depth of 0(n3) to implement the factorization algorithm. The circuit is computable in polynomial time on a classical computer and is completely general as it does not rely on any property of the number to be factored.},
journal = {Quantum Info. Comput.},
month = mar,
pages = {175–185},
numpages = {11},
keywords = {factorization, modular arithmetics, quantum circuits}
}

@ARTICLE{quantumssa,
       author = {{Ittah}, David and {H{\"a}ner}, Thomas and {Kliuchnikov}, Vadym and {Hoefler}, Torsten},
        title = "{Enabling Dataflow Optimization for Quantum Programs}",
      journal = {arXiv e-prints},
     keywords = {Quantum Physics, Computer Science - Emerging Technologies, Computer Science - Programming Languages},
         year = 2021,
        month = jan,
          eid = {arXiv:2101.11030},
        pages = {arXiv:2101.11030},
archivePrefix = {arXiv},
       eprint = {2101.11030},
 primaryClass = {quant-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2021arXiv210111030I},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@inproceedings{10.1145/2491956.2462177,
author = {Green, Alexander S. and Lumsdaine, Peter LeFanu and Ross, Neil J. and Selinger, Peter and Valiron, Beno\^{\i}t},
title = {Quipper: A Scalable Quantum Programming Language},
year = {2013},
isbn = {9781450320146},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi-org.proxy-um.researchport.umd.edu/10.1145/2491956.2462177},
doi = {10.1145/2491956.2462177},
abstract = {The field of quantum algorithms is vibrant. Still, there is currently a lack of programming languages for describing quantum computation on a practical scale, i.e., not just at the level of toy problems. We address this issue by introducing Quipper, a scalable, expressive, functional, higher-order quantum programming language. Quipper has been used to program a diverse set of non-trivial quantum algorithms, and can generate quantum gate representations using trillions of gates. It is geared towards a model of computation that uses a classical computer to control a quantum device, but is not dependent on any particular model of quantum hardware. Quipper has proven effective and easy to use, and opens the door towards using formal methods to analyze quantum algorithms.},
booktitle = {Proceedings of the 34th ACM SIGPLAN Conference on Programming Language Design and Implementation},
pages = {333–342},
numpages = {10},
keywords = {quipper, quantum programming languages},
location = {Seattle, Washington, USA},
series = {PLDI '13}
}


@book{Hoare:1985:CSP:3921,
 author = {Hoare, C. A. R.},
 title = {Communicating sequential processes},
 year = {1985},
 isbn = {0-13-153271-5},
 publisher = {Prentice-Hall, Inc.},
 address = {Upper Saddle River, NJ, USA},
} 

@article{2000quant,
       author = {{Draper}, Thomas G.},
        title = "{Addition on a Quantum Computer}",
      journal = {arXiv e-prints},
     keywords = {Quantum Physics},
         year = 2000,
        month = aug,
          eid = {quant-ph/0008033},
        pages = {quant-ph/0008033},
archivePrefix = {arXiv},
       eprint = {quant-ph/0008033},
 primaryClass = {quant-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2000quant.ph..8033D},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@InProceedings{quickchick,
author="Paraskevopoulou, Zoe
and Hri{\c{T}}cu, C{\u{a}}t{\u{a}}lin
and D{\'e}n{\`e}s, Maxime
and Lampropoulos, Leonidas
and Pierce, Benjamin C.",
editor="Urban, Christian
and Zhang, Xingyuan",
title="Foundational Property-Based Testing",
booktitle="Interactive Theorem Proving",
year="2015",
publisher="Springer International Publishing",
address="Cham",
pages="325--343",
abstract="Integrating property-based testing with a proof assistant creates an interesting opportunity: reusable or tricky testing code can be formally verified using the proof assistant itself. In this work we introduce a novel methodology for formally verified property-based testing and implement it as a foundational verification framework for QuickChick, a port of QuickCheck to Coq. Our framework enables one to verify that the executable testing code is testing the right Coq property. To make verification tractable, we provide a systematic way for reasoning about the set of outcomes a random data generator can produce with non-zero probability, while abstracting away from the actual probabilities. Our framework is firmly grounded in a fully verified implementation of QuickChick itself, using the same underlying verification methodology. We also apply this methodology to a complex case study on testing an information-flow control abstract machine, demonstrating that our verification methodology is modular and scalable and that it requires minimal changes to existing code.",
isbn="978-3-319-22102-1",
doi={10.1007/978-3-319-22102-1_22}
}

@InProceedings{Kissinger2015,
author="Kissinger, Aleks
and Zamdzhiev, Vladimir",
editor="Felty, Amy P.
and Middeldorp, Aart",
title="Quantomatic: A proof assistant for diagrammatic reasoning",
booktitle="Automated Deduction - CADE-25",
year="2015",
publisher="Springer International Publishing",
address="Cham",
pages="326--336",
}

@article{Berry_2015,
   title={{Simulating Hamiltonian Dynamics with a Truncated Taylor Series}},
   volume={114},
   ISSN={1079-7114},
   number={9},
   journal={Physical Review Letters},
   publisher={American Physical Society (APS)},
   author={Berry, Dominic W. and Childs, Andrew M. and Cleve, Richard and Kothari, Robin and Somma, Rolando D.},
   year={2015},
   month={Mar}
}

@article{Low_2019,
   title={{Hamiltonian Simulation by Qubitization}},
   volume={3},
   ISSN={2521-327X},
   journal={Quantum},
   publisher={Verein zur Forderung des Open Access Publizierens in den Quantenwissenschaften},
   author={Low, Guang Hao and Chuang, Isaac L.},
   year={2019},
   month={Jul},
   pages={163}
}

@article{Tarrataca_2010,
   title={Tree search and quantum computation},
   volume={10},
   ISSN={1573-1332},
   url={http://dx.doi.org/10.1007/s11128-010-0212-z},
   DOI={10.1007/s11128-010-0212-z},
   number={4},
   journal={Quantum Information Processing},
   publisher={Springer Science and Business Media LLC},
   author={Tarrataca, Luís and Wichert, Andreas},
   year={2010},
   month={Nov},
   pages={475–500}
}

@article{Low_2017,
   title={{Optimal Hamiltonian Simulation by Quantum Signal Processing}},
   volume={118},
   ISSN={1079-7114},
   number={1},
   journal={Physical Review Letters},
   publisher={American Physical Society (APS)},
   author={Low, Guang Hao and Chuang, Isaac L.},
   year={2017},
   month={Jan}
}

@inproceedings{Core_Calculus,
author = {Abadi, Mart\'{\i}n and Banerjee, Anindya and Heintze, Nevin and Riecke, Jon G.},
title = {{A Core Calculus of Dependency}},
year = {1999},
isbn = {1581130953},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
booktitle = {Proceedings of the 26th ACM SIGPLAN-SIGACT Symposium on Principles of Programming Languages},
pages = {147–160},
numpages = {14},
location = {San Antonio, Texas, USA},
series = {POPL '99}
}


@ARTICLE{Sabelfeld-flow,
  author={Sabelfeld, A. and Myers, A.C.},
  journal={IEEE Journal on Selected Areas in Communications}, 
  title={{Language-based information-flow security}}, 
  year={2003},
  volume={21},
  number={1},
  pages={5-19},
  doi={10.1109/JSAC.2002.806121}}


@article{feynman1982simulating,
  added-at = {2019-02-26T21:36:34.000+0100},
  author = {Feynman, Richard P},
  biburl = {https://www.bibsonomy.org/bibtex/213ff745d56ca88760b0e36f2b112e7a4/rspreeuw},
  interhash = {e7b5cbbbe625b40aca61c24bdbee745d},
  intrahash = {13ff745d56ca88760b0e36f2b112e7a4},
  journal = {International journal of theoretical physics},
  keywords = {imported},
  number = {6/7},
  pages = {467--488},
  publisher = {World Scientific},
  timestamp = {2019-02-26T21:36:34.000+0100},
  title = {{Simulating physics with computers}},
  volume = 21,
  year = 1982
}

@article{Berry_2006,
   title={{Efficient Quantum Algorithms for Simulating Sparse Hamiltonians}},
   volume={270},
   ISSN={1432-0916},
   number={2},
   journal={Communications in Mathematical Physics},
   publisher={Springer Science and Business Media LLC},
   author={Berry, Dominic W. and Ahokas, Graeme and Cleve, Richard and Sanders, Barry C.},
   year={2006},
   month={Dec},
   pages={359–371}
}

@article{10.1145/3290346,
author = {Unruh, Dominique},
title = {Quantum Relational Hoare Logic},
year = {2019},
issue_date = {January 2019},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {3},
number = {POPL},
url = {https://doi.org/10.1145/3290346},
doi = {10.1145/3290346},
abstract = {We present a logic for reasoning about pairs of interactive quantum programs – quantum relational Hoare logic (qRHL). This logic follows the spirit of probabilistic relational Hoare logic (Barthe et al. 2009) and allows us to formulate how the outputs of two quantum programs relate given the relationship of their inputs. Probabilistic RHL was used extensively for computer-verified security proofs of classical cryptographic protocols. Since pRHL is not suitable for analyzing quantum cryptography, we present qRHL as a replacement, suitable for the security analysis of post-quantum cryptography and quantum protocols. The design of qRHL poses some challenges unique to the quantum setting, e.g., the definition of equality on quantum registers. Finally, we implemented a tool for verifying proofs in qRHL and developed several example security proofs in it.},
journal = {Proc. ACM Program. Lang.},
month = {jan},
articleno = {33},
numpages = {31},
keywords = {formal verification, Quantum cryptography, Hoare logics}
}

@article{Childs_2009,
   title={{On the Relationship Between Continuous- and Discrete-Time Quantum Walk}},
   volume={294},
   ISSN={1432-0916},
   number={2},
   journal={Communications in Mathematical Physics},
   publisher={Springer Science and Business Media LLC},
   author={Childs, Andrew M.},
   year={2009},
   month={Oct},
   pages={581–603}
}

@article{Draper2000AdditionOA,
  title={{Addition on a Quantum Computer}},
  author={Thomas G. Draper},
  journal={arXiv: Quantum Physics},
  year={2000}
}

@article{ripple-carry-mod,
author = {Markov, Igor L. and Saeedi, Mehdi},
title = {Constant-Optimized Quantum Circuits for Modular Multiplication and Exponentiation},
year = {2012},
issue_date = {May 2012},
publisher = {Rinton Press, Incorporated},
address = {Paramus, NJ},
volume = {12},
number = {5–6},
issn = {1533-7146},
abstract = {Reversible circuits for modular multiplication Cx%M with x < M arise as components of modular exponentiation in Shor's quantum number-factoring algorithm. However, existing generic constructions focus on asymptotic gate count and circuit depth rather than actual values, producing fairly large circuits not optimized for specific C and M values. In this work, we develop such optimizations in a bottom-up fashion, starting with most convenient C values. When zero-initialized ancilla registers are available, we reduce the search for compact circuits to a shortest-path problem. Some of our modular-multiplication circuits are asymptotically smaller than previous constructions, but worst-case bounds and average sizes remain Θ(n2). In the context of modular exponentiation, we offer several constant-factor improvements, as well as an improvement by a constant additive term that is significant for few-qubit circuits arising in ongoing laboratory experiments with Shor's algorithm.},
journal = {Quantum Info. Comput.},
month = may,
pages = {361–394},
numpages = {34},
keywords = {modular multiplication, Shor's quantum factoring algorithm, quantum circuits, modular exponentiation}
}

@INPROCEEDINGS{Shor94,
  author={P. W. {Shor}},
  booktitle={Proceedings 35th Annual Symposium on Foundations of Computer Science}, 
  title={Algorithms for quantum computation: Discrete logarithms and factoring}, 
  year={1994},
  series = {FOCS '94}}

@article{ripple-carry,
author = {Cuccaro, Steven and Draper, Thomas and Kutin, Samuel and Moulton, David},
year = {2004},
month = {11},
pages = {},
title = {A new quantum ripple-carry addition circuit}
}

@inproceedings{Cranen:2013:OMT:2450387.2450410,
 author = {Cranen, Sjoerd and Groote, Jan Friso and Keiren, Jeroen J. A. and Stappers, Frank P. M. and de Vink, Erik P. and Wesselink, Wieger and Willemse, Tim A. C.},
 title = {An Overview of the mCRL2 Toolset and Its Recent Advances},
 booktitle = {Proceedings of the 19th International Conference on Tools and Algorithms for the Construction and Analysis of Systems},
 series = {TACAS'13},
 year = {2013},
 isbn = {978-3-642-36741-0},
 location = {Rome, Italy},
 pages = {199--213},
 numpages = {15},
 acmid = {2450410},
 publisher = {Springer-Verlag},
 address = {Berlin, Heidelberg},
} 

@inproceedings{Keiren:2009:BMB:1965974.1965988,
 author = {Keiren, Jeroen J. A. and Willemse, Tim A. C.},
 title = {Bisimulation Minimisations for Boolean Equation Systems},
 booktitle = {Proceedings of the 5th International Haifa Verification Conference on Hardware and Software: Verification and Testing},
 series = {HVC'09},
 year = {2011},
 isbn = {978-3-642-19236-4},
 location = {Haifa, Israel},
 pages = {102--116},
 numpages = {15},
 url = {http://dl.acm.org/citation.cfm?id=1965974.1965988},
 acmid = {1965988},
 publisher = {Springer-Verlag},
 address = {Berlin, Heidelberg},
} 

@INPROCEEDINGS{Groote07theformal,
    author = {Jan Friso Groote and Aad Mathijssen and Michel Reniers and Yaroslav Usenko and Muck Van Weerdenburg},
    title = {The Formal Specification Language mCRL2},
    booktitle = {In Proceedings of the Dagstuhl Seminar},
    year = {2007},
    publisher = {MIT Press}
}

@inproceedings{serbanuta-rosu-2010-wrla,
    author = "\c{S}erbanu\c{t}\u{a}, Traian Florin and Ro\c{s}u, Grigore",
    publisher = "Springer",
    doi = "http://dx.doi.org/10.1007/978-3-642-16310-4_8",
    title = "{K-Maude}: A Rewriting Based Tool for Semantics of Programming Languages",
    booktitle = "Proceedings of the 8th International Workshop on Rewriting Logic and Its Applications (WRLA'10)",
    month = "March",
    year = "2010",
    pages = "104-122"
}

@inproceedings{rosu-ellison-schulte-2010-amast,
title = {Matching Logic: An Alternative to {H}oare/{F}loyd Logic},
author = {Ro\c{s}u, Grigore and Ellison, Chucky and Schulte, Wolfram},
booktitle = {Proceedings of the 13th International Conference on Algebraic Methodology And Software Technology (AMAST '10)},
year = {2010},
series = {Lecture Notes in Computer Science},
editor={Johnson, Michael and Pavlovic, Dusko},
volume = {6486},
pages={142-162},
isbn={978-3-642-17795-8},
}

@inproceedings{hills-rosu-2008-wadt-b,
title="Towards a Module System for K",
author={Mark Hills and Grigore Ro\c{s}u},
booktitle={Recent Trends in Algebraic Development Techniques (WADT'08)},
series={Lecture Notes in Computer Science},
volume={5486},
year={2008},
pages={187-205}
}

@article{Park_2019,
   title={Circuit-Based Quantum Random Access Memory for Classical Data},
   volume={9},
   ISSN={2045-2322},
   url={http://dx.doi.org/10.1038/s41598-019-40439-3},
   DOI={10.1038/s41598-019-40439-3},
   number={1},
   journal={Scientific Reports},
   publisher={Springer Science and Business Media LLC},
   author={Park, Daniel K. and Petruccione, Francesco and Rhee, June-Koo Kevin},
   year={2019},
   month={Mar}
}

@article{Veras_2020,
   title={Circuit-based quantum random access memory for classical data with continuous amplitudes},
   ISSN={2326-3814},
   url={http://dx.doi.org/10.1109/TC.2020.3037932},
   DOI={10.1109/tc.2020.3037932},
   journal={IEEE Transactions on Computers},
   publisher={Institute of Electrical and Electronics Engineers (IEEE)},
   author={Veras, Tiago M. L. and De Araujo, Ismael C. S. and Park, K. Daniel and Dasilva, Adenilton J.},
   year={2020},
   pages={1–1}
}

﻿@Article{RayleighThePO,
author={PEARSON, KARL},
title={The Problem of the Random Walk},
journal={Nature},
year={1905},
month={Jul},
day={01},
volume={72},
number={1865},
pages={294-294},
abstract={CAN any of your readers refer me to a work wherein I should find a solution of the following problem, or failing the knowledge of any existing solution provide me with an original one? I should be extremely grateful for aid in the matter.},
issn={1476-4687},
doi={10.1038/072294b0},
url={https://doi.org/10.1038/072294b0}
}




@article{Venegas_Andraca_2012,
	doi = {10.1007/s11128-012-0432-5},
  
	url = {https://doi.org/10.1007%2Fs11128-012-0432-5},
  
	year = 2012,
	month = {jul},
  
	publisher = {Springer Science and Business Media {LLC}
},
  
	volume = {11},
  
	number = {5},
  
	pages = {1015--1106},
  
	author = {Salvador El{\'{\i}}as Venegas-Andraca},
  
	title = {Quantum walks: a comprehensive review},
  
	journal = {Quantum Information Processing}
}

@article{ChildsNAND,
author = {Childs, Andrew and Reichardt, Ben and Spalek, Robert and Zhang, Shengyu},
year = {2007},
month = {03},
pages = {},
title = {{Every NAND formula of size N can be evaluated in time $N^{1/2+o(1)}$ on a Quantum Computer}}
}

@phdthesis{amyphdthesis,
    title    = {{Formal Methods in Quantum Circuit Design}},
    author=    {Amy, Matthew},
    school   = {University of Waterloo},
    author   = {Waterloo, Canada},
    year     = {2019}
}


@article{Wong_2022,
	doi = {10.26421/qic22.1-2-4},
  
	url = {https://doi.org/10.26421%2Fqic22.1-2-4},
  
	year = 2022,
	month = {jan},
  
	publisher = {Rinton Press},
  
	volume = {22},
  
	number = {1{\&}2},
  
	pages = {53--85},
  
	author = {Thomas G. Wong},
  
	title = {Unstructured search by random and quantum walk},
  
	journal = {Quantum Information and Computation}
}

@INPROCEEDINGS{1366221,
  author={Ambainis, A.},
  booktitle={45th Annual IEEE Symposium on Foundations of Computer Science}, 
  title={Quantum walk algorithm for element distinctness}, 
  year={2004},
  volume={},
  number={},
  pages={22-31},
  doi={10.1109/FOCS.2004.54}}

@article{Brassard_1998,
   title={Quantum cryptanalysis of hash and claw-free functions},
   ISBN={9783540697152},
   ISSN={1611-3349},
   url={http://dx.doi.org/10.1007/BFb0054319},
   DOI={10.1007/bfb0054319},
   journal={Lecture Notes in Computer Science},
   publisher={Springer Berlin Heidelberg},
   author={Brassard, Gilles and HØyer, Peter and Tapp, Alain},
   year={1998},
   pages={163–169}
}

@inproceedings{Gily_n_2019, series={STOC ’19},
   title={Quantum singular value transformation and beyond: exponential improvements for quantum matrix arithmetics},
   url={http://dx.doi.org/10.1145/3313276.3316366},
   DOI={10.1145/3313276.3316366},
   booktitle={Proceedings of the 51st Annual ACM SIGACT Symposium on Theory of Computing},
   publisher={ACM},
   author={Gilyén, András and Su, Yuan and Low, Guang Hao and Wiebe, Nathan},
   year={2019},
   month=June, pages={193–204},
   collection={STOC ’19} }

@article{Giovannetti20082,
   title={Quantum Private Queries},
   volume={100},
   ISSN={1079-7114},
   url={http://dx.doi.org/10.1103/PhysRevLett.100.230502},
   DOI={10.1103/physrevlett.100.230502},
   number={23},
   journal={Physical Review Letters},
   publisher={American Physical Society (APS)},
   author={Giovannetti, Vittorio and Lloyd, Seth and Maccone, Lorenzo},
   year={2008},
   month={Jun}
}


@inproceedings{serbanuta-stefanescu-rosu-2008-wmc,
author= {Traian Florin {\c S}erb{\u a}nu{\c t}{\u a} and Gheorghe {\c S}tef{\u a}nescu and  Grigore Ro{\c s}u},
title = {Defining and Executing {P} Systems with Structured Data in  {K} },
booktitle = {Workshop on Membrane Computing (WMC'08)},
editor = {David W. Corne and  Pierluigi Frisco and  Gheorghe Paun and  Grzegorz Rozenberg and  Arto Salomaa},
publisher = {Springer},
series    = {Lecture Notes in Computer Science},
volume    = {5391},
year      = {2009},
pages = {374-393},
isbn      = {978-3-540-95884-0},
ee = {http://dx.doi.org/10.1007/978-3-540-95885-7_26},
doi = {doi:10.1007/978-3-540-95885-7_26},
bibsource = {DBLP, http://dblp.uni-trier.de},
longtitle = {Membrane Computing - 9th International Workshop, WMC 2008,
               Edinburgh, UK, July 28-31, 2008, Revised Selected and Invited
               Papers}
}

@inproceedings{park-stefanescu-rosu-2015-pldi,
    author = "Park, Daejun and \c{S}tef\u{a}nescu, Andrei and Ro\c{s}u, Grigore",
    publisher = "ACM",
    doi = "http://dx.doi.org/10.1145/2737924.2737991",
    title = {{{KJS}: A Complete Formal Semantics of {JavaScript}}},
    booktitle = "Proceedings of the 36th ACM SIGPLAN Conference on Programming Language Design and Implementation (PLDI'15)",
    month = "June",
    year = "2015",
    pages = "346-356"
}

@mastersthesis{python-semantics,
    author = "Guth, Dwight",
    school = "University of Illinois at Urbana-Champaign",
    month = "July",
    year = "2013",
    title = "A Formal Semantics of {P}ython 3.3"
}

@inproceedings{liordertomany,
 author = {Li, Liyi and Gunter, Elsa},
 title = {A Method to Translate Order-Sorted Algebras to Many-Sorted Algebras},
 booktitle = {Proceedings of the Fourth International Workshop on Rewriting Techniques for
Program Transformations and Evaluation},
 series = {WPTE '17},
 year = {2017},
 location = {Oxford, UK},
 publisher = {EPTCS},
} 

@inproceedings{bogdanas-rosu-2015-popl,
    author = "Bogd\u{a}na\c{s}, Denis and Ro\c{s}u, Grigore",
    publisher = "ACM",
    doi = "http://dx.doi.org/10.1145/2676726.2676982",
    title = "{K-Java: A Complete Semantics of Java}",
    booktitle = "Proceedings of the 42nd Symposium on Principles of Programming Languages (POPL'15)",
    month = "January",
    year = "2015",
    pages = "445-456"
}

@inproceedings{ellison-rosu-2012-popl,
    author = "Ellison, Chucky and Rosu, Grigore",
    publisher = "ACM",
    doi = "http://doi.acm.org/10.1145/2103656.2103719",
    title = {{An Executable Formal Semantics of C with Applications}},
    booktitle = "Proceedings of the 39th ACM SIGPLAN-SIGACT Symposium on Principles of Programming Languages (POPL'12)",
    month = "January",
    year = "2012",
    pages = "533-544"
}

@inproceedings{hathhorn-ellison-rosu-2015-pldi,
    author = "Hathhorn, Chris and Ellison, Chucky and Ro\c{s}u, Grigore",
    publisher = "ACM",
    doi = "http://dx.doi.org/10.1145/2813885.2737979",
    title = {{Defining the Undefinedness of C}},
    booktitle = "Proceedings of the 36th ACM SIGPLAN Conference on Programming Language Design and Implementation (PLDI'15)",
    month = "June",
    year = "2015",
    pages = "336-345"
}

@inproceedings{Filaretti2014,
 author = {Filaretti, Daniele and Maffeis, Sergio},
 title = {{An Executable Formal Semantics of PHP}},
 booktitle = {Proceedings of the 28th European Conference on ECOOP 2014 --- Object-Oriented Programming},
 year = {2014},
 volume = {8586},
 isbn = {978-3-662-44201-2},
 pages = {567--592},
 numpages = {26},
 url = {http://dx.doi.org/10.1007/978-3-662-44202-9_23},
 doi = {10.1007/978-3-662-44202-9_23},
 acmid = {2945672},
 publisher = {LNCS}
}

@Inbook{Corbineau20081,
author="Corbineau, Pierre",
editor="Miculan, Marino
and Scagnetto, Ivan
and Honsell, Furio",
title="A Declarative Language for the Coq Proof Assistant",
bookTitle="Types for Proofs and Programs: International Conference, TYPES 2007, Cividale des Friuli, Italy, May 2-5, 2007 Revised Selected Papers",
year="2008",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="69--84",
isbn="978-3-540-68103-8",
doi="10.1007/978-3-540-68103-8_5",
url="http://dx.doi.org/10.1007/978-3-540-68103-8_5"
}

@inproceedings{Corbineau2008,
 author = {Corbineau, Pierre},
 title = {{A Declarative Language for the Coq Proof Assistant}},
 booktitle = {Proceedings of the 2007 International Conference on Types for Proofs and Programs},
 series = {TYPES'07},
 year = {2008},
 volume = {4941},
 isbn = {3-540-68084-5, 978-3-540-68084-0},
 location = {Cividale del Friuli, Italy},
 pages = {69--84},
 numpages = {16},
 url = {http://dl.acm.org/citation.cfm?id=1786134.1786139},
 acmid = {1786139},
 publisher = {LNCS}
}

@Inbook{Filaretti20141,
author="Filaretti, Daniele
and Maffeis, Sergio",
title="An Executable Formal Semantics of PHP",
bookTitle="ECOOP 2014 -- Object-Oriented Programming: 28th European Conference, Uppsala, Sweden, July 28 -- August 1, 2014. Proceedings",
year="2014",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="567--592",
isbn="978-3-662-44202-9",
doi="10.1007/978-3-662-44202-9_23",
url="http://dx.doi.org/10.1007/978-3-662-44202-9_23"
}

@inproceedings{martioliet00rewriting,
    author = {Narciso Mart{\'\i}-Oliet and Jos{\'e} Meseguer},
    title = {Rewriting logic as a logical and semantic framework},
    booktitle = {Electronic Notes in Theoretical Computer Science},
    volume = {4},
    publisher = {Elsevier Science Publishers},
    editor = {J. Meseguer},
    year = {2000}
}

@inproceedings{clavel00principles,
    author = {M. Clavel, S. Eker, P. Lincoln and J. Meseguer},
    title = {Principles of Maude},
    booktitle = {Electronic Notes in Theoretical Computer Science},
    volume = {4},
    publisher = {Elsevier Science Publishers},
    editor = {J. Meseguer},
    year = {2000}
}

@book{Milner:1997:DSM:549659,
 author = {Milner, Robin and Tofte, Mads and Macqueen, David},
 title = {The  Definition of Standard ML},
 year = {1997},
 isbn = {0262631814},
 publisher = {MIT Press},
 address = {Cambridge, MA, USA},
} 

@article{Lee:2007:TMM:1190215.1190245,
 author = {Lee, Daniel K. and Crary, Karl and Harper, Robert},
 title = {{Towards a Mechanized Metatheory of Standard ML}},
 journal = {SIGPLAN Not.},
 issue_date = {January 2007},
 volume = {42},
 number = {1},
 month = jan,
 year = {2007},
 issn = {0362-1340},
 pages = {173--184},
 numpages = {12},
 url = {http://doi.acm.org/10.1145/1190215.1190245},
 doi = {10.1145/1190215.1190245},
 acmid = {1190245},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {language definitions, logical frameworks, mechanized metatheory, standard ML, twelf, type safety},
} 

@inproceedings{Alglave:2010:FWM:2144310.2144342,
 author = {Alglave, Jade and Maranget, Luc and Sarkar, Susmit and Sewell, Peter},
 title = {Fences in Weak Memory Models},
 booktitle = {Proceedings of the 22Nd International Conference on Computer Aided Verification},
 series = {CAV'10},
 year = {2010},
 isbn = {3-642-14294-X, 978-3-642-14294-9},
 location = {Edinburgh, UK},
 pages = {258--272},
 numpages = {15},
 url = {http://dx.doi.org/10.1007/978-3-642-14295-6_25},
 doi = {10.1007/978-3-642-14295-6_25},
 acmid = {2144342},
 publisher = {Springer-Verlag},
 address = {Berlin, Heidelberg},
}

@inproceedings{evcik:2011:RCV:1925844.1926393,
  TITLE = {{Relaxed-memory concurrency and verified compilation}},
  AUTHOR = {Sevcik, Jaroslav and Vafeiadis, Viktor and Zappa Nardelli, Francesco and Jagannathan, Suresh and Sewell, Peter},
  URL = {https://hal.inria.fr/hal-00907801},
  BOOKTITLE = {{POPL}},
  ADDRESS = {Austin, TX, United States},
  YEAR = {2011},
  MONTH = Jan,
  HAL_ID = {hal-00907801},
  HAL_VERSION = {v1},
}

@article{c++concurency,
 author = {Batty, Mark and Dodds, Mike and Gotsman, Alexey},
 title = {Library Abstraction for C/C++ Concurrency},
 journal = {SIGPLAN Not.},
 issue_date = {January 2013},
 volume = {48},
 number = {1},
 month = jan,
 year = {2013},
 issn = {0362-1340},
 pages = {235--248},
 numpages = {14},
 url = {http://doi.acm.org/10.1145/2480359.2429099},
 doi = {10.1145/2480359.2429099},
 acmid = {2429099},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {C, C++, concurrency, modularity, verification},
} 

@article{Batty:2011:MCC:1925844.1926394,
 author = {Batty, Mark and Owens, Scott and Sarkar, Susmit and Sewell, Peter and Weber, Tjark},
 title = {Mathematizing C++ Concurrency},
 journal = {SIGPLAN Not.},
 issue_date = {January 2011},
 volume = {46},
 number = {1},
 month = jan,
 year = {2011},
 issn = {0362-1340},
 pages = {55--66},
 numpages = {12},
 url = {http://doi.acm.org/10.1145/1925844.1926394},
 doi = {10.1145/1925844.1926394},
 acmid = {1926394},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {relaxed memory models, semantics},
} 

@Inbook{Farzan2004,
author="Farzan, Azadeh
and Chen, Feng
and Meseguer, Jos{\'e}
and Ro{\c{s}}u, Grigore",
editor="Alur, Rajeev
and Peled, Doron A.",
title="Formal Analysis of Java Programs in JavaFAN",
bookTitle="Computer Aided Verification: 16th International Conference, CAV 2004, Boston, MA, USA, July 13-17, 2004. Proceedings",
year="2004",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="501--505",
isbn="978-3-540-27813-9",
doi="10.1007/978-3-540-27813-9_46",
url="http://dx.doi.org/10.1007/978-3-540-27813-9_46"
}


@incollection{Gurevich:1995:EAL:233976.233979,
 author = {Gurevich, Yuri},
 chapter = {Evolving Algebras 1993: Lipari Guide},
 title = {Specification and Validation Methods},
 editor = {B\"{o}rger, Egon},
 year = {1995},
 isbn = {0-19-853854-5},
 pages = {9--36},
 numpages = {28},
 url = {http://dl.acm.org/citation.cfm?id=233976.233979},
 acmid = {233979},
 publisher = {Oxford University Press, Inc.},
 address = {New York, NY, USA},
} 

@article{Borger:2005:HMD:1085295.1085298,
 author = {B\"{o}rger, Egon and Fruja, Nicu G. and Gervasi, Vincenzo and St\"{a}rk, Robert F.},
 title = {A High-level Modular Definition of the Semantics of C\#},
 journal = {Theor. Comput. Sci.},
 issue_date = {26 May 2005},
 volume = {336},
 number = {2-3},
 month = may,
 year = {2005},
 issn = {0304-3975},
 pages = {235--284},
 numpages = {50},
 url = {http://dx.doi.org/10.1016/j.tcs.2004.11.008},
 doi = {10.1016/j.tcs.2004.11.008},
 acmid = {1085298},
 publisher = {Elsevier Science Publishers Ltd.},
 address = {Essex, UK},
 keywords = {C\#, abstract state machines, java, net, semantics of programming languages},
} 

@article{MOSSES2004195,
title = "Modular structural operational semantics",
journal = "The Journal of Logic and Algebraic Programming",
volume = "60",
number = "",
pages = "195 - 228",
year = "2004",
note = "Structural Operational Semantics",
issn = "1567-8326",
doi = "http://dx.doi.org/10.1016/j.jlap.2004.03.008",
url = "http://www.sciencedirect.com/science/article/pii/S156783260400027X",
author = "Peter D Mosses",
keywords = "Structural operational semantics",
keywords = "SOS",
keywords = "Modularity",
keywords = "MSOS"
}

@article{Drossopoulou:1999:JTS:308181.308189,
 author = {Drossopoulou, Sophia and Eisenbach, Susan and Khurshid, Sarfraz},
 title = {Is the Java Type System Sound?},
 journal = {Theor. Pract. Object Syst.},
 issue_date = {Jan. 1999},
 volume = {5},
 number = {1},
 month = jan,
 year = {1999},
 issn = {1074-3227},
 pages = {3--24},
 numpages = {22},
 url = {http://dx.doi.org/10.1002/(SICI)1096-9942(199901/03)5:1<3::AID-TAPO2>3.0.CO;2-T},
 doi = {10.1002/(SICI)1096-9942(199901/03)5:1<3::AID-TAPO2>3.0.CO;2-T},
 acmid = {308189},
 publisher = {John Wiley \& Sons, Inc.},
 address = {New York, NY, USA},
} 

@inproceedings{Syme:1999:PJT:645580.658814,
 author = {Syme, Don},
 title = {Proving Java Type Soundness},
 booktitle = {Formal Syntax and Semantics of Java},
 year = {1999},
 isbn = {3-540-66158-1},
 pages = {83--118},
 numpages = {36},
 url = {http://dl.acm.org/citation.cfm?id=645580.658814},
 acmid = {658814},
 publisher = {Springer-Verlag},
 address = {London, UK, UK},
} 


@article{Sewell:2010:OET:1735538.1735543,
 author = {Sewell, Peter and Nardelli, Francesco zappa and Owens, Scott and Peskine, Gilles and Ridge, Thomas and Sarkar, Susmit and Strni\v{S}a, Rok},
 title = {{Ott: Effective Tool Support for the Working Semanticist}},
 journal = {J. Funct. Program.},
 issue_date = {January 2010},
 volume = {20},
 number = {1},
 month = jan,
 year = {2010},
 issn = {0956-7968},
 pages = {71--122},
 numpages = {52},
 url = {http://dx.doi.org/10.1017/S0956796809990293},
 doi = {10.1017/S0956796809990293},
 acmid = {1735543},
 publisher = {Cambridge University Press},
 address = {New York, NY, USA},
} 

@article{Bodin:2014:TMJ:2578855.2535876,
 author = {Bodin, Martin and Chargueraud, Arthur and Filaretti, Daniele and Gardner, Philippa and Maffeis, Sergio and Naudziuniene, Daiva and Schmitt, Alan and Smith, Gareth},
 title = {{A Trusted Mechanised JavaScript Specification}},
 journal = {SIGPLAN Not.},
 issue_date = {January 2014},
 volume = {49},
 number = {1},
 month = jan,
 year = {2014},
 issn = {0362-1340},
 pages = {87--100},
 numpages = {14},
 url = {http://doi.acm.org/10.1145/2578855.2535876},
 doi = {10.1145/2578855.2535876},
 acmid = {2535876},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {coq, javascript, mechanised semantics},
} 

@article{Zhao:2012:FLI:2103621.2103709,
 author = {Zhao, Jianzhou and Nagarakatte, Santosh and Martin, Milo M.K. and Zdancewic, Steve},
 title = {{Formalizing the LLVM Intermediate Representation for Verified Program Transformations}},
 journal = {SIGPLAN Not.},
 issue_date = {January 2012},
 volume = {47},
 number = {1},
 month = jan,
 year = {2012},
 issn = {0362-1340},
 pages = {427--440},
 numpages = {14},
 url = {http://doi.acm.org/10.1145/2103621.2103709},
 doi = {10.1145/2103621.2103709},
 acmid = {2103709},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {Coq, LLVM, memory safety},
} 

@inproceedings{Appel:2011:VST:1987211.1987212,
 author = {Appel, Andrew W.},
 title = {{Verified Software Toolchain}},
 booktitle = {Proceedings of the 20th European Conference on Programming Languages and Systems: Part of the Joint European Conferences on Theory and Practice of Software},
 series = {ESOP'11/ETAPS'11},
 year = {2011},
 isbn = {978-3-642-19717-8},
 location = {Saarbr\&\#252;cken, Germany},
 pages = {1--17},
 numpages = {17},
 url = {http://dl.acm.org/citation.cfm?id=1987211.1987212},
 acmid = {1987212},
 publisher = {Springer-Verlag},
 address = {Berlin, Heidelberg},
} 

@Article{Blazy2009,
author="Blazy, Sandrine
and Leroy, Xavier",
title= {{Mechanized Semantics for the Clight Subset of the C Language}},
journal="Journal of Automated Reasoning",
year="2009",
volume="43",
number="3",
pages="263--288",
abstract="This article presents the formal semantics of a large subset of the C language called Clight. Clight includes pointer arithmetic, struct and union types, C loops and structured switch statements. Clight is the source language of the CompCert verified compiler. The formal semantics of Clight is a big-step operational semantics that observes both terminating and diverging executions and produces traces of input/output events. The formal semantics of Clight is mechanized using the Coq proof assistant. In addition to the semantics of Clight, this article describes its integration in the CompCert verified compiler and several ways by which the semantics was validated.",
issn="1573-0670",
doi="10.1007/s10817-009-9148-3",
url="http://dx.doi.org/10.1007/s10817-009-9148-3"
}


@article{Bishop:2006:ELH:1111320.1111043,
 author = {Bishop, Steve and Fairbairn, Matthew and Norrish, Michael and Sewell, Peter and Smith, Michael and Wansbrough, Keith},
 title = {Engineering with Logic: HOL Specification and Symbolic-evaluation Testing for TCP Implementations},
 journal = {SIGPLAN Not.},
 issue_date = {January 2006},
 volume = {41},
 number = {1},
 month = jan,
 year = {2006},
 issn = {0362-1340},
 pages = {55--66},
 numpages = {12},
 url = {http://doi.acm.org/10.1145/1111320.1111043},
 doi = {10.1145/1111320.1111043},
 acmid = {1111043},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {API, HOL, TCP/IP, conformance testing, higher-order logic, network protocols, operational semantics, sockets, specification},
} 

@book{Nipkow:2002:IPA:1791547,
 author = {Nipkow, Tobias and Wenzel, Markus and Paulson, Lawrence C.},
 title = {Isabelle/HOL: A Proof Assistant for Higher-order Logic},
 year = {2002},
 isbn = {3-540-43376-7},
 publisher = {Springer-Verlag},
 address = {Berlin, Heidelberg},
}

@TECHREPORT{Norrish98cformalised,
  author =	 {Norrish, Michael},
  title = 	 {{C formalised in HOL}},
  year = 	 1998,
  month = 	 dec,
  url = 	 {https://www.cl.cam.ac.uk/techreports/UCAM-CL-TR-453.pdf},
  institution =  {University of Cambridge, Computer Laboratory},
  number = 	 {UCAM-CL-TR-453}
}

@inproceedings{Pfenning:1999:SDT:648235.753634,
 author = {Pfenning, Frank and Sch\"{u}rmann, Carsten},
 title = {System Description: Twelf - A Meta-Logical Framework for Deductive Systems},
 booktitle = {Proceedings of the 16th International Conference on Automated Deduction: Automated Deduction},
 series = {CADE-16},
 year = {1999},
 isbn = {3-540-66222-7},
 pages = {202--206},
 numpages = {5},
 url = {http://dl.acm.org/citation.cfm?id=648235.753634},
 acmid = {753634},
 publisher = {Springer-Verlag},
 address = {London, UK, UK},
} 

@article{Aiken:1996:CPP:381841.381847,
 author = {Aiken, Alexander},
 title = {Cool: A Portable Project for Teaching Compiler Construction},
 journal = {SIGPLAN Not.},
 issue_date = {July 1996},
 volume = {31},
 number = {7},
 month = jul,
 year = {1996},
 issn = {0362-1340},
 pages = {19--24},
 numpages = {6},
 url = {http://doi.acm.org/10.1145/381841.381847},
 doi = {10.1145/381841.381847},
 acmid = {381847},
 publisher = {ACM},
 address = {New York, NY, USA},
} 

@techreport{moore-rosu-2015-tr,
    author = "Moore, Brandon and Ro\c{s}u, Grigore",
    month = "February",
    year = "2015",
    number = "http://hdl.handle.net/2142/73177",
    institution = "University of Illinois",
    title = {{Program Verification by Coinduction}}
}


@inproceedings{rosu-stefanescu-ciobaca-moore-2013-lics,
    author = "Ro\c{s}u, Grigore and \c{S}tef\u{a}nescu, Andrei and Ciob\^{a}c\u{a}, \c{S}tefan and Moore, Brandon M.",
    publisher = "IEEE",
    doi = "",
    title = {{One-Path Reachability Logic}},
    booktitle = "Proceedings of the 28th Symposium on Logic in Computer Science (LICS'13)",
    month = "June",
    year = "2013",
    pages = "358-367"
}

@article{SIKKEL199887,
title = "Parsing schemata and correctness of parsing algorithms",
journal = "Theoretical Computer Science",
volume = "199",
number = "1",
pages = "87 - 103",
year = "1998",
note = "",
issn = "0304-3975",
doi = "http://dx.doi.org/10.1016/S0304-3975(97)00269-7",
url = "http://www.sciencedirect.com/science/article/pii/S0304397597002697",
author = "Klaas Sikkel",
keywords = "Parsing schemata",
keywords = "Chart parsers",
keywords = "Correctness proof"
}

@inproceedings{stefanescu-ciobaca-mereuta-moore-serbanuta-rosu-2014-rta,
    author = "\c{S}tef\u{a}nescu, Andrei and Ciob\^{a}c\u{a}, \c{S}tefan and Mereu\c{t}\u{a}, Radu and Moore, Brandon M. and \c{S}erb\u{a}nu\c{t}\u{a}, Traian Florin and Ro\c{s}u, Grigore",
    publisher = "Springer",
    doi = "http://dx.doi.org/10.1007/978-3-319-08918-8_29",
    title = {{All-Path Reachability Logic}},
    series = "LNCS",
    booktitle = "Proceedings of the Joint 25th International Conference on Rewriting Techniques and Applications and 12th International Conference on Typed Lambda Calculi and Applications (RTA-TLCA'14)",
    month = "July",
    volume = "8560",
    year = "2014",
    pages = "425-440"
}


@inproceedings{stefanescu-park-yuwen-li-rosu-2016-oopsla,
    author = "\c{S}tef\u{a}nescu, Andrei and Park, Daejun and Yuwen, Shijiao and Li, Yilong and Ro\c{s}u, Grigore",
    publisher = "ACM",
    doi = "http://dx.doi.org/10.1145/2983990.2984027",
    title = "Semantics-Based Program Verifiers for All Languages",
    booktitle = "Proceedings of the 31th Conference on Object-Oriented Programming, Systems, Languages, and Applications (OOPSLA'16)",
    month = "Nov",
    year = "2016",
    pages = "74-91"
}


@inproceedings{meseguer-rosu-2011-fct,
    author = "Meseguer, Jos{\'e} and Ro\c{s}u, Grigore",
    volume = "6914",
    publisher = "Springer",
    doi = "http://dl.acm.org/citation.cfm?id=2034214.2034215",
    title = "The Rewriting Logic Semantics Project: A Progress Report",
    series = "Lecture Notes in Computer Science",
    booktitle = "Proceedings of the 17th International Symposium on Fundamentals of Computation Theory (FCT'11)",
    month = "August",
    note = "Invited talk",
    year = "2011",
    pages = "1-37"
}


@InProceedings{arusoaie-serbanuta-ellison-rosu-2012-wrla,
author = {Andrei Arusoaie and Traian Florin {\c S}erb{\u a}nu{\c t}{\u a} and Chucky Ellison and Grigore Ro\c{s}u},
title = {Making {Maude} Definitions more Interactive},
booktitle = {Rewriting Logic and Its Applications, WRLA 2012},
series = {Lecture Notes in Computer Science}, 
pages = {}, 
year = {2012}, 
volume = {7571}, 
number = {}, 
publisher = {Springer}, 
}

@inproceedings{meseguer-rosu-2011-fct,
  author    = {Jos\'e Meseguer and Grigore Ro\c{s}u},
  title     = {The Rewriting Logic Semantics Project: A Progress Report},
  booktitle = {Proceedings of the 17th International Symposium on Fundamentals of Computation Theory (FCT'11)},
  year      = {2011},
  publisher = {Springer},
  series    = {Lecture Notes in Computer Science},
  volume    = {6914},
  pages     = {1-37},
  note      = {Invited talk}
}

@inproceedings{Bogdanas:2012:LPL:2477176.2477725,
 author = {Bogdanas, Denis},
 title = {{Label-Based Programming Language Semantics in K Framework with SDF}},
 booktitle = {Proceedings of the 2012 14th International Symposium on Symbolic and Numeric Algorithms for Scientific Computing},
 series = {SYNASC '12},
 year = {2012},
 isbn = {978-0-7695-4934-7},
 pages = {160--167},
 numpages = {8},
 url = {http://dx.doi.org/10.1109/SYNASC.2012.23},
 doi = {10.1109/SYNASC.2012.23},
 acmid = {2477725},
 publisher = {IEEE Computer Society},
 address = {Washington, DC, USA},
 keywords = {SDF, K Framework, rewriting logic, syntax, semantics, parser generator},
} 


@article{SERBANUTA201457,
title = {{The K Primer (version 3.3)}},
journal = "Electronic Notes in Theoretical Computer Science",
volume = "304",
number = "Supplement C",
pages = "57 - 80",
year = "2014",
note = "Proceedings of the Second International Workshop on the K Framework and its Applications (K 2011).",
issn = "1571-0661",
doi = "https://doi.org/10.1016/j.entcs.2014.05.003",
url = "http://www.sciencedirect.com/science/article/pii/S1571066114000395",
author = "Traian Florin Şerbănuţă and Andrei Arusoaie and David Lazar and Chucky Ellison and Dorel Lucanu and Grigore Roşu",
keywords = "Theory and formal methods",
keywords = "programming language design"
}

@inproceedings{rosu-stefanescu-2011-nier-icse,
title = {Matching {Logic}: {A} {New} {Program} {Verification} {Approach} ({NIER} {Track})},
author = {Grigore Ro\c{s}u and Andrei \c{S}tef\u{a}nescu},
booktitle = {ICSE'11: Proceedings of the 30th International Conference on Software Engineering},
year = {2011},
pages = {868--871},
ee = {http://doi.acm.org/10.1145/1985793.1985928},
doi = {doi:10.1145/1985793.1985928},
publisher = {ACM},
isbn = {978-1-4503-0445-0},
}

@inproceedings{rosu-stefanescu-2010-uv,
  author = {Grigore Ro{\c s}u and Andrei {\c S}tef{\u a}nescu},
  booktitle = {Proceedings of the 2010 Workshop on Usable Verification (UV'10)},
  title = {{Matching Logic: A New Program Verification Approach}},
  publisher = {Microsoft Research},
  year = "2010",
}

@inproceedings{hills-chen-rosu-2008-rule,
author = {Mark Hills and Feng Chen and Grigore Ro\c{s}u},
title = "{A Rewriting Logic Approach to Static Checking of Units of Measurement in C}",
booktitle = {Proceedings of the 9th International Workshop on Rule-Based Programming (RULE'08)},
publisher={Elsevier},
series={ENTCS},
volume = {To Appear},
year={2008}
}

@inproceedings{ellison-serbanuta-rosu-2008-wadt-b,
  title={A Rewriting Logic Approach to Type Inference},
  author={Chucky Ellison and Traian Florin {\c S}erb{\u a}nu{\c t}{\u a} and Grigore Ro{\c s}u},
  booktitle={Recent Trends in Algebraic Development Techniques},
  publisher={Springer},
  series={Lecture Notes in Computer Science},
  volume={5486},
  year={2009},
  pages={135--151},
  ee={http://dx.doi.org/10.1007/978-3-642-03429-9},
  doi={doi:10.1007/978-3-642-03429-9},
  note={Revised Selected Papers from the 19th International Workshop on Algebraic Development Techniques (WADT'08)}
}

@article{rosu-serbanuta-2010-jlap,
  title={{An Overview of the {K} Semantic Framework}},
  author={Grigore Ro{\c s}u and Traian Florin {\c S}erb{\u a}nu{\c t}{\u a} },
  journal={Journal of Logic and Algebraic Programming},
  volume={79},
  number={6},
  pages={397--434},
  year={2010},
  ee={http://dx.doi.org/10.1016/j.jlap.2010.03.012},
  doi={10.1016/j.jlap.2010.03.012},
}

@TechReport{meredith-hills-rosu-2007-tr-b,
author = {Patrick Meredith and Mark Hills and Grigore Ro\c{s}u},
title = "{A K Definition of Scheme}",
institution = {University of Illinois at Urbana-Champaign},
Number     = {Department of Computer Science UIUCDCS-R-2007-2907},
Year       = {2007}
}

@TechReport{ellison-serbanuta-rosu-2008-tr,
  author = {Chucky Ellison and Traian Florin {\c S}erb{\u a}nu{\c t}{\u a} and Grigore Ro{\c s}u},
  title = {A Rewriting Logic Approach to Type Inference},
  institution = {University of Illinois at Urbana-Champaign},
  year = {2008},
  number = {Department of Computer Science UIUCDCS-R-2008-2934},
  url={http://hdl.handle.net/2142/11423}
}

@TechReport{rosu-2007-tr-c,
author = {Grigore Ro\c{s}u},
title = "{K:  A Rewriting-Based Framework for Computations  -- Preliminary version}",
institution = {University of Illinois at Urbana-Champaign},
Number = {Department of Computer Science UIUCDCS-R-2007-2926 and College of Engineering UILU-ENG-2007-1827},
Year = {2007},
Note = {Previous versions published as technical reports UIUCDCS-R-2006-2802 in December 2006, UIUCDCS-R-2005-2672 in 2005.  K was first introduced in the context of Maude in Fall 2003 as part of a programming language design course (technical report UIUCDCS-R-2003-2897)}
}


@inproceedings{lucanu-rosu-serbanuta-2012-wrla,
    author = "Lucanu, Dorel and \c{S}erb\u{a}nu\c{t}\u{a}, Traian Florin and Ro\c{s}u, Grigore",
    volume = "7571",
    publisher = "Springer",
    doi = "http://dx.doi.org/10.1007/978-3-642-34005-5_3",
    title = "{K} {Framework} Distilled",
    series = "LNCS",
    booktitle = "Proceedings of 9th International Workshop on Rewriting Logic and its Applications (WRLA'12)",
    month = "March",
    note = "Invited talk.",
    year = "2012",
    pages = "31-53"
}



@incollection{Groote_contents1,
  author      = {J.F. Groote and A. Mathijssen and M.A. Reniers and Y.S. Usenko and M.J. van Weerdenburg},
  title       = {Analysis of distributed systems with mCRL2},
  editor      = {M. Alexander and W. Gardner},
  booktitle   = {Process Algebra for Parallel and Distributed Processing},
  publisher   = {Chapman and Hall},
  year        = {2008},
  pages       = {99--128},
}

@article{Urban:2008:NTI:1363304.1363307,
 author = {Urban, Christian},
 title = {Nominal Techniques in {Isabelle/HOL}},
 journal = {J. Autom. Reason.},
 issue_date = {May       2008},
 volume = {40},
 number = {4},
 month = may,
 year = {2008},
 issn = {0168-7433},
 pages = {327--356},
 numpages = {30},
 url = {http://dx.doi.org/10.1007/s10817-008-9097-2},
 doi = {10.1007/s10817-008-9097-2},
 acmid = {1363307},
 publisher = {Springer-Verlag New York, Inc.},
 address = {Secaucus, NJ, USA},
 keywords = {Lambda-calculus, Nominal logic work, Theorem provers},
}

@InProceedings{relationlogic,
  author =	{Li, Yangjia and Unruh, Dominique},
  title =	{{Quantum Relational Hoare Logic with Expectations}},
  booktitle =	{48th International Colloquium on Automata, Languages, and Programming (ICALP 2021)},
  pages =	{136:1--136:20},
  series =	{Leibniz International Proceedings in Informatics (LIPIcs)},
  ISBN =	{978-3-95977-195-5},
  ISSN =	{1868-8969},
  year =	{2021},
  volume =	{198},
  editor =	{Bansal, Nikhil and Merelli, Emanuela and Worrell, James},
  publisher =	{Schloss Dagstuhl -- Leibniz-Zentrum f{\"u}r Informatik},
  address =	{Dagstuhl, Germany},
  URL =		{https://drops.dagstuhl.de/opus/volltexte/2021/14205},
  URN =		{urn:nbn:de:0030-drops-142058},
  doi =		{10.4230/LIPIcs.ICALP.2021.136},
  annote =	{Keywords: Quantum cryptography, Hoare logics, formal verification}
}

@article{Shi2021,
author = {Shi, Wen-Jun and Cao, Qin-Xiang and Deng, Yu-Xin and Jiang, Han-Ru and Feng, Yuan},
title = {Symbolic Reasoning About Quantum Circuits in Coq},
year = {2021},
issue_date = {Dec 2021},
publisher = {Springer-Verlag},
address = {Berlin, Heidelberg},
volume = {36},
number = {6},
issn = {1000-9000},
url = {https://doi.org/10.1007/s11390-021-1637-9},
doi = {10.1007/s11390-021-1637-9},
abstract = {A quantum circuit is a computational unit that transforms an input quantum state to an output state. A natural way to reason about its behavior is to compute explicitly the unitary matrix implemented by it. However, when the number of qubits increases, the matrix dimension grows exponentially and the computation becomes intractable. In this paper, we propose a symbolic approach to reasoning about quantum circuits. It is based on a small set of laws involving some basic manipulations on vectors and matrices. This symbolic reasoning scales better than the explicit one and is well suited to be automated in Coq, as demonstrated with some typical examples.},
journal = {J. Comput. Sci. Technol.},
month = {dec},
pages = {1291–1306},
numpages = {16},
keywords = {Coq, quantum circuit, symbolic reasoning, Dirac notation}
}

@InProceedings{qhoreusage,
author="Liu, Junyi
and Zhan, Bohua
and Wang, Shuling
and Ying, Shenggang
and Liu, Tao
and Li, Yangjia
and Ying, Mingsheng
and Zhan, Naijun",
editor="Dillig, Isil
and Tasiran, Serdar",
title="Formal Verification of Quantum Algorithms Using Quantum Hoare Logic",
booktitle="Computer Aided Verification",
year="2019",
publisher="Springer International Publishing",
address="Cham",
pages="187--207",
abstract="We formalize the theory of quantum Hoare logic (QHL) [TOPLAS 33(6),19], an extension of Hoare logic for reasoning about quantum programs. In particular, we formalize the syntax and semantics of quantum programs in Isabelle/HOL, write down the rules of quantum Hoare logic, and verify the soundness and completeness of the deduction system for partial correctness of quantum programs. As preliminary work, we formalize some necessary mathematical background in linear algebra, and define tensor products of vectors and matrices on quantum variables. As an application, we verify the correctness of Grover's search algorithm. To our best knowledge, this is the first time a Hoare logic for quantum programs is formalized in an interactive theorem prover, and used to verify the correctness of a nontrivial quantum algorithm.",
isbn="978-3-030-25543-5"
}

@book{bertot2013interactive,
  title={Interactive theorem proving and program development: Coq’Art: the calculus of inductive constructions},
  author={Bertot, Yves and Cast{\'e}ran, Pierre},
  year={2013},
  publisher={Springer Science \& Business Media}
}

@article{10.1145/3456877,
author = {Feng, Yuan and Ying, Mingsheng},
title = {Quantum Hoare Logic with Classical Variables},
year = {2021},
issue_date = {December 2021},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {2},
number = {4},
issn = {2643-6809},
url = {https://doi.org/10.1145/3456877},
doi = {10.1145/3456877},
abstract = {Hoare logic provides a syntax-oriented method to reason about program correctness and has been proven effective in the verification of classical and probabilistic programs. Existing proposals for quantum Hoare logic either lack completeness or support only quantum variables, thus limiting their capability in practical use. In this article, we propose a quantum Hoare logic for a simple while language that involves both classical and quantum variables. Its soundness and relative completeness are proven for both partial and total correctness of quantum programs written in the language. Remarkably, with novel definitions of classical-quantum states and corresponding assertions, the logic system is quite simple and similar to the traditional Hoare logic for classical programs. Furthermore, to simplify reasoning in real applications, auxiliary proof rules are provided that support standard logical operation in the classical part of assertions and super-operator application in the quantum part. Finally, a series of practical quantum algorithms, in particular the whole algorithm of Shor’s factorisation, are formally verified to show the effectiveness of the logic.},
journal = {ACM Transactions on Quantum Computing},
month = {dec},
articleno = {16},
numpages = {43},
keywords = {Quantum programming, quantum while language}
}


@article{qhoare,
author = {Ying, Mingsheng},
title = {Floyd--Hoare Logic for Quantum Programs},
year = {2012},
issue_date = {December 2011},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {33},
number = {6},
issn = {0164-0925},
url = {https://doi.org/10.1145/2049706.2049708},
doi = {10.1145/2049706.2049708},
abstract = {Floyd--Hoare logic is a foundation of axiomatic semantics of classical programs, and
it provides effective proof techniques for reasoning about correctness of classical
programs. To offer similar techniques for quantum program verification and to build
a logical foundation of programming methodology for quantum computers, we develop
a full-fledged Floyd--Hoare logic for both partial and total correctness of quantum
programs. It is proved that this logic is (relatively) complete by exploiting the
power of weakest preconditions and weakest liberal preconditions for quantum programs.},
journal = {ACM Trans. Program. Lang. Syst.},
month = jan,
articleno = {19},
numpages = {49},
keywords = {Quantum computation, completeness, programming language, Floyd--Hoare logic, axiomatic semantics}
}



@article{DBLP:journals/jacm/BrookesHR84,
  author    = {Stephen D. Brookes and
               C. A. R. Hoare and
               A. W. Roscoe},
  title     = {A Theory of Communicating Sequential Processes},
  journal   = {J. ACM},
  volume    = {31},
  number    = {3},
  year      = {1984},
  pages     = {560-599},
  ee        = {http://doi.acm.org/10.1145/828.833},
  bibsource = {DBLP, http://dblp.uni-trier.de}
}
@book{Roscoe:1997:TPC:550448,
 author = {Roscoe, A. W.},
 title = {The Theory and Practice of Concurrency},
 year = {1997},
 isbn = {0136744095},
 publisher = {Prentice Hall PTR},
 address = {Upper Saddle River, NJ, USA},
}

@inproceedings{10.1145/3453483.3454036,
author = {Sammler, Michael and Lepigre, Rodolphe and Krebbers, Robbert and Memarian, Kayvan and Dreyer, Derek and Garg, Deepak},
title = {RefinedC: Automating the Foundational Verification of C Code with Refined Ownership Types},
year = {2021},
isbn = {9781450383912},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/3453483.3454036},
doi = {10.1145/3453483.3454036},
abstract = {Given the central role that C continues to play in systems software, and the difficulty of writing safe and correct C code, it remains a grand challenge to develop effective formal methods for verifying C programs. In this paper, we propose a new approach to this problem: a type system we call RefinedC, which combines ownership types (for modular reasoning about shared state and concurrency) with refinement types (for encoding precise invariants on C data types and Hoare-style specifications for C functions). RefinedC is both automated (requiring minimal user intervention) and foundational (producing a proof of program correctness in Coq), while at the same time handling a range of low-level programming idioms such as pointer arithmetic. In particular, following the approach of RustBelt, the soundness of the RefinedC type system is justified semantically by interpretation into the Coq-based Iris framework for higher-order concurrent separation logic. However, the typing rules of RefinedC are also designed to be encodable in a new “separation logic programming” language we call Lithium. By restricting to a carefully chosen (yet expressive) fragment of separation logic, Lithium supports predictable, automatic, goal-directed proof search without backtracking. We demonstrate the effectiveness of RefinedC on a range of representative examples of C code.},
booktitle = {Proceedings of the 42nd ACM SIGPLAN International Conference on Programming Language Design and Implementation},
pages = {158–174},
numpages = {17},
keywords = {proof automation, separation logic, Iris, Coq, refinement types, C programming language, ownership types},
location = {Virtual, Canada},
series = {PLDI 2021}
}


@INPROCEEDINGS{Back94tracerefinement,
    author = {R. J. R. Back and J. Von Wright},
    title = {Trace refinement of action systems},
    booktitle = {Structured Programming},
    year = {1994},
    pages = {367--384},
    publisher = {Springer-Verlag}
}

@techreport{OperationSemanticsCSP,
  title = "An Operational Semantics for {CSP}",
  author = "S. D. Brookes and A. W. Roscoe and D. J. Walker",
  year = "1986",
  institution = "{Oxford University Computing Laboratory}",
  url = "http://www.cs.ox.ac.uk/people/bill.roscoe/publications/26.ps",
} 

@MISC{Schneider95anoperational,
    author = {Steve Schneider},
    title = {An Operational Semantics for Timed CSP},
    year = {1995}
}

@incollection {springerlink:10.1007/1181794911,
   author = {Isobe, Yoshinao and Roggenbach, Markus},
   affiliation = {National Institute of Advanced Industrial Science and Technology, Japan},
   title = {A Complete Axiomatic Semantics for the {CSP} Stable-Failures Model},
   booktitle = {CONCUR 2006 – Concurrency Theory},
   series = {Lecture Notes in Computer Science},
   editor = {Baier, Christel and Hermanns, Holger},
   publisher = {Springer Berlin / Heidelberg},
   isbn = {978-3-540-37376-6},
   keyword = {Computer Science},
   pages = {158-172},
   volume = {4137},
   url = {http://dx.doi.org/10.1007/11817949\_11},
   note = {10.1007/11817949\_11},
   year = {2006}
}

@INPROCEEDINGS{FDR2,
    author = {Formal Systems (Europe) Ltd. },
    title = {Failures-Divergence Refinement. {FDR2} User Manual},
    booktitle = {FDR2 User Manual},
    year = {2010}
}

@PhdThesis{CSPm,
  author =       {J.B. Scattergood},
  title =        {The Semantics and Implementation of Machine-Readable CSP},
  school =       {Oxford University Computing Laboratory},
  year =         {1998},
  type =         {D.Phil.}
}

@article{Martyn_2021,
   title={Grand Unification of Quantum Algorithms},
   volume={2},
   ISSN={2691-3399},
   url={http://dx.doi.org/10.1103/PRXQuantum.2.040203},
   DOI={10.1103/prxquantum.2.040203},
   number={4},
   journal={PRX Quantum},
   publisher={American Physical Society (APS)},
   author={Martyn, John M. and Rossi, Zane M. and Tan, Andrew K. and Chuang, Isaac L.},
   year={2021},
   month=Dec }


@inproceedings{conf/wotug/BrookeP07,
  added-at = {2012-03-23T00:00:00.000+0100},
  author = {Brooke, Phillip J. and Paige, Richard F.},
  biburl = {http://www.bibsonomy.org/bibtex/2a63d7d074d2e42d6bfbac46a7ef82be4/dblp},
  booktitle = {CPA},
  crossref = {conf/wotug/2007},
  editor = {McEwan, Alistair A. and Schneider, Steve A. and Ifill, Wilson and Welch, Peter H.},
  ee = {http://www.booksonline.iospress.nl/Content/View.aspx?piid=5965},
  interhash = {df7b0bed5e49e3248865b2cca0ff711e},
  intrahash = {a63d7d074d2e42d6bfbac46a7ef82be4},
  isbn = {978-1-58603-767-3},
  keywords = {dblp},
  pages = {33-49},
  publisher = {IOS Press},
  series = {Concurrent Systems Engineering Series},
  timestamp = {2012-03-23T00:00:00.000+0100},
  title = {Lazy Exploration and Checking of {CSP} Models with {CSPsim}.},
  url = {http://dblp.uni-trier.de/db/conf/wotug/cpa2007.html#BrookeP07},
  volume = 65,
  year = 2007
}

@article{Kapur:1987:MUC:36330.36332,
 author = {Kapur, Deepak and Narendran, Paliath},
 title = {Matching, Unification and Complexity},
 journal = {SIGSAM Bull.},
 issue_date = {Nov. 1987},
 volume = {21},
 number = {4},
 month = nov,
 year = {1987},
 issn = {0163-5824},
 pages = {6--9},
 numpages = {4},
 url = {http://doi.acm.org/10.1145/36330.36332},
 doi = {10.1145/36330.36332},
 acmid = {36332},
 publisher = {ACM},
 address = {New York, NY, USA},
} 


@Inbook{Kesner1991,
author="Kesner, Delia",
editor="Tarlecki, Andrzej",
title="Pattern matching in order-sorted languages",
bookTitle="Mathematical Foundations of Computer Science 1991: 16th International Symposium Kazimierz Dolny, Poland, September 9--13, 1991 Proceedings",
year="1991",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="267--276",
abstract="We study the problem of pattern matching in languages whose type system is hierarchical and whose evaluation strategy is lazy. We propose an extension of the Puel-Su{\'a}rez compilation scheme to function definitions via order-sorted patterns. Pattern matching trees (PMT's) are defined to have edges labelled not only with structure, but also with subsort constraints. Due to this latter kind of edges, terms are reduced only as far as required to make either a structure or a subsort verification decidable. We show that the PMT is optimal if a decidable property of sequentiality holds for the sets generated during the compilation process. Our method turns out to be applicable for strict languages as well.",
isbn="978-3-540-47579-8",
doi="10.1007/3-540-54345-7_70",
url="https://doi.org/10.1007/3-540-54345-7_70"
}


@article{DEMOOR2001135,
title = "Higher-order matching for program transformation",
journal = "Theoretical Computer Science",
volume = "269",
number = "1",
pages = "135 - 162",
year = "2001",
issn = "0304-3975",
doi = "https://doi.org/10.1016/S0304-3975(00)00402-3",
url = "http://www.sciencedirect.com/science/article/pii/S0304397500004023",
author = "Oege de Moor and Ganesh Sittampalam"
}

@article{Christiansen2004,
    author = {Christiansen, Ove},
    title = "{A second quantization formulation of multimode dynamics}",
    journal = {The Journal of Chemical Physics},
    volume = {120},
    number = {5},
    pages = {2140-2148},
    year = {2004},
    month = {02},
    abstract = "{A new formalism for calculating and analyzing many-mode quantum dynamics is presented. The formalism is similar in spirit to the second quantization formulation of electronic structure theory. The similarity means that similar techniques can be employed for calculating the many-mode nuclear wave function. As a consequence a new formulation of the vibrational self-consistent-field (VSCF) method can be developed. Another result is that the formalism opens up for the construction of new methods that go beyond the VSCF level. A vibrational coupled cluster (VCC) theory is constructed using the new formalism. The size-extensivity concept is introduced in the context of multimode wave functions and the size extensivity of approximate VCC methods is illustrated in comparison with the non-size-extensive vibrational configuration interaction method.}",
    issn = {0021-9606},
    doi = {10.1063/1.1637578},
    url = {https://doi.org/10.1063/1.1637578},
    eprint = {https://pubs.aip.org/aip/jcp/article-pdf/120/5/2140/19087082/2140\_1\_online.pdf},
}



@article{Johnson_2013,
   title={Factorization in large-scale many-body calculations},
   volume={184},
   ISSN={0010-4655},
   url={http://dx.doi.org/10.1016/j.cpc.2013.07.022},
   DOI={10.1016/j.cpc.2013.07.022},
   number={12},
   journal={Computer Physics Communications},
   publisher={Elsevier BV},
   author={Johnson, Calvin W. and Ormand, W. Erich and Krastev, Plamen G.},
   year={2013},
   month=dec, pages={2761–2774} }

@article{Batista_2001,
   title={Generalized Jordan-Wigner Transformations},
   volume={86},
   ISSN={1079-7114},
   url={http://dx.doi.org/10.1103/PhysRevLett.86.1082},
   DOI={10.1103/physrevlett.86.1082},
   number={6},
   journal={Physical Review Letters},
   publisher={American Physical Society (APS)},
   author={Batista, C. D. and Ortiz, G.},
   year={2001},
   month=feb, pages={1082–1085} }

@inproceedings{silq,
author = {Bichsel, Benjamin and Baader, Maximilian and Gehr, Timon and Vechev, Martin},
title = {Silq: A High-Level Quantum Language with Safe Uncomputation and Intuitive Semantics},
year = {2020},
isbn = {9781450376136},
publisher = {Association for Computing Machinery},
address = {New York},
doi = {10.1145/3385412.3386007},
booktitle = {Proceedings of the 41st ACM SIGPLAN Conference on Programming Language Design and Implementation},
pages = {286–300},
numpages = {15},
keywords = {Uncomputation, Semantics, Quantum Language},
location = {London},
series = {PLDI 2020},
url={https://www.sri.inf.ethz.ch/publications/bichsel2020silq},
distinctURL=1
}

@InProceedings{10.1007/978-3-319-89366-2_19,
author="Sabry, Amr
and Valiron, Beno{\^i}t
and Vizzotto, Juliana Kaizer",
editor="Baier, Christel
and Dal Lago, Ugo",
title="From Symmetric Pattern-Matching to Quantum Control",
booktitle="Foundations of Software Science and Computation Structures",
year="2018",
publisher="Springer International Publishing",
address="Cham",
pages="348--364",
abstract="One perspective on quantum algorithms is that they are classical algorithms having access to a special kind of memory with exotic properties. This perspective suggests that, even in the case of quantum algorithms, the control flow notions of sequencing, conditionals, loops, and recursion are entirely classical. There is however, another notion of control flow, that is itself quantum. The notion of quantum conditional expression is reasonably well-understood: the execution of the two expressions becomes itself a superposition of executions. The quantum counterpart of loops and recursion is however not believed to be meaningful in its most general form.",
isbn="978-3-319-89366-2"
}


@article{SCHWARZ2021115601,
title = {Geometric and algebraic approaches to quantum theory},
journal = {Nuclear Physics B},
volume = {973},
pages = {115601},
year = {2021},
issn = {0550-3213},
doi = {https://doi.org/10.1016/j.nuclphysb.2021.115601},
url = {https://www.sciencedirect.com/science/article/pii/S0550321321002984},
author = {A. Schwarz},
abstract = {We show how to formulate physical theory taking as a starting point the set of states (geometric approach). We discuss the relation of this formulation to the conventional approach to classical and quantum mechanics and the theory of complex systems. The equations of motion and the formulas for probabilities of physical quantities are analyzed. A heuristic proof of decoherence in our setting is used to justify the formulas for probabilities. We show that any physical theory can be obtained from classical theory if we restrict the set of observables. This remark can be used to construct models with any prescribed group of symmetries; one can hope that this construction leads to new interesting models that cannot be build in the conventional framework. The geometric approach can be used to formulate quantum theory in terms of Jordan algebras, generalizing the algebraic approach to quantum theory. The scattering theory can be formulated in geometric approach.}
}

@article{Batista_2004,
   title={Algebraic approach to interacting quantum systems},
   volume={53},
   ISSN={1460-6976},
   url={http://dx.doi.org/10.1080/00018730310001642086},
   DOI={10.1080/00018730310001642086},
   number={1},
   journal={Advances in Physics},
   publisher={Informa UK Limited},
   author={Batista, C. D. and Ortiz, G.},
   year={2004},
   month=jan, pages={1–82} }

﻿@Article{Gori2023,
author={Gori, Matteo
and Kurian, Philip
and Tkatchenko, Alexandre},
title={Second quantization of many-body dispersion interactions for chemical and biological systems},
journal={Nature Communications},
year={2023},
month={Dec},
day={12},
volume={14},
number={1},
pages={8218},
abstract={The many-body dispersion (MBD) framework is a successful approach for modeling the long-range electronic correlation energy and optical response of systems with thousands of atoms. Inspired by field theory, here we develop a second-quantized MBD formalism (SQ-MBD) that recasts a system of atomic quantum Drude oscillators in a Fock-space representation. SQ-MBD provides: (i) tools for projecting observables (interaction energy, transition multipoles, polarizability tensors) on coarse-grained representations of the atomistic system ranging from single atoms to large structural motifs, (ii) a quantum-information framework to analyze correlations and (non)separability among fragments in a given molecular complex, and (iii) a path toward the applicability of the MBD framework to molecular complexes with even larger number of atoms. The SQ-MBD approach offers conceptual insights into quantum fluctuations in molecular systems and enables direct coupling of collective plasmon-like MBD degrees of freedom with arbitrary environments, providing a tractable computational framework to treat dispersion interactions and polarization response in intricate systems.},
issn={2041-1723},
doi={10.1038/s41467-023-43785-z},
url={https://doi.org/10.1038/s41467-023-43785-z}
}


@article{Levin:2003ws,
    author = "Levin, Michael and Wen, Xiao-Gang",
    title = "{Fermions, strings, and gauge fields in lattice spin models}",
    eprint = "cond-mat/0302460",
    archivePrefix = "arXiv",
    doi = "10.1103/PhysRevB.67.245316",
    journal = "Phys. Rev. B",
    volume = "67",
    pages = "245316",
    year = "2003"
}

@article{Becchi10,
  author       = {Carlo Maria Becchi},
  title        = {Second quantization},
  journal      = {Scholarpedia},
  volume       = {5},
  number       = {6},
  pages        = {7902},
  year         = {2010},
  url          = {https://doi.org/10.4249/scholarpedia.7902},
  doi          = {10.4249/SCHOLARPEDIA.7902},
  timestamp    = {Thu, 23 May 2019 15:09:50 +0200},
  biburl       = {https://dblp.org/rec/journals/scholarpedia/Becchi10.bib},
  bibsource    = {dblp computer science bibliography, https://dblp.org}
}

@article{Silverio2022pulseropensource,
  doi = {10.22331/q-2022-01-24-629},
  url = {https://doi.org/10.22331/q-2022-01-24-629},
  title = {Pulser: {A}n open-source package for the design of pulse sequences in programmable neutral-atom arrays},
  author = {Silv{\'{e}}rio, Henrique and Grijalva, Sebasti{\'{a}}n and Dalyac, Constantin and Leclerc, Lucas and Karalekas, Peter J. and Shammah, Nathan and Beji, Mourad and Henry, Louis-Paul and Henriet, Lo{\"{i}}c},
  journal = {{Quantum}},
  issn = {2521-327X},
  publisher = {{Verein zur F{\"{o}}rderung des Open Access Publizierens in den Quantenwissenschaften}},
  volume = {6},
  pages = {629},
  month = jan,
  year = {2022}
}

@misc{bloqade2023quera,
  url = {https://github.com/QuEraComputing/Bloqade.jl/},
  title = {Bloqade.jl: {P}ackage for the quantum computation and quantum simulation based on the neutral-atom architecture.},
  year = {2023}
}

@online{quera2024,
  author = {QuEra},
  title = {{QuEra Computing Inc.}},
  year = 2024,
  url = {https://github.com/QuEraComputing/},
  urldate = {2024-06-01}
}

@online{qirm,
  author = {Microsoft},
  title = {{Quantum Intermediate Representation}},
  year = 2021,
  url = {https://github.com/microsoft/qsharp-language/tree/main/Specifications/QIR},
  urldate = {2021-05-17}
}

@online{llvmsemantics,
  author = {Li, Liyi and Gunter, Elsa},
  title = {LLVM Semantics},
  year = 2016,
  url = {https://github.com/kframework/llvm-semantics},
  urldate = {2016-11-14}
}

@manual{fpublication,
  author = {Ro\c{s}u, Grigore},
  title = {K Publications},
  year = 2017,
  note = "\url{http://www.kframework.org/index.php/K_Publications}"
}

@online{kimplementation,
  author = {Ro\c{s}u, Grigore},
  title = {K Implementation},
  year = 2016,
  url = {https://github.com/kframework/k},
  urldate = {2017-11-1}
}

@inproceedings{DBLP:conf/wotug/WelchBMCS07,
  author    = {Peter H. Welch and
               Neil Brown and
               James Moores and
               Kevin Chalmers and
               Bernhard H. C. Sputh},
  title     = {Integrating and Extending JCSP},
  booktitle = {CPA},
  year      = {2007},
  pages     = {349-370},
  ee        = {http://www.booksonline.iospress.nl/Content/View.aspx?piid=5982},
  crossref  = {DBLP:conf/wotug/2007},
  bibsource = {DBLP, http://dblp.uni-trier.de}
}


@INPROCEEDINGS{ProBE,
    author = {Formal Systems (Europe) Ltd},
    title = {Process Behaviour Explorer. {ProBE} User Manual},
    booktitle = {ProBE User Manual},
    year = {2003}
}

@MISC{Schneider95anoperational,
    author = {Steve Schneider},
    title = {An Operational Semantics for Timed CSP},
    year = {1995}
}

@inproceedings{Altenkirch,
   title={A Functional Quantum Programming Language},
   url={http://dx.doi.org/10.1109/LICS.2005.1},
   DOI={10.1109/lics.2005.1},
   booktitle={20th Annual IEEE Symposium on Logic in Computer Science (LICS’ 05)},
   publisher={IEEE},
   author={Altenkirch, T. and Grattage, J.} }


@article{Voichick_2023,
   title={Qunity: A Unified Language for Quantum and Classical Computing},
   volume={7},
   ISSN={2475-1421},
   url={http://dx.doi.org/10.1145/3571225},
   DOI={10.1145/3571225},
   number={POPL},
   journal={Proceedings of the ACM on Programming Languages},
   publisher={Association for Computing Machinery (ACM)},
   author={Voichick, Finn and Li, Liyi and Rand, Robert and Hicks, Michael},
   year={2023},
   month=jan, pages={921–951} }
   
@InProceedings{10.1007/978-3-642-40922-6_5,
author="Vizzotto, Juliana Kaizer
and Calegaro, Bruno Crestani
and Piveta, Eduardo Kessler",
editor="Du Bois, Andr{\'e} Rauber
and Trinder, Phil",
title="A Double Effect $\lambda$-calculus for Quantum Computation",
booktitle="Programming Languages",
year="2013",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="61--74",
abstract="In this paper we present a double effect version of the simply typed $\lambda$-calculus where we can represent both pure and impure quantum computations. The double effect calculus comprises a quantum arrow layer defined over a quantum monadic layer. In previous works we have developed the quantum arrow calculus, a calculus where we can consider just impure (or mixed) quantum computations. Technically, here we extend the quantum arrow calculus with a construct (and equations) that allows the communication of the monadic layer with the arrow layer of the calculus. That is, the quantum arrow is defined over a monadic instance enabling to consider pure and impure quantum computations in the same framework. As a practical contribution, the calculus allows to express quantum algorithms including reversible operations over pure states and measurements in the middle of the computation using a traditional style of functional programming and reasoning. We also define equations for algebraic reasoning of computations involving measurements.",
isbn="978-3-642-40922-6"
}

@article{10.1145/3505636,
author = {Cross, Andrew and Javadi-Abhari, Ali and Alexander, Thomas and De Beaudrap, Niel and Bishop, Lev S. and Heidel, Steven and Ryan, Colm A. and Sivarajah, Prasahnt and Smolin, John and Gambetta, Jay M. and Johnson, Blake R.},
title = {OpenQASM 3: A Broader and Deeper Quantum Assembly Language},
year = {2022},
issue_date = {September 2022},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {3},
number = {3},
url = {https://doi.org/10.1145/3505636},
doi = {10.1145/3505636},
abstract = {Quantum assembly languages are machine-independent languages that traditionally describe quantum computation in the circuit model. Open quantum assembly language (OpenQASM 2) was proposed as an imperative programming language for quantum circuits based on earlier QASM dialects. In principle, any quantum computation could be described using OpenQASM 2, but there is a need to describe a broader set of circuits beyond the language of qubits and gates. By examining interactive use cases, we recognize two different timescales of quantum-classical interactions: real-time classical computations that must be performed within the coherence times of the qubits, and near-time computations with less stringent timing. Since the near-time domain is adequately described by existing programming frameworks, we choose in OpenQASM 3 to focus on the real-time domain, which must be more tightly coupled to the execution of quantum operations. We add support for arbitrary control flow as well as calling external classical functions. In addition, we recognize the need to describe circuits at multiple levels of specificity, and therefore we extend the language to include timing, pulse control, and gate modifiers. These new language features create a multi-level intermediate representation for circuit development and optimization, as well as control sequence implementation for calibration, characterization, and error mitigation.},
journal = {ACM Transactions on Quantum Computing},
month = {sep},
articleno = {12},
numpages = {50},
keywords = {Quantum computing, quantum programming languages, quantum circuits, dynamic circuits, circuit scheduling}
}

@misc{ying2014quantum,
      title={Quantum Recursion and Second Quantisation}, 
      author={Mingsheng Ying},
      year={2014},
      eprint={1405.4443},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@article{10.1145/3571204,
author = {Fu, Peng and Kishida, Kohei and Ross, Neil J. and Selinger, Peter},
title = {Proto-Quipper with Dynamic Lifting},
year = {2023},
issue_date = {January 2023},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {7},
number = {POPL},
url = {https://doi.org/10.1145/3571204},
doi = {10.1145/3571204},
abstract = {Quipper is a functional programming language for quantum computing. Proto-Quipper is a family of languages aiming to provide a formal foundation for Quipper. In this paper, we extend Proto-Quipper-M with a construct called dynamic lifting, which is present in Quipper. By virtue of being a circuit description language, Proto-Quipper has two separate runtimes: circuit generation time and circuit execution time. Values that are known at circuit generation time are called parameters, and values that are known at circuit execution time are called states. Dynamic lifting is an operation that enables a state, such as the result of a measurement, to be lifted to a parameter, where it can influence the generation of the next portion of the circuit. As a result, dynamic lifting enables Proto-Quipper programs to interleave classical and quantum computation. We describe the syntax of a language we call Proto-Quipper-Dyn. Its type system uses a system of modalities to keep track of the use of dynamic lifting. We also provide an operational semantics, as well as an abstract categorical semantics for dynamic lifting based on enriched category theory. We prove that both the type system and the operational semantics are sound with respect to our categorical semantics. Finally, we give some examples of Proto-Quipper-Dyn programs that make essential use of dynamic lifting.},
journal = {Proc. ACM Program. Lang.},
month = {jan},
articleno = {11},
numpages = {26},
keywords = {dynamic lifting, quantum programming languages, Proto-Quipper, categorical semantics, Quipper}
}

@inproceedings{li2024qafny,
      title={Qafny: A Quantum-Program Verifier}, 
      author={Liyi Li and Mingwei Zhu and Rance Cleaveland and Alexander Nicolellis and Yi Lee and Le Chang and Xiaodi Wu},
      year={2024},
      booktitle = {ECOOP 2024},
     month = {Sep}
}

@article{van_Tonder_2004,
   title={A Lambda Calculus for Quantum Computation},
   volume={33},
   ISSN={1095-7111},
   url={http://dx.doi.org/10.1137/S0097539703432165},
   DOI={10.1137/s0097539703432165},
   number={5},
   journal={SIAM Journal on Computing},
   publisher={Society for Industrial & Applied Mathematics (SIAM)},
   author={van Tonder, André},
   year={2004},
   month=jan, pages={1109–1135} }


@article{Selinger2013,
author = {Selinger, Peter and Valiron, Benot},
year = {2013},
month = {01},
pages = {},
title = {Quantum Lambda Calculus},
isbn = {9781139193313},
journal = {Semantic Techniques in Quantum Computation},
doi = {10.1017/CBO9781139193313.005}
}

@article{DIAZCARO2019104012,
title = {Two linearities for quantum computing in the lambda calculus},
journal = {Biosystems},
volume = {186},
pages = {104012},
year = {2019},
note = {Selected papers from the International Conference on the Theory and Practice of Natural Computing 2017},
issn = {0303-2647},
doi = {https://doi.org/10.1016/j.biosystems.2019.104012},
url = {https://www.sciencedirect.com/science/article/pii/S0303264718301102},
author = {Alejandro Díaz-Caro and Gilles Dowek and Juan Pablo Rinaldi},
keywords = {Quantum computing, Lambda-calculus, Algebraic linearity, Linear logic, Measurement},
abstract = {We propose a way to unify two approaches of non-cloning in quantum lambda-calculi: logical and algebraic linearities. The first approach is to forbid duplicating variables, while the second is to consider all lambda-terms as algebraic-linear functions. We illustrate this idea by defining a quantum extension of first-order simply-typed lambda-calculus, where the type is linear on superposition, while allows cloning base vectors. In addition, we provide an interpretation of the calculus where superposed types are interpreted as vector spaces and non-superposed types as their basis.}
}

@article{Coecke_2011,
   title={Interacting quantum observables: categorical algebra and diagrammatics},
   volume={13},
   ISSN={1367-2630},
   url={http://dx.doi.org/10.1088/1367-2630/13/4/043016},
   DOI={10.1088/1367-2630/13/4/043016},
   number={4},
   journal={New Journal of Physics},
   publisher={IOP Publishing},
   author={Coecke, Bob and Duncan, Ross},
   year={2011},
   month=apr, pages={043016} }
   
@misc{wang2023completeness,
      title={Completeness of the ZX-calculus}, 
      author={Quanlong Wang},
      year={2023},
      eprint={2209.14894},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@software{cirq_developers_2023_10247207,
  author       = {Cirq Developers},
  title        = {Cirq},
  month        = dec,
  year         = 2023,
  publisher    = {Zenodo},
  version      = {v1.3.0},
  doi          = {10.5281/zenodo.10247207},
  url          = {https://doi.org/10.5281/zenodo.10247207}
}

@article{Steiger_2018,
   title={ProjectQ: an open source software framework for quantum computing},
   volume={2},
   ISSN={2521-327X},
   url={http://dx.doi.org/10.22331/q-2018-01-31-49},
   DOI={10.22331/q-2018-01-31-49},
   journal={Quantum},
   publisher={Verein zur Forderung des Open Access Publizierens in den Quantenwissenschaften},
   author={Steiger, Damian S. and Häner, Thomas and Troyer, Matthias},
   year={2018},
   month=jan, pages={49} }

@article{JavadiAbhari_2015,
   title={ScaffCC: Scalable compilation and analysis of quantum programs},
   volume={45},
   ISSN={0167-8191},
   url={http://dx.doi.org/10.1016/j.parco.2014.12.001},
   DOI={10.1016/j.parco.2014.12.001},
   journal={Parallel Computing},
   publisher={Elsevier BV},
   author={JavadiAbhari, Ali and Patil, Shruti and Kudrow, Daniel and Heckey, Jeff and Lvov, Alexey and Chong, Frederic T. and Martonosi, Margaret},
   year={2015},
   month=jun, pages={2–17} }


@misc{smith2020opensource,
      title={An Open-Source, Industrial-Strength Optimizing Compiler for Quantum Programs}, 
      author={Robert S. Smith and Eric C. Peterson and Mark G. Skilbeck and Erik J. Davis},
      year={2020},
      eprint={2003.13961},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@inproceedings{Svore_2018, 
series={RWDSL2018},
   title={{Q\#: Enabling Scalable Quantum Computing and Development with a High-level DSL}},
   url={http://dx.doi.org/10.1145/3183895.3183901},
   DOI={10.1145/3183895.3183901},
   booktitle={Proceedings of the Real World Domain Specific Languages Workshop 2018},
   publisher={ACM},
   author={Svore, Krysta and Geller, Alan and Troyer, Matthias and Azariah, John and Granade, Christopher and Heim, Bettina and Kliuchnikov, Vadym and Mykhailova, Mariia and Paz, Andres and Roetteler, Martin},
   year={2018},
   month=feb, collection={RWDSL2018} }
   
@online{qsharp,
  author = {Microsoft},
  title = {{The Q\# Programming Language}},
  year = 2017,
  url = {https://docs.microsoft.com/},
  urldate = {2017-12-11}
}

@online{qirm,
  author = {Microsoft},
  title = {{Quantum Intermediate Representation}},
  year = 2021,
  url = {https://github.com/microsoft/qsharp-language/tree/main/Specifications/QIR},
  urldate = {2021-05-17}
}

@techreport{scaffold,
author = {Abhari, Ali and Faruque, Arvin and Dousti, Mohammad Javad and Svec, Lukas and Catu, Oana and Chakrabati, Amlan and Chiang, Chen-Fu and Vanderwilt, Seth and Black, John and Chong, Frederic and Martonosi, Margaret and Suchara, Martin and Brown, Ken and Pedram, Massoud and Brun, Todd},
year = {2012},
institution = {Princeton University},
title = {{Scaffold: Quantum Programming Language}}
}

@misc{cross2021openqasm,
      title={{OpenQASM 3: A broader and deeper quantum assembly language}}, 
      author={Andrew W. Cross and Ali Javadi-Abhari and Thomas Alexander and Niel de Beaudrap and Lev S. Bishop and Steven Heidel and Colm A. Ryan and John Smolin and Jay M. Gambetta and Blake R. Johnson},
      year={2021},
      eprint={2104.14722},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@ARTICLE{Cross2017,
       author = {{Cross}, Andrew W. and {Bishop}, Lev S. and {Smolin}, John A. and
         {Gambetta}, Jay M.},
        title = "{Open quantum assembly language}",
      journal = {arXiv e-prints},
     keywords = {Quantum Physics},
         year = "2017",
        month = "Jul",
archivePrefix = {arXiv},
       eprint = {1707.03429},
 primaryClass = {quant-ph},
       adsurl = {https://ui.adsabs.harvard.edu/\#abs/2017arXiv170703429C},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@misc{quilc,
  title = {The @rigetti optimizing {Quil} compiler},
  author={{Rigetti Computing}},
  url = {https://github.com/rigetti/quilc},
  year = 2019
}

% Project Q
@article{Steiger2018,
  title={ProjectQ: An open source software framework for quantum computing},
  author={Steiger, Damian S. and H{\"a}ner, Thomas and Troyer, Matthias},
  journal={Quantum},
  volume={2},
  pages={49},
  year={2018},
  publisher={Verein zur F{\"o}rderung des Open Access Publizierens in den Quantenwissenschaften},
  doi="https://doi.org/10.22331/q-2018-01-31-49"
}

@article{Gidney2021howtofactorbit,
  doi = {10.22331/q-2021-04-15-433},
  url = {https://doi.org/10.22331/q-2021-04-15-433},
  title = {How to factor 2048 bit {RSA} integers in 8 hours using 20 million noisy qubits},
  author = {Gidney, Craig and Eker{\aa{}}, Martin},
  journal = {{Quantum}},
  issn = {2521-327X},
  publisher = {{Verein zur F{\"{o}}rderung des Open Access Publizierens in den Quantenwissenschaften}},
  volume = {5},
  pages = {433},
  month = apr,
  year = {2021}
}

@misc{tket,
title = {pytket},
author = {{Cambridge Quantum Computing Ltd}},
year = {2019},
url= {https://cqcl.github.io/pytket/build/html/index.html},
}

@misc{cirq,
title = {{Cirq: An Open Source Framework for Programming Quantum Computers}},
author = {{Google Quantum AI}},
year = {2019},
url= {https://quantumai.google/cirq},
}

@misc{PyQuil,
title = {{PyQuil: Quantum programming in Python}},
author = {{Rigetti Computing}},
year = {2021},
url= {https://pyquil-docs.rigetti.com},
}

@article{quantumcomputercurrent1,
 author  = {Wilkins, Angela},
 year = {2021},
 date    = {2021-08-16},
 title   = {{The Way I See It: The State of Quantum Computing}},
 journal = {Rice University},
 url     = {https://news.rice.edu/news/2021/way-i-see-it-state-quantum-computing},
 urldate = {2021-08-16}
}

@article{quantumcomputercurrent2,
 author  = {Somma, Rolando},
 year = {2020},
 date    = {2020-03-13},
 title   = {{Are We Ready for Quantum Computers?}},
 journal = {Scientific American},
 url     = {https://blogs.scientificamerican.com/observations/are-we-ready-for-quantum-computers},
 urldate = {2020-03-13}
}

@misc{bergholm2022pennylaneautomaticdifferentiationhybrid,
      title={PennyLane: Automatic differentiation of hybrid quantum-classical computations}, 
      author={Ville Bergholm and Josh Izaac and Maria Schuld and Christian Gogolin and Shahnawaz Ahmed and Vishnu Ajith and M. Sohaib Alam and Guillermo Alonso-Linaje and B. AkashNarayanan and Ali Asadi and Juan Miguel Arrazola and Utkarsh Azad and Sam Banning and Carsten Blank and Thomas R Bromley and Benjamin A. Cordier and Jack Ceroni and Alain Delgado and Olivia Di Matteo and Amintor Dusko and Tanya Garg and Diego Guala and Anthony Hayes and Ryan Hill and Aroosa Ijaz and Theodor Isacsson and David Ittah and Soran Jahangiri and Prateek Jain and Edward Jiang and Ankit Khandelwal and Korbinian Kottmann and Robert A. Lang and Christina Lee and Thomas Loke and Angus Lowe and Keri McKiernan and Johannes Jakob Meyer and J. A. Montañez-Barrera and Romain Moyard and Zeyue Niu and Lee James O'Riordan and Steven Oud and Ashish Panigrahi and Chae-Yeun Park and Daniel Polatajko and Nicolás Quesada and Chase Roberts and Nahum Sá and Isidor Schoch and Borun Shi and Shuli Shu and Sukin Sim and Arshpreet Singh and Ingrid Strandberg and Jay Soni and Antal Száva and Slimane Thabet and Rodrigo A. Vargas-Hernández and Trevor Vincent and Nicola Vitucci and Maurice Weber and David Wierichs and Roeland Wiersema and Moritz Willmann and Vincent Wong and Shaoming Zhang and Nathan Killoran},
      year={2022},
      eprint={1811.04968},
      archivePrefix={arXiv},
      primaryClass={quant-ph},
      url={https://arxiv.org/abs/1811.04968}, 
}

@misc{chen2025quantumclassicalembeddingghostgutzwiller,
      title={Quantum-Classical Embedding via Ghost Gutzwiller Approximation for Enhanced Simulations of Correlated Electron Systems}, 
      author={I-Chi Chen and Aleksei Khindanov and Carlos Salazar and Humberto Munoz Barona and Feng Zhang and Cai-Zhuang Wang and Thomas Iadecola and Nicola Lanatà and Yong-Xin Yao},
      year={2025},
      eprint={2506.01204},
      archivePrefix={arXiv},
      primaryClass={quant-ph},
      url={https://arxiv.org/abs/2506.01204}, 
}

@article{Yao_2021,
   title={Gutzwiller hybrid quantum-classical computing approach for correlated materials},
   volume={3},
   ISSN={2643-1564},
   url={http://dx.doi.org/10.1103/PhysRevResearch.3.013184},
   DOI={10.1103/physrevresearch.3.013184},
   number={1},
   journal={Physical Review Research},
   publisher={American Physical Society (APS)},
   author={Yao, Yongxin and Zhang, Feng and Wang, Cai-Zhuang and Ho, Kai-Ming and Orth, Peter P.},
   year={2021},
   month=feb }

@misc{qiskit2024,
      title={Quantum computing with {Q}iskit},
      author={Javadi-Abhari, Ali and Treinish, Matthew and Krsulich, Kevin and Wood, Christopher J. and Lishman, Jake and Gacon, Julien and Martiel, Simon and Nation, Paul D. and Bishop, Lev S. and Cross, Andrew W. and Johnson, Blake R. and Gambetta, Jay M.},
      year={2024},
      doi={10.48550/arXiv.2405.08810},
      eprint={2405.08810},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}


@inproceedings{Qiskit,
  title={The {IBM Q} experience and {QISKit} open-source quantum computing software},
  author={Cross, Andrew},
  booktitle={APS Meeting Abstracts},
  year={2018}
}

@misc{Qiskit2019,
       author = {Gadi Aleksandrowicz and Thomas Alexander and Panagiotis Barkoutsos and Luciano Bello and Yael Ben-Haim and David Bucher and Francisco Jose Cabrera-Hern{\'a}ndez and Jorge Carballo-Franquis and Adrian Chen and Chun-Fu Chen and Jerry M. Chow and Antonio D. C{\'o}rcoles-Gonzales and Abigail J. Cross and Andrew Cross and Juan Cruz-Benito and Chris Culver and Salvador De La Puente Gonz{\'a}lez and Enrique De La Torre and Delton Ding and Eugene Dumitrescu and Ivan Duran and Pieter Eendebak and Mark Everitt and Ismael Faro Sertage and Albert Frisch and Andreas Fuhrer and Jay Gambetta and Borja Godoy Gago and Juan Gomez-Mosquera and Donny Greenberg and Ikko Hamamura and Vojtech Havlicek and Joe Hellmers and {\L}ukasz Herok and Hiroshi Horii and Shaohan Hu and Takashi Imamichi and Toshinari Itoko and Ali Javadi-Abhari and Naoki Kanazawa and Anton Karazeev and Kevin Krsulich and Peng Liu and Yang Luh and Yunho Maeng and Manoel Marques and Francisco Jose Mart{\'\i}n-Fern{\'a}ndez and Douglas T. McClure and David McKay and Srujan Meesala and Antonio Mezzacapo and Nikolaj Moll and Diego Moreda Rodr{\'\i}guez and Giacomo Nannicini and Paul Nation and Pauline Ollitrault and Lee James O'Riordan and Hanhee Paik and Jes{\'u}s P{\'e}rez and Anna Phan and Marco Pistoia and Viktor Prutyanov and Max Reuter and Julia Rice and Abd{\'o}n Rodr{\'\i}guez Davila and Raymond Harry Putra Rudy and Mingi Ryu and Ninad Sathaye and Chris Schnabel and Eddie Schoute and Kanav Setia and Yunong Shi and Adenilton Silva and Yukio Siraichi and Seyon Sivarajah and John A. Smolin and Mathias Soeken and Hitomi Takahashi and Ivano Tavernelli and Charles Taylor and Pete Taylour and Kenso Trabing and Matthew Treinish and Wes Turner and Desiree Vogt-Lee and Christophe Vuillot and Jonathan A. Wildstrom and Jessica Wilson and Erick Winston and Christopher Wood and Stephen Wood and Stefan W{\"o}rner and Ismail Yunus Akhalwaya and Christa Zoufal},
       title = {Qiskit: An open-source framework for quantum computing},
       year = {2019},
       doi = {10.5281/zenodo.2562110}
}

@phdthesis{qml-thesis,
   title = {A functional quantum programming language},
  author = {Jonathan James Grattage},
    year = {2006},
keywords = {QML, quantum programming, quantum programming language, functional programming, quantum functional programming, quantum circuits, quantum circuit model, QPL, FQC, FCC, FxC, Finite Quantum Computation, Finite Classical Computation, Finite Computation, reversible quantum computation, reversible classical computation, reversible computation, category theory, denotational semantics, operational semantics, linear algebra, Haskell, functional programming, superoperators, super-operators, super operators, irreversible quantum computation, irreversible classical computation, irreversible computation, categorical semantics, Deutsch Algorith, Shor's Algorithm, Quantum Teleportation, quantum Fourier transform, quantum data, quantum control, syntax and typing rules.},
     url = {http://eprints.nottingham.ac.uk/10250/},
     school = {University of Nottingham}
}

@inproceedings{qml-update,
title = {An Overview of QML With a Concrete Implementation in Haskell},
journal = {Electronic Notes in Theoretical Computer Science},
volume = {270},
number = {1},
pages = {165-174},
year = {2011},
booktitle = {Proceedings of the Joint 5th International Workshop on Quantum Physics and Logic and 4th Workshop on Developments in Computational Models (QPL/DCM 2008)},
issn = {1571-0661},
doi = {10.1016/j.entcs.2011.01.015},
eprint={0806.2735},
primaryClass={quant-ph},
author = {Jonathan Grattage},
keywords = {QML, language, functional, teleport, denotational semantics, operational semantics, Haskell},
}

@book{mingsheng-ying,
author={Ying, Mingsheng},
title={Foundations of Quantum Programming},
year={2016},
publisher={Elsevier Science},
language={English},
pages={xii + 357},
address={Cambridge, MA}
}

@InProceedings{Green2013,
  Title                    = {{Quipper: A scalable quantum programming language}},
  Author                   = {Alexander Green and Peter LeFanu Lumsdaine and Neil J. Ross and Peter Selinger and Beno{\^i}t Valiron},
  Booktitle                = {Proceedings of the 34th ACM SIGPLAN Conference on Programming Language Design and Implementation},
  Year                     = {2013},
  Pages                    = {333--342},
  Series                   = {PLDI 2013},
  doi = {10.1145/2491956.2462177}
}

@ARTICLE{Anticoli2017,
       author = {{Anticoli}, Linda and {Piazza}, Carla and {Taglialegne}, Leonardo and
         {Zuliani}, Paolo},
        title = {{Verifying quantum programs: From {Quipper} to {QPMC}}},
      journal = {arXiv e-prints},
         year = 2017,
archivePrefix = {arXiv},
       eprint = {1708.06312},
 primaryClass = {cs.LO},
}

@InProceedings{openqasmtrans,
author="Singhal, Kartik and Rand, Robert and Hicks, Michael",
title={{Verified Translation Between Low-Level Quantum Languages}},
booktitle="Programming Languages for Quantum Computing",
year="2020"
}

@article{Coecke2011,
author = {Coecke, Bob and Duncan, Ross},
year = {2009},
month = {06},
pages = {},
title = {Interacting quantum observables: Categorical algebra and diagrammatics},
volume = {13},
journal = {New Journal of Physics},
doi = {10.1088/1367-2630/13/4/043016}
}

@inproceedings{Rand2017,
  author    = {Robert Rand and
               Jennifer Paykin and
               Steve Zdancewic},
  title     = {{QWIRE} practice: Formal verification of quantum circuits in {C}oq},
  booktitle = {Proceedings 14th International Conference on Quantum Physics and Logic,
               {QPL} 2017, Nijmegen, The Netherlands, 3-7 July 2017.},
  pages     = {119--132},
  year      = {2017},
  timestamp = {Tue, 08 May 2018 16:10:55 +0200},
  biburl    = {https://dblp.org/rec/bib/journals/corr/abs-1803-00699},
  bibsource = {dblp computer science bibliography, https://dblp.org},
  url = {https://doi.org/10.4204/EPTCS.266.8},
  doi       = {10.4204/EPTCS.266.8}
}

@phdthesis{Green2010,
  title={{Towards a formally verified functional quantum programming language}},
  author={Green, Alexander S},
  year={2010},
  school={University of Nottingham}
}

@ARTICLE{Shi2019,
       author = {{Shi}, Yunong and {Li}, Xupeng and {Tao}, Runzhou and
         {Javadi-Abhari}, Ali and {Cross}, Andrew W. and {Chong}, Frederic T. and
         {Gu}, Ronghui},
        title = "{Contract-based verification of a realistic quantum compiler}",
      journal = {arXiv e-prints},
         year = "2019",
        month = "Aug",
archivePrefix = {arXiv},
       eprint = {1908.08963},
 primaryClass = {quant-ph}
}

@INPROCEEDINGS{Miller2006,
  author={D. M. {Miller} and M. A. {Thornton}},
  booktitle={36th International Symposium on Multiple-Valued Logic (ISMVL'06)}, 
  title={{QMDD}: A decision diagram structure for reversible and quantum circuits}, 
  year={2006},
  volume={},
  number={},
  pages={30-30},
  doi={10.1109/ISMVL.2006.35}}

@inproceedings{Smith2019,
 author = {Smith, Kaitlin N. and Thornton, Mitchell A.},
 title = {A quantum computational compiler and design tool for technology-specific targets},
 booktitle = {Proceedings of the 46th International Symposium on Computer Architecture},
 series = {ISCA '19},
 year = {2019},
 doi = {10.1145/3307650.3322262}
} 

@article{Kissinger2019,
author = {Kissinger, Aleks and van de Wetering, John},
year = {2020},
month = {04},
pages = {230-242},
title = {{PyZX}: Large scale automated diagrammatic reasoning},
volume = {318},
journal = {Electronic Proceedings in Theoretical Computer Science},
doi = {10.4204/EPTCS.318.14}
}

@article{Kissinger2019b,
    title={Reducing {T}-count with the {ZX}-calculus},
    author={{Kissinger}, Aleks and {van de Wetering}, John},
    journal={arXiv e-prints},
    eprint={1903.10477},
    archivePrefix={arXiv},
    primaryClass={quant-ph},
    year={2019}
}

 
@inproceedings{Fagan2018,
  author = {{Fagan}, Andrew and {Duncan}, Ross},
  title = {Optimising {C}lifford circuits with {Q}uantomatic},
  booktitle = {Proceedings of the 15th International Conference on Quantum Physics and Logic, {QPL} 2018, Halifax, Nova Scotia, 3-7 June 2018},
  year = 2018,
  doi = {10.4204/EPTCS.287.5}
}

@article{Abramsky2009,
  title={Categorical quantum mechanics},
  author={Abramsky, Samson and Coecke, Bob},
  journal={Handbook of quantum logic and quantum structures},
  volume={2},
  pages={261--325},
  year={2009}
}

@InProceedings{reverC,
author="Amy, Matthew
and Roetteler, Martin
and Svore, Krysta M.",
editor="Majumdar, Rupak
and Kun{\v{c}}ak, Viktor",
title={{Verified Compilation of Space-Efficient Reversible Circuits}},
booktitle="Computer Aided Verification",
year="2017",
publisher="Springer International Publishing",
address="Cham",
pages="3--21",
abstract="The generation of reversible circuits from high-level code is an important problem in several application domains, including low-power electronics and quantum computing. Existing tools compile and optimize reversible circuits for various metrics, such as the overall circuit size or the total amount of space required to implement a given function reversibly. However, little effort has been spent on verifying the correctness of the results, an issue of particular importance in quantum computing. There, compilation allows not only mapping to hardware, but also the estimation of resources required to implement a given quantum algorithm, a process that is crucial for identifying which algorithms will outperform their classical counterparts. We present a reversible circuit compiler called ReVerC, which has been formally verified in F{\$}{\$}^{\backslash}star {\$}{\$}and compiles circuits that operate correctly with respect to the input program. Our compiler compiles the Revs language [21] to combinational reversible circuits with as few ancillary bits as possible, and provably cleans temporary values.",
isbn="978-3-319-63390-9"
}

@inproceedings{qbricks,
  author    = {Christophe Chareton and
               S{\'{e}}bastien Bardin and
               Fran{\c{c}}ois Bobot and
               Valentin Perrelle and
               Beno{\^{\i}}t Valiron},
  editor    = {Nobuko Yoshida},
  title     = {An Automated Deductive Verification Framework for Circuit-building Quantum Programs},
  booktitle = {Programming Languages and Systems - 30th European Symposium on Programming,
               {ESOP} 2021, Held as Part of the European Joint Conferences on Theory
               and Practice of Software, {ETAPS} 2021, Luxembourg City, Luxembourg,
               March 27 - April 1, 2021, Proceedings},
  series    = {Lecture Notes in Computer Science},
  volume    = {12648},
  pages     = {148--177},
  publisher = {Springer},
  year      = {2021},
  url       = {https://doi.org/10.1007/978-3-030-72019-3\_6},
  doi       = {10.1007/978-3-030-72019-3\_6},
  timestamp = {Fri, 14 May 2021 08:34:21 +0200},
  biburl    = {https://dblp.org/rec/conf/esop/CharetonBBPV21.bib},
  bibsource = {dblp computer science bibliography, https://dblp.org}
}


@phdthesis{RandThesis,
  title={Formally verified quantum programming},
  author={Rand, Robert},
  year={2018},
  school={University of Pennsylvania}
}

@inproceedings{Rand2018,
  author = {Robert Rand and Jennifer Paykin and Dong-Ho Lee and Steve Zdancewic},
  title = {Re{QWIRE}: Reasoning about reversible quantum circuits},
  booktitle = {Proceedings of the 15th International Conference on Quantum Physics and Logic, {QPL} 2018, Halifax, Nova Scotia, 3-7 June 2018},
  year = 2018,
  doi = {10.4204/EPTCS.287.17}
}

@misc{parent2015reversible,
      title={{Reversible circuit compilation with space constraints}}, 
      author={Alex Parent and Martin Roetteler and Krysta M. Svore},
      year={2015},
      eprint={1510.00377},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@article{scaffCCnew,
	doi = {10.1088/2058-9565/ab8c2c},
	url = {https://doi.org/10.1088/2058-9565/ab8c2c},
	year = 2020,
	month = {may},
	publisher = {{IOP} Publishing},
	volume = {5},
	number = {3},
	pages = {034013},
	author = {Andrew Litteken and Yung-Ching Fan and Devina Singh and Margaret Martonosi and Frederic T Chong},
	title = {{An updated {LLVM}-based quantum research compiler with further {OpenQASM} support}},
	journal = {Quantum Science and Technology},
	abstract = {Quantum computing is a rapidly growing field with the potential to change how we solve previously intractable problems. Emerging hardware is approaching a complexity that requires increasingly sophisticated programming and control. Scaffold is an older quantum programming language that was originally designed for resource estimation for far-future, large quantum machines, and ScaffCC is the corresponding LLVM-based compiler. For the first time, we provide a full and complete overview of the language itself, the compiler as well as its pass structure. While previous works Abhari et al (2015 Parallel Comput. 45 2–17), Abhari et al (2012 Scaffold: quantum programming language https://cs.princeton.edu/research/techreps/TR-934-12), have piecemeal descriptions of different portions of this toolchain, we provide a more full and complete description in this paper. We also introduce updates to ScaffCC including conditional measurement and multidimensional qubit arrays designed to keep in step with modern quantum assembly languages, as well as an alternate toolchain targeted at maintaining correctness and low resource count for noisy-intermediate scale quantum (NISQ) machines, and compatibility with current versions of LLVM and Clang. Our goal is to provide the research community with a functional LLVM framework for quantum program analysis, optimization, and generation of executable code.}
}

@inproceedings{10.1145/3453483.3454061,
author = {Yu, Nengkun and Palsberg, Jens},
title = {Quantum Abstract Interpretation},
year = {2021},
isbn = {9781450383912},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/3453483.3454061},
doi = {10.1145/3453483.3454061},
abstract = {In quantum computing, the basic unit of information is a qubit. Simulation of a general quantum program takes exponential time in the number of qubits, which makes simulation infeasible beyond 50 qubits on current supercomputers. So, for the understanding of larger programs, we turn to static techniques. In this paper, we present an abstract interpretation of quantum programs and we use it to automatically verify assertions in polynomial time. Our key insight is to let an abstract state be a tuple of projections. For such domains, we present abstraction and concretization functions that form a Galois connection and we use them to define abstract operations. Our experiments on a laptop have verified assertions about the Bernstein-Vazirani, GHZ, and Grover benchmarks with 300 qubits.},
booktitle = {Proceedings of the 42nd ACM SIGPLAN International Conference on Programming Language Design and Implementation},
pages = {542–558},
numpages = {17},
keywords = {quantum programming, scalability, abstract interpretation},
location = {Virtual, Canada},
series = {PLDI 2021}
}

@inproceedings{JavadiAbhari2014,
 author = {Javadi-Abhari, Ali and Patil, Shruti and Kudrow, Daniel and Heckey, Jeff and Lvov, Alexey and Chong, Frederic T. and Martonosi, Margaret},
 title = {{ScaffCC: A framework for compilation and analysis of quantum computing programs}},
 booktitle = {Proceedings of the 11th ACM Conference on Computing Frontiers},
 series = {CF '14},
 year = {2014},
 isbn = {978-1-4503-2870-8},
 location = {Cagliari, Italy},
 pages = {1:1--1:10},
 articleno = {1},
 numpages = {10},
 url = {http://doi.acm.org/10.1145/2597917.2597939},
 doi = {10.1145/2597917.2597939},
 acmid = {2597939},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {compilers, quantum computation, reversible logic},
} 

@article{10.1145/2578855.2535879,
author = {Pagani, Michele and Selinger, Peter and Valiron, Beno\^{\i}t},
title = {Applying Quantitative Semantics to Higher-Order Quantum Computing},
year = {2014},
issue_date = {January 2014},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {49},
number = {1},
issn = {0362-1340},
url = {https://doi.org/10.1145/2578855.2535879},
doi = {10.1145/2578855.2535879},
abstract = {Finding a denotational semantics for higher order quantum computation is a long-standing
problem in the semantics of quantum programming languages. Most past approaches to
this problem fell short in one way or another, either limiting the language to an
unusably small finitary fragment, or giving up important features of quantum physics
such as entanglement. In this paper, we propose a denotational semantics for a quantum
lambda calculus with recursion and an infinite data type, using constructions from
quantitative semantics of linear logic.},
journal = {SIGPLAN Not.},
month = jan,
pages = {647–658},
numpages = {12},
keywords = {quantum computation, higher-order, functional programming, categorical model, completely positive maps}
}

@inproceedings{sliqlanguage,
author = {Bichsel, Benjamin and Baader, Maximilian and Gehr, Timon and Vechev, Martin},
title = {{Silq: A High-Level Quantum Language with Safe Uncomputation and Intuitive Semantics}},
year = {2020},
isbn = {9781450376136},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/3385412.3386007},
doi = {10.1145/3385412.3386007},
abstract = {Existing quantum languages force the programmer to work at a low level of abstraction leading to unintuitive and cluttered code. A fundamental reason is that dropping temporary values from the program state requires explicitly applying quantum operations that safely uncompute these values. We present Silq, the first quantum language that addresses this challenge by supporting safe, automatic uncomputation. This enables an intuitive semantics that implicitly drops temporary values, as in classical computation. To ensure physicality of Silq's semantics, its type system leverages novel annotations to reject unphysical programs. Our experimental evaluation demonstrates that Silq programs are not only easier to read and write, but also significantly shorter than equivalent programs in other quantum languages (on average -46% for Q#, -38% for Quipper), while using only half the number of quantum primitives.},
booktitle = {Proceedings of the 41st ACM SIGPLAN Conference on Programming Language Design and Implementation},
pages = {286–300},
numpages = {15},
keywords = {Quantum Language, Semantics, Uncomputation},
location = {London, UK},
series = {PLDI 2020}
}

@inproceedings{unqomp,
author = {Paradis, Anouk and Bichsel, Benjamin and Steffen, Samuel and Vechev, Martin},
title = {Unqomp: Synthesizing Uncomputation in Quantum Circuits},
year = {2021},
isbn = {9781450383912},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/3453483.3454040},
doi = {10.1145/3453483.3454040},
abstract = {A key challenge when writing quantum programs is the need for uncomputation: temporary
values produced during the computation must be reset to zero before they can be safely
discarded. Unfortunately, most existing quantum languages require tedious manual uncomputation,
often leading to inefficient and error-prone programs. We present Unqomp, the first
procedure to automatically synthesize uncomputation in a given quantum circuit. Unqomp
can be readily integrated into popular quantum languages, allowing the programmer
to allocate and use temporary values analogously to classical computation, knowing
they will be uncomputed by Unqomp. Our evaluation shows that programs leveraging Unqomp
are not only shorter (-19% on average), but also generate more efficient circuits
(-71% gates and -19% qubits on average).},
booktitle = {Proceedings of the 42nd ACM SIGPLAN International Conference on Programming Language Design and Implementation},
pages = {222?236},
numpages = {15},
keywords = {Quantum Circuits, Synthesis, Uncomputation},
location = {Virtual, Canada},
series = {PLDI 2021}
}

@inproceedings{Clarke:1981:DSS:648063.747438,
 author = {Clarke, Edmund M. and Emerson, E. Allen},
 title = {Design and Synthesis of Synchronization Skeletons Using Branching-Time Temporal Logic},
 booktitle = {Logic of Programs, Workshop},
 year = {1982},
 isbn = {3-540-11212-X},
 pages = {52--71},
 numpages = {20},
 url = {http://dl.acm.org/citation.cfm?id=648063.747438},
 acmid = {747438},
 publisher = {Springer-Verlag},
 address = {London, UK, UK},
} 


@Inbook{Owens2008,
author="Owens, Scott",
editor="Drossopoulou, Sophia",
title="A Sound Semantics for OCaml                light                          ",
bookTitle="Programming Languages and Systems: 17th European Symposium on Programming, ESOP 2008, Held as Part of the Joint European Conferences on Theory and Practice of Software, ETAPS 2008, Budapest, Hungary, March 29-April 6, 2008. Proceedings",
year="2008",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="1--15",
abstract="Few programming languages have a mathematically rigorous definition or metatheory---in part because they are perceived as too large and complex to work with. This paper demonstrates the feasibility of such undertakings: we formalize a substantial portion of the semantics of Objective Caml's core language (which had not previously been given a formal semantics), and we develop a mechanized type soundness proof in HOL. We also develop an executable version of the operational semantics, verify that it coincides with our semantic definition, and use it to test conformance between the semantics and the OCaml implementation. We intend our semantics to be a suitable substrate for the verification of OCaml programs.",
isbn="978-3-540-78739-6",
doi="10.1007/978-3-540-78739-6_1",
url="http://dx.doi.org/10.1007/978-3-540-78739-6_1"
}


@Inbook{Maharaj19941,
author="Maharaj, Saviand Gunter, Elsa",
editor="Melham, Thomas F.
and Camilleri, Juanito",
title="Studying the ML module system in HOL",
bookTitle="Higher Order Logic Theorem Proving and Its Applications: 7th International Workshop Valletta, Malta, September 19--22, 1994 Proceedings",
year="1994",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="346--361",
abstract="In an earlier project [5] the dynamic semantics of the Core of Standard ML (SML) was encoded in the HOL theorem-prover. We extend this by adding the dynamic Module system. We then develop a possible dynamic semantics for a Module system with higher-order functors and encode this as well. Next we relate these two semantics via embeddings and projections and discuss how we can use these to state and to prove that evaluation in the proposed system is a conservative extension, in an appropriate sense, of evaluation in the SML Module system.",
isbn="978-3-540-48803-3",
doi="10.1007/3-540-58450-1_53",
url="http://dx.doi.org/10.1007/3-540-58450-1_53"
}

@inproceedings{Maharaj1994,
 author = {Maharaj, Savi and Gunter, Elsa L.},
 title = {{Studying the ML Module System in HOL}},
 booktitle = {Proceedings of the 7th International Workshop on Higher Order Logic Theorem Proving and Its Applications},
 year = {1994},
 volume = {859},
 isbn = {3-540-58450-1},
 pages = {346--361},
 numpages = {16},
 url = {http://dl.acm.org/citation.cfm?id=646521.759249},
 acmid = {759249},
 publisher = {LNCS}
} 


@inproceedings{citeulike:5906202,
    author = {Felleisen, Matthias and Friedman, Daniel P.},
    booktitle = {3rd Working Conference on the Formal Description of Programming Concepts},
    citeulike-article-id = {5906202},
    keywords = {cek},
    month = aug,
    posted-at = {2011-07-13 07:58:05},
    priority = {2},
    title = {Control operators, the {SECD}-machine, and the lambda-calculus},
    year = {1986}
}

@article{HoareLogic,
 author = {Hoare, C. A. R.},
 title = {{An axiomatic basis for computer programming}},
 journal = {Commun. ACM},
 issue_date = {Oct. 1969},
 volume = {12},
 number = {10},
 month = oct,
 year = {1969},
 issn = {0001-0782},
 pages = {576--580},
 numpages = {5},
 url = {http://doi.acm.org/10.1145/363235.363259},
 doi = {10.1145/363235.363259},
 acmid = {363259},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {axiomatic method, formal language definition, machine-independent programming, program documentation, programming language design, theory of programming' proofs of programs},
} 

@inproceedings{dragon11,
  editor    = {Jens Bendisposto, Cliff Jones, Michael Leuschel, Alexander Romanovsky},
  booktitle = {AVoCS'11 -- Proceedings of the Eleventh International Workshop on
               Automated Verification of Critical Systems},
  publisher = {Newcastle University},
  author    = {Marc Dragon, Andy Gimblett, Markus Roggenbach},
  title     = {{A} {S}imulator for {T}imed {CSP}},
  year      = {2011},
}


@inproceedings{fdr3,
  author    = {Thomas Gibson-Robinson and Philip Armstrong,
Alexandre Boulgakov and A.W. Roscoe},
  title     = {FDR3 - A Modern Refinement Checker for CSP},
  booktitle = {TACAS},
  year      = {2014},
  note      = {In Press}
}



@proceedings{DBLP:conf/hicss/2009,
  title     = {42st Hawaii International International Conference on Systems
               Science (HICSS-42 2009), Proceedings (CD-ROM and online),
               5-8 January 2009, Waikoloa, Big Island, HI, USA},
  booktitle = {HICSS},
  publisher = {IEEE Computer Society},
  year      = {2009},
  bibsource = {DBLP, http://dblp.uni-trier.de}
}

@inproceedings{ayesha,
  author    = {Elsa L. Gunter and
               Ayesha Yasmeen and
               Carl A. Gunter and
               Anh Nguyen},
  title     = {Specifying and Analyzing Workflows for Automated Identification
               and Data Capture},
  booktitle = {HICSS},
  year      = {2009},
  pages     = {1-11},
  ee        = {http://dx.doi.org/10.1109/HICSS.2009.402},
  crossref  = {DBLP:conf/hicss/2009},
  bibsource = {DBLP, http://dblp.uni-trier.de}
}

@inproceedings{Wong:2007:PAW:1785051.1785059,
 author = {Wong, Peter Y. H. and Gibbons, Jeremy},
 title = {A process-algebraic approach to workflow specification and refinement},
 booktitle = {Proceedings of the 6th international conference on Software composition},
 series = {SC'07},
 year = {2007},
 isbn = {3-540-77350-9, 978-3-540-77350-4},
 location = {Braga, Portugal},
 pages = {51--65},
 numpages = {15},
 url = {http://dl.acm.org/citation.cfm?id=1785051.1785059},
 acmid = {1785059},
 publisher = {Springer-Verlag},
 address = {Berlin, Heidelberg},
} 

@INPROCEEDINGS{Wright94derivinghuman-error,
    author = {Peter Wright and Bob Fields and Michael Harrison},
    title = {Deriving Human-Error Tolerance Requirements from Tasks},
    booktitle = {In “Proc. of ICRE’94 – IEEE Int’l. Conf. on Requirements Engineering},
    year = {1994},
    pages = {135--142},
    publisher = {IEEE}
}

@MISC{Kuncakquantifier-freeboolean,
    author = {Viktor Kuncak},
    title = {Quantifier-Free Boolean Algebra with Presburger Arithmetic is {NP}-Complete},
    year = {2007}
}

@phdthesis{ayeshaa,
author = {Yasmeen, Ayesha},
title = {Formalizing operator task analysis},
school = {University of Illinois at Urbana-Champaign, USA},
year = {2011},
}

@incollection{isabelle,
	Author = {Lawrence C. Paulson},
	Booktitle = {Logic and Computer Science},
	Date-Modified = {2005-04-20 12:07:55 +0100},
	Editor = {P. Odifreddi},
	Pages = {361-386},
	Publisher = {Academic Press},
	Title = {{{Isabelle}: The Next 700 Theorem Provers}},
	Year = {1990}}

@INPROCEEDINGS{Calder01asymbolic,
    author = {Muffy Calder and Carron Shankland},
    title = {A symbolic semantics and bisimulation for Full LOTOS},
    booktitle = {PROC. FORMAL TECHNIQUES FOR NETWORKED AND DISTRIBUTED SYSTEMS (FORTE XIV},
    year = {2001},
    pages = {184--200},
    publisher = {Kluwer Academic Publishers}
}

@techreport{ksemantics,
    author = "Li, Liyi and Gunter, Elsa L",
    month = "June",
    year = "2018",
    number = "http://hdl.handle.net/2142/100116",
    institution = "University of Illinois at Urbana-Champaign",
    title = {{IsaK: A Complete Semantics of K}}
}


@article{javamemorymodel,
 author = {Manson, Jeremy and Pugh, William and Adve, Sarita V.},
 title = {The Java Memory Model},
 journal = {SIGPLAN Not.},
 issue_date = {January 2005},
 volume = {40},
 number = {1},
 month = jan,
 year = {2005},
 issn = {0362-1340},
 pages = {378--391},
 numpages = {14},
 url = {http://doi.acm.org/10.1145/1047659.1040336},
 doi = {10.1145/1047659.1040336},
 acmid = {1040336},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {Java, concurrency, memory model, multithreading},
} 

@article{Pugliese:2009:SSC:1556510.1556714,
 author = {Pugliese, Rosario and Tiezzi, Francesco and Yoshida, Nobuko},
 title = {A Symbolic Semantics for a Calculus for Service-Oriented Computing},
 journal = {Electron. Notes Theor. Comput. Sci.},
 issue_date = {July, 2009},
 volume = {241},
 month = jul,
 year = {2009},
 issn = {1571-0661},
 pages = {135--164},
 numpages = {30},
 url = {http://dx.doi.org/10.1016/j.entcs.2009.06.008},
 doi = {10.1016/j.entcs.2009.06.008},
 acmid = {1556714},
 publisher = {Elsevier Science Publishers B. V.},
 address = {Amsterdam, The Netherlands, The Netherlands},
 keywords = {Service-oriented computing, process calculi, service orchestration, symbolic semantics},
} 

@inproceedings{DBLP:conf/concur/Sangiori93,
  author    = {Davide Sangiorgi},
  title     = {A Theory of Bisimulation for the pi-Calculus},
  booktitle = {CONCUR},
  year      = {1993},
  pages     = {127-142},
  ee        = {http://dx.doi.org/10.1007/3-540-57208-2_10},
  crossref  = {DBLP:conf/concur/1993},
  bibsource = {DBLP, http://dblp.uni-trier.de}
}

@proceedings{DBLP:conf/concur/1993,
  editor    = {Eike Best},
  title     = {CONCUR '93, 4th International Conference on Concurrency
               Theory, Hildesheim, Germany, August 23-26, 1993, Proceedings},
  booktitle = {CONCUR},
  publisher = {Springer},
  series    = {Lecture Notes in Computer Science},
  volume    = {715},
  year      = {1993},
  isbn      = {3-540-57208-2},
  bibsource = {DBLP, http://dblp.uni-trier.de}
}

@inproceedings{Bonchi:2008:SSR:1792803.1792831,
 author = {Bonchi, Filippo and Montanari, Ugo},
 title = {Symbolic semantics revisited},
 booktitle = {Proceedings of the Theory and practice of software, 11th international conference on Foundations of software science and computational structures},
 series = {FOSSACS'08/ETAPS'08},
 year = {2008},
 isbn = {3-540-78497-7, 978-3-540-78497-5},
 location = {Budapest, Hungary},
 pages = {395--412},
 numpages = {18},
 url = {http://dl.acm.org/citation.cfm?id=1792803.1792831},
 acmid = {1792831},
 publisher = {Springer-Verlag},
 address = {Berlin, Heidelberg},
} 

@article{Hennessy:1995:SB:202362.202370,
 author = {Hennessy, M. and Lin, H.},
 title = {Symbolic bisimulations},
 journal = {Theor. Comput. Sci.},
 issue_date = {Feb. 20, 1995},
 volume = {138},
 number = {2},
 month = feb,
 year = {1995},
 issn = {0304-3975},
 pages = {353--389},
 numpages = {37},
 url = {http://dx.doi.org/10.1016/0304-3975(94)00172-F},
 doi = {10.1016/0304-3975(94)00172-F},
 acmid = {202370},
 publisher = {Elsevier Science Publishers Ltd.},
 address = {Essex, UK},
} 


@proceedings{DBLP:conf/hicss/2009,
  title     = {42st Hawaii International International Conference on Systems
               Science (HICSS-42 2009), Proceedings (CD-ROM and online),
               5-8 January 2009, Waikoloa, Big Island, HI, USA},
  booktitle = {HICSS},
  publisher = {IEEE Computer Society},
  year      = {2009},
  bibsource = {DBLP, http://dblp.uni-trier.de}
}

@INPROCEEDINGS{Sun08modelchecking,
    author = {Jun Sun and Yang Liu and Jin Song Dong},
    title = {Model checking csp revisited: Introducing a process analysis toolkit},
    booktitle = {In ISoLA 2008},
    year = {2008},
    pages = {307--322},
    publisher = {Springer}
}

@MISC{Groote_binarydecision,
    author = {Jan Friso Groote},
    title = {Binary Decision Diagrams for First Order Predicate Logic},
    year = {}
}

@inproceedings{Cousot:1977:AIU:512950.512973,
 author = {Cousot, Patrick and Cousot, Radhia},
 title = {Abstract interpretation: a unified lattice model for static analysis of programs by construction or approximation of fixpoints},
 booktitle = {Proceedings of the 4th ACM SIGACT-SIGPLAN symposium on Principles of programming languages},
 series = {POPL '77},
 year = {1977},
 location = {Los Angeles, California},
 pages = {238--252},
 numpages = {15},
 url = {http://doi.acm.org/10.1145/512950.512973},
 doi = {10.1145/512950.512973},
 acmid = {512973},
 publisher = {ACM},
 address = {New York, NY, USA},
} 

@MISC{Kuncakquantifier-freeboolean,
    author = {Viktor Kuncak},
    title = {Quantifier-Free Boolean Algebra with Presburger Arithmetic is {NP}-Complete},
    year = {2007}
}

@article{deBruijn,
author = {de Bruijn, Nicolaas Govert},
title = {{Lambda Calculus Notation with Nameless Dummies: a Tool for Automatic Formula Manipulation with Application to the Church-Rosser Theorem}},
journal = {Indagationes Mathematicae (Elsevier)},
year = {1972},
volume = {34},
pages = {381--392},
read = {Yes},
rating = {0},
date-added = {2012-04-04T06:51:32GMT+00:00},
date-modified = {2012-04-16T07:00:01GMT+00:00},
local-url = {file://localhost/Users/liamoc/Library/Application%20Support/Papers2/Articles/1972/de%20Bruijn/1972%20de%20Bruijn.pdf},
file = {{1972 de Bruijn.pdf:/Users/liamoc/Library/Application Support/Papers2/Articles/1972/de Bruijn/1972 de Bruijn.pdf:application/pdf}},
uri = {\url{papers2://publication/uuid/BDDF01D3-D6BE-439A-ADC1-0184F6CB5F82}}
}

@phdthesis{ayeshaa,
author = {Yasmeen, Ayesha},
title = {Formalizing operator task analysis},
school = {University of Illinois at Urbana-Champaign, USA},
year = {2011},
}

@incollection{isabellea,
	Author = {Lawrence C. Paulson},
	Booktitle = {Logic and Computer Science},
	Date-Modified = {2005-04-20 12:07:55 +0100},
	Editor = {P. Odifreddi},
	Pages = {361-386},
	Publisher = {Academic Press},
	Title = {{Isabelle}: The Next 700 Theorem Provers},
	Year = {1990}}

@article{mansky2016ptrans,
  author = {Mansky, William and Gunter, Elsa L. and Griffith, Dennis and Adams, Michael D.},
  title = {Specifying and executing optimizations for generalized control flow graphs},
  journal = {Science of Computer Programming},
  pages = {2--23},
  year = {2016},
  volume = {130},
  month = nov,
  issn = {0167-6423},
  doi = {10.1016/j.scico.2016.06.003},
}

@article{DBLP:journals/corr/abs-0907-3804,
  author    = {Colin Stirling},
  title     = {Decidability of higher-order matching},
  journal   = {Logical Methods in Computer Science},
  volume    = {5},
  number    = {3},
  year      = {2009},
  url       = {http://arxiv.org/abs/0907.3804},
  timestamp = {Tue, 21 Sep 2010 13:24:18 +0200},
  biburl    = {https://dblp.org/rec/bib/journals/corr/abs-0907-3804},
  bibsource = {dblp computer science bibliography, https://dblp.org}
}

@inproceedings{elsahol,
  author    = {Myra Van Inwegen and
               Elsa L. Gunter},
  title     = {{HOL-ML}},
  booktitle = {Higher Order Logic Theorem Proving and its Applications, 6th International
               Workshop, {HUG} '93, Vancouver, BC, Canada, August 11-13, 1993, Proceedings},
  pages     = {61--74},
  year      = {1993},
  volume    = {780},
  url       = {https://doi.org/10.1007/3-540-57826-9_125},
  doi       = {10.1007/3-540-57826-9_125},
  publisher = {LNCS},
  timestamp = {Sat, 20 May 2017 15:32:54 +0200},
  biburl    = {https://dblp.org/rec/bib/conf/tphol/InwegenG93},
  bibsource = {dblp computer science bibliography, https://dblp.org}
}


@TechReport{liyi,
  author =       {Liyi Li and Elsa L. Gunter and William Mansky },
  title =        {Symbolic Semantics for CSP},
  institution =  {Department of Computer Science, University of Illinois at Urbana-Champaign},
  year =         {2013},
  url =         {http://hdl.handle.net/2142/44888}
}

@MISC{Clavel01maude:specification,
    author = {M. Clavel and F. Durán and S. Eker and P. Lincoln and N. Martí-Oliet and J. Meseguer and J. F. Quesada},
    title = {Maude: Specification and Programming in Rewriting Logic},
    year = {2001}
}

@misc{felleisen1986control,
  title={Control Operators, the SECD Machine, and the $\lambda$-Calculus, Formal Description of Programming Concepts III (ed. M. Wirsing), 193--217},
  author={Felleisen, Matthias and Friedman, D},
  year={1986},
  publisher={North-Holland}
}

@inproceedings{grover1996,
author = {Grover, Lov K.},
title = {A Fast Quantum Mechanical Algorithm for Database Search},
year = 1996,
isbn = {0897917855},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
doi = {10.1145/237814.237866},
booktitle = {Proceedings of the Twenty-Eighth Annual ACM Symposium on Theory of Computing},
pages = {212–219},
numpages = {8},
location = {Philadelphia, Pennsylvania, USA},
series = {STOC '96},
eprint={quant-ph/9605043},
archivePrefix={arXiv}
}

@inproceedings{chacha,
  title={ChaCha, a variant of Salsa20},
  author={Bernstein, Daniel J.},
  publisher={ECRYPT Network of Excellence in Cryptology},
  location={Lausanne, Switzerland},
  series={The State of the Art of Stream Ciphers},
  pages={273--278},
  url={https://cr.yp.to/papers.html#chacha},
  month=feb,
  year=2008
}

@InProceedings{grover-hash,
author="Bernstein, Daniel J.",
editor="Sendrier, Nicolas",
title="Grover vs. McEliece",
booktitle="Post-Quantum Cryptography",
year="2010",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="73--80",
abstract="This paper shows that quantum information-set-decoding attacks are asymptotically much faster than non-quantum information-set-decoding attacks.",
isbn="978-3-642-12929-2",
doi={10.1007/978-3-642-12929-2_6}
}

@techreport{rfc7905,
  author = {A. Langley and W. Chang and N. Mavrogiannopoulos and J. Strombergson and S. Josefsson},
  title = {ChaCha20-Poly1305 Cipher Suites for Transport Layer Security (TLS)},
  type = {RFC},
  number = {7905},
  year = 2016,
  month = Jun,
  issn = {2070-1721},
  publisher = {Internet Engineering Task Force},
  doi={10.17487/RFC7905}
}

@techreport{rfc8446,
  author = {E. Rescorla},
  title = {The Transport Layer Security (TLS) Protocol Version 1.3},
  howpublished = {Internet Requests for Comments},
  type = {RFC},
  number = {8446},
  year = 2018,
  month = Aug,
  issn = {2070-1721},
  publisher = {Internet Engineering Task Force},
  doi={10.17487/RFC8446}
}

@Inbook{salsa,
author="Bernstein, Daniel J.",
editor="Robshaw, Matthew
and Billet, Olivier",
title="The Salsa20 Family of Stream Ciphers",
bookTitle="New Stream Cipher Designs: The eSTREAM Finalists",
year="2008",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="84--97",
abstract="Salsa20 is a family of 256-bit stream ciphers designed in 2005 and submitted to eSTREAM, the ECRYPT Stream Cipher Project. Salsa20 has progressed to the third round of eSTREAM without any changes. The 20-round stream cipher Salsa20/20 is consistently faster than AES and is recommended by the designer for typical cryptographic applications. The reduced-round ciphers Salsa20/12 and Salsa20/8 are among the fastest 256-bit stream ciphers available and are recommended for applications where speed is more important than confidence. The fastest known attacks use ≈{\thinspace}2153 simple operations against Salsa20/7, ≈{\thinspace}2249 simple operations against Salsa20/8, and ≈{\thinspace}2255 simple operations against Salsa20/9, Salsa20/10, etc. In this paper, the Salsa20 designer presents Salsa20 and discusses the decisions made in the Salsa20 design.",
isbn="978-3-540-68351-3",
doi="10.1007/978-3-540-68351-3_8"
}

@article{10.1145/3571222,
author = {Zhou, Li and Barthe, Gilles and Strub, Pierre-Yves and Liu, Junyi and Ying, Mingsheng},
title = {CoqQ: Foundational Verification of Quantum Programs},
year = {2023},
issue_date = {January 2023},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {7},
number = {POPL},
url = {https://doi.org/10.1145/3571222},
doi = {10.1145/3571222},
abstract = {CoqQ is a framework for reasoning about quantum programs in the Coq proof assistant. Its main components are: a deeply embedded quantum programming language, in which classic quantum algorithms are easily expressed, and an expressive program logic for proving properties of programs. CoqQ is foundational: the program logic is formally proved sound with respect to a denotational semantics based on state-of-art mathematical libraries (MathComp and MathComp Analysis). CoqQ is also practical: assertions can use Dirac expressions, which eases concise specifications, and proofs can exploit local and parallel reasoning, which minimizes verification effort. We illustrate the applicability of CoqQ with many examples from the literature.},
journal = {Proc. ACM Program. Lang.},
month = {jan},
articleno = {29},
numpages = {33},
keywords = {Program Logics, Mathematical Libraries, Proof Assistants, Quantum Programs}
}


@inproceedings{coq-bits,
author = {Kennedy, Andrew and Benton, Nick and Jensen, Jonas B. and Dagand, Pierre-Evariste},
title = {Coq: The World's Best Macro Assembler?},
year = {2013},
isbn = {9781450321549},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
doi = {10.1145/2505879.2505897},
abstract = {We describe a Coq formalization of a subset of the x86 architecture. One emphasis of the model is brevity: using dependent types, type classes and notation we give the x86 semantics a makeover that counters its reputation for baroqueness. We model bits, bytes, and memory concretely using functions that can be computed inside Coq itself; concrete representations are mapped across to mathematical objects in the SSReflect library (naturals, and integers modulo 2n) to prove theorems. Finally, we use notation to support conventional assembly code syntax inside Coq, including lexically-scoped labels. Ordinary Coq definitions serve as a powerful "macro" feature for everything from simple conditionals and loops to stack-allocated local variables and procedures with parameters. Assembly code can be assembled within Coq, producing a sequence of hex bytes. The assembler enjoys a correctness theorem relating machine code in memory to a separation-logic formula suitable for program verification.},
booktitle = {Proceedings of the 15th Symposium on Principles and Practice of Declarative Programming},
pages = {13–24},
numpages = {12},
keywords = {Coq, dependent types, assembly code},
location = {Madrid, Spain},
series = {PPDP '13}
}

@InProceedings{10.1007/978-3-319-89960-2_2,
author="Zhan, Bohua",
editor="Beyer, Dirk
and Huisman, Marieke",
title="Efficient Verification of Imperative Programs Using Auto2",
booktitle="Tools and Algorithms for the Construction and Analysis of Systems",
year="2018",
publisher="Springer International Publishing",
address="Cham",
pages="23--40",
abstract="Auto2 is a recently introduced prover for the proof assistant Isabelle. It is designed to be both highly customizable from within Isabelle, and also have a powerful proof search mechanism. In this paper, we apply auto2 to the verification of imperative programs. We describe the setup of auto2 for both stages of the proof process: verification of a functional version of the program, and refining to the imperative version using separation logic. As examples, we verify several data structures, including red-black trees, interval trees, priority queues, and union-find. We also verify several algorithms making use of these data structures. These examples show that our framework is able to verify complex algorithms efficiently and in a modular manner.",
isbn="978-3-319-89960-2"
}

@misc{arxiv.1609.00919,
  doi = {10.48550/ARXIV.1609.00919},
  
  url = {https://arxiv.org/abs/1609.00919},
  
  author = {Ta, Quang-Trung and Le, Ton Chanh and Khoo, Siau-Cheng and Chin, Wei-Ngan},
  
  keywords = {Logic in Computer Science (cs.LO), Programming Languages (cs.PL), FOS: Computer and information sciences, FOS: Computer and information sciences},
  
  title = {Automated Mutual Explicit Induction Proof in Separation Logic},
  
  publisher = {arXiv},
  
  year = {2016},
  
  copyright = {Creative Commons Attribution Non Commercial Share Alike 4.0 International}
}

@InProceedings{10.1007/978-3-319-89960-2_13,
author="Neider, Daniel
and Garg, Pranav
and Madhusudan, P.
and Saha, Shambwaditya
and Park, Daejun",
editor="Beyer, Dirk
and Huisman, Marieke",
title="Invariant Synthesis for Incomplete Verification Engines",
booktitle="Tools and Algorithms for the Construction and Analysis of Systems",
year="2018",
publisher="Springer International Publishing",
address="Cham",
pages="232--250",
abstract="We propose a framework for synthesizing inductive invariants for incomplete verification engines, which soundly reduce logical problems in undecidable theories to decidable theories. Our framework is based on the counter-example guided inductive synthesis principle (CEGIS) and allows verification engines to communicate non-provability information to guide invariant synthesis. We show precisely how the verification engine can compute such non-provability information and how to build effective learning algorithms when invariants are expressed as Boolean combinations of a fixed set of predicates. Moreover, we evaluate our framework in two verification settings, one in which verification engines need to handle quantified formulas and one in which verification engines have to reason about heap properties expressed in an expressive but undecidable separation logic. Our experiments show that our invariant synthesis framework based on non-provability information can both effectively synthesize inductive invariants and adequately strengthen contracts across a large suite of programs.",
isbn="978-3-319-89960-2"
}


@inproceedings{10.1145/3453483.3454087,
author = {Itzhaky, Shachar and Peleg, Hila and Polikarpova, Nadia and Rowe, Reuben N. S. and Sergey, Ilya},
title = {Cyclic Program Synthesis},
year = {2021},
isbn = {9781450383912},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/3453483.3454087},
doi = {10.1145/3453483.3454087},
abstract = {We describe the first approach to automatically synthesizing heap-manipulating programs with auxiliary recursive procedures. Such procedures occur routinely in data structure transformations (e.g., flattening a tree into a list) or traversals of composite structures (e.g., n-ary trees). Our approach, dubbed cyclic program synthesis, enhances deductive program synthesis with a novel application of cyclic proofs. Specifically, we observe that the machinery used to form cycles in cyclic proofs can be reused to systematically and efficiently abduce recursive auxiliary procedures. We develop the theory of cyclic program synthesis by extending Synthetic Separation Logic (SSL), a logical framework for deductive synthesis of heap-manipulating programs from Separation Logic specifications. We implement our approach as a tool called Cypress, and showcase it by automatically synthesizing a number of programs manipulating linked data structures using recursive auxiliary procedures and mutual recursion, many of which were beyond the reach of existing program synthesis tools.},
booktitle = {Proceedings of the 42nd ACM SIGPLAN International Conference on Programming Language Design and Implementation},
pages = {944–959},
numpages = {16},
keywords = {Separation Logic, Cyclic Proofs, Program Synthesis},
location = {Virtual, Canada},
series = {PLDI 2021}
}

@article{FAISALALAMEEN201673,
title = {Completeness for recursive procedures in separation logic},
journal = {Theoretical Computer Science},
volume = {631},
pages = {73-96},
year = {2016},
issn = {0304-3975},
doi = {https://doi.org/10.1016/j.tcs.2016.04.004},
url = {https://www.sciencedirect.com/science/article/pii/S0304397516300329},
author = {Mahmudul {Faisal Al Ameen} and Makoto Tatsuta},
keywords = {Separation logic, Hoare's logic, Completeness, Recursive procedures},
abstract = {This paper proves the completeness of an extension of Hoare's logic and separation logic for pointer programs with mutual recursive procedures. This paper shows the expressiveness of the assertion language as well. This paper achieves a new system by introducing two new inference rules, and removes an axiom that is unsound in separation logic and other redundant inference rules for showing completeness. It introduces a novel expression that is used to describe complete information of a given state in a precondition. This work also uses the necessary and sufficient precondition of a program for the abort-free execution, which enables us to utilize strongest postconditions.}
}

@article{TATSUTA20191,
title = {Completeness and expressiveness of pointer program verification by separation logic},
journal = {Information and Computation},
volume = {267},
pages = {1-27},
year = {2019},
issn = {0890-5401},
doi = {https://doi.org/10.1016/j.ic.2019.03.002},
url = {https://www.sciencedirect.com/science/article/pii/S0890540119300203},
author = {Makoto Tatsuta and Wei-Ngan Chin and Mahmudul Faisal {Al Ameen}},
keywords = {Hoare's logic, Separation logic, Completeness theorem, Expressiveness theorem, Inductive definitions},
abstract = {Reynolds' separation logical system for pointer program verification is investigated. This paper proves its completeness theorem that states that every true asserted program is provable in the logical system. In order to prove the completeness, this paper shows the expressiveness theorem that states the weakest precondition of every program and every assertion can be expressed by some assertion. This paper also introduces an extension of the assertion language with inductive definitions and proves the soundness theorem, the expressiveness theorem, and the completeness theorem.}
}

@inproceedings{nat-proof-frame,
author = {Pek, Edgar and Qiu, Xiaokang and Madhusudan, P.},
title = {Natural Proofs for Data Structure Manipulation in C Using Separation Logic},
year = {2014},
isbn = {9781450327848},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/2594291.2594325},
doi = {10.1145/2594291.2594325},
abstract = {The natural proof technique for heap verification developed by Qiu et al. [32] provides a platform for powerful sound reasoning for specifications written in a dialect of separation logic called Dryad. Natural proofs are proof tactics that enable automated reasoning exploiting recursion, mimicking common patterns found in human proofs. However, these proofs are known to work only for a simple toy language [32].In this work, we develop a framework called VCDryad that extends the Vcc framework [9] to provide an automated deductive framework against separation logic specifications for C programs based on natural proofs. We develop several new techniques to build this framework, including (a) a novel tool architecture that allows encoding natural proofs at a higher level in order to use the existing Vcc framework (including its intricate memory model, the underlying type-checker, and the SMT-based verification infrastructure), and (b) a synthesis of ghost-code annotations that captures natural proof tactics, in essence forcing Vcc to find natural proofs using primarily decidable theories.We evaluate our tool extensively, on more than 150 programs, ranging from code manipulating standard data structures, well-known open source library routines (Glib, OpenBSD), Linux kernel routines, customized OS data structures, etc. We show that all these C programs can be fully automatically verified using natural proofs (given pre/post conditions and loop invariants) without any user-provided proof tactics. VCDryad is perhaps the first deductive verification framework for heap-manipulating programs in a real language that can prove such a wide variety of programs automatically.},
booktitle = {Proceedings of the 35th ACM SIGPLAN Conference on Programming Language Design and Implementation},
pages = {440–451},
numpages = {12},
keywords = {separation logic, natural proofs, data structures, program verifiers},
location = {Edinburgh, United Kingdom},
series = {PLDI '14}
}


@article{nat-proof,
author = {Qiu, Xiaokang and Garg, Pranav and \c{S}tef\u{a}nescu, Andrei and Madhusudan, Parthasarathy},
title = {Natural Proofs for Structure, Data, and Separation},
year = {2013},
issue_date = {June 2013},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {48},
number = {6},
issn = {0362-1340},
url = {https://doi.org/10.1145/2499370.2462169},
doi = {10.1145/2499370.2462169},
abstract = {We propose natural proofs for reasoning with programs that manipulate data-structures against specifications that describe the structure of the heap, the data stored within it, and separation and framing of sub-structures. Natural proofs are a subclass of proofs that are amenable to completely automated reasoning, that provide sound but incomplete procedures, and that capture common reasoning tactics in program verification. We develop a dialect of separation logic over heaps, called Dryad, with recursive definitions that avoids explicit quantification. We develop ways to reason with heaplets using classical logic over the theory of sets, and develop natural proofs for reasoning using proof tactics involving disciplined unfoldings and formula abstractions. Natural proofs are encoded into decidable theories of first-order logic so as to be discharged using SMT solvers.We also implement the technique and show that a large class of more than 100 correct programs that manipulate data-structures are amenable to full functional correctness using the proposed natural proof method. These programs are drawn from a variety of sources including standard data-structures, the Schorr-Waite algorithm for garbage collection, a large number of low-level C routines from the Glib library and OpenBSD library, the Linux kernel, and routines from a secure verified OS-browser project. Our work is the first that we know of that can handle such a wide range of full functional verification properties of heaps automatically, given pre/post and loop invariant annotations. We believe that this work paves the way for deductive verification technology to be used by programmers who do not (and need not) understand the internals of the underlying logic solvers, significantly increasing their applicability in building reliable systems.},
journal = {SIGPLAN Not.},
month = {jun},
pages = {231–242},
numpages = {12},
keywords = {data structures, smt solvers, separation logic, natural proofs, heap analysis}
}

@article{nat-proof-fun,
author = {L\"{o}ding, Christof and Madhusudan, P. and Pe\~{n}a, Lucas},
title = {Foundations for Natural Proofs and Quantifier Instantiation},
year = {2017},
issue_date = {January 2018},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {2},
number = {POPL},
url = {https://doi.org/10.1145/3158098},
doi = {10.1145/3158098},
abstract = {We give foundational results that explain the efficacy of heuristics used for dealing with quantified formulas and recursive definitions. We develop a framework for first order logic (FOL) over an uninterpreted combination of background theories. Our central technical result is that systematic term instantiation is complete for a fragment of FOL that we call safe. Coupled with the fact that unfolding recursive definitions is essentially term instantiation and with the observation that heap verification engines generate verification conditions in the safe fragment explains the efficacy of verification engines like natural proofs that resort to such heuristics. Furthermore, we study recursive definitions with least fixpoint semantics and show that though they are not amenable to complete procedures, we can systematically introduce induction principles that in practice bridge the divide between FOL and FOL with recursive definitions.},
journal = {Proc. ACM Program. Lang.},
month = {dec},
articleno = {10},
numpages = {30},
keywords = {Natural proofs, Quantifier instantiation, Completeness, Program logics, Verification, Program analysis}
}

@inproceedings{10.5555/1070432.1070591,
author = {Magniez, Fr\'{e}d\'{e}ric and Santha, Miklos and Szegedy, Mario},
title = {{Quantum Algorithms for the Triangle Problem}},
year = {2005},
isbn = {0898715857},
publisher = {Society for Industrial and Applied Mathematics},
address = {USA},
abstract = {We present two new quantum algorithms that either find a triangle (a copy of K3) in an undirected graph G on n nodes, or reject if G is triangle free. The first algorithm uses combinatorial ideas with Grover Search and makes \~{O}(n10/7) queries. The second algorithm uses \~{O}(n13/10) queries, and it is based on a new design concept of Ambainis [6] that incorporates the benefits of quantum walks into Grover search [18]. The first algorithm uses only O(log n) qubits in its quantum subroutines, whereas the second one uses O(n) qubits. The Triangle Problem was first treated in [12], where an algorithm with O(n + √n|E|) query complexity was presented (here |E| is the number of edges of G).},
booktitle = {Proceedings of the Sixteenth Annual ACM-SIAM Symposium on Discrete Algorithms},
pages = {1109–1117},
numpages = {9},
location = {Vancouver, British Columbia},
series = {SODA '05}
}

@InProceedings{10.1007/11575467_5,
author="Berdine, Josh
and Calcagno, Cristiano
and O'Hearn, Peter W.",
editor="Yi, Kwangkeun",
title="Symbolic Execution with Separation Logic",
booktitle="Programming Languages and Systems",
year="2005",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="52--68",
abstract="We describe a sound method for automatically proving Hoare triples for loop-free code in Separation Logic, for certain preconditions and postconditions (symbolic heaps). The method uses a form of symbolic execution, a decidable proof theory for symbolic heaps, and extraction of frame axioms from incomplete proofs. This is a precursor to the use of the logic in automatic specification checking, program analysis, and model checking.",
isbn="978-3-540-32247-4"
}

@article{Deutsch1989QuantumCN,
  title={Quantum computational networks},
  author={David Deutsch},
  journal={Proceedings of the Royal Society of London. A. Mathematical and Physical Sciences},
  year={1989},
  volume={425},
  pages={73 - 90},
  url={https://api.semanticscholar.org/CorpusID:123073680}
}



@article{Deutsch1995,
    author = "Deutsch, David and Barenco, Adriano and Ekert, Artur",
    title = "{Universality in quantum computation}",
    eprint = "quant-ph/9505018",
    archivePrefix = "arXiv",
    doi = "10.1098/rspa.1995.0065",
    journal = "Proc. Roy. Soc. Lond. A",
    volume = "449",
    pages = "669",
    year = "1995"
}


@article{ec556129,
 ISSN = {00804630},
 URL = {http://www.jstor.org/stable/2414761},
 abstract = {It is pointed out that one of the main effects of correlation phenomena in d- and f-bands is to give rise to behaviour characteristic of the atomic or Heitler-London model. To investigate this situation a simple, approximate model for the interaction of electrons in narrow energy bands is introduced. The results of applying the Hartree-Fock approximation to this model are examined. Using a Green function technique an approximate solution of the correlation problem for this model is obtained. This solution has the property of reducing to the exact atomic solution in the appropriate limit and to the ordinary uncorrelated band picture in the opposite limit. The condition for ferromagnetism of this solution is discussed. To clarify the physical meaning of the solution a two-electron example is examined.},
 author = {J. Hubbard},
 journal = {Proceedings of the Royal Society of London. Series A, Mathematical and Physical Sciences},
 number = {1365},
 pages = {238--257},
 publisher = {The Royal Society},
 title = {Electron Correlations in Narrow Energy Bands},
 urldate = {2024-04-14},
 volume = {276},
 year = {1963}
}

@article{JordanAboutTP,
    author = "Jordan, Pascual and Wigner, Eugene P.",
    title = "{About the Pauli exclusion principle}",
    doi = "10.1007/BF01331938",
    journal = "Z. Phys.",
    volume = "47",
    pages = "631--651",
    year = "1928"
}

@misc{quipper-qasm,
author={Bian, Xiaoning},
title={Compile Quipper quantum circuit to OpenQasm 2.0 program},
year=2020,
url = "https://www.mathstat.dal.ca/~xbian/QasmTrans/",
note = "[Online; accessed 8-July-2021]"
}


@misc{ddsim,
      title={Hybrid Schr\"odinger-Feynman Simulation of Quantum Circuits With Decision Diagrams}, 
      author={Lukas Burgholzer and Hartwig Bauer and Robert Wille},
      year={2021},
      eprint={2105.07045},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@article{Yuan2022,
author = {Yuan, Charles and McNally, Christopher and Carbin, Michael},
title = {Twist: Sound Reasoning for Purity and Entanglement in Quantum Programs},
year = {2022},
issue_date = {January 2022},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {6},
number = {POPL},
url = {https://doi.org/10.1145/3498691},
doi = {10.1145/3498691},
abstract = {Quantum programming languages enable developers to implement algorithms for quantum computers that promise computational breakthroughs in classically intractable tasks. Programming quantum computers requires awareness of entanglement, the phenomenon in which measurement outcomes of qubits are correlated. Entanglement can determine the correctness of algorithms and suitability of programming patterns. In this work, we formalize purity as a central tool for automating reasoning about entanglement in quantum programs. A pure expression is one whose evaluation is unaffected by the measurement outcomes of qubits that it does not own, implying freedom from entanglement with any other expression in the computation. We present Twist, the first language that features a type system for sound reasoning about purity. The type system enables the developer to identify pure expressions using type annotations. Twist also features purity assertion operators that state the absence of entanglement in the output of quantum gates. To soundly check these assertions, Twist uses a combination of static analysis and runtime verification. We evaluate Twist’s type system and analyses on a benchmark suite of quantum programs in simulation, demonstrating that Twist can express quantum algorithms, catch programming errors in them, and support programs that existing languages disallow, while incurring runtime verification overhead of less than 3.5%.},
journal = {Proc. ACM Program. Lang.},
month = {jan},
articleno = {30},
numpages = {32},
keywords = {purity, entanglement, type systems, quantum programming}
}

@article{barreto_2000,
	title        = {Ferrroelectric phase transitions and the Ising model},
	author       = {Barreto, F. C. Sá},
	year         = 2000,
	month        = {Dec},
	journal      = {Brazilian Journal of Physics},
	publisher    = {Sociedade Brasileira de Física},
	volume       = 30,
	number       = 4,
	pages        = {778–782},
	doi          = {10.1590/S0103-97332000000400027},
	issn         = {0103-9733},
	url          = {https://doi.org/10.1590/S0103-97332000000400027}
}

@article{melo_2021,
title = {Quantum simulation of the two-site Hubbard Hamiltonian},
journal = {Physics Open},
volume = {6},
pages = {100053},
year = {2021},
issn = {2666-0326},
doi = {https://doi.org/10.1016/j.physo.2020.100053},
url = {https://www.sciencedirect.com/science/article/pii/S2666032620300405},
author = {Filipe V. Melo and Alexandre M. Souza and Ivan S. Oliveira and Roberto S. Sarthour},
keywords = {Quantum simulation, Hubbard model, NMR},
abstract = {We present an experimental quantum simulation of the two-site Hubbard Hamiltonian, using the NMR technique. By varying the ratio between the Coulomb interaction U and the kinetic energy Jh (U/Jh), it was possible to observe changes in the behavior of the system, showing that the simulation carries the physics of the Hubbard model, such as the occurrence of an analog of the crossover from a metallic to a Mott-insulator regime in the limit U ​≫Jh. The experimental results were compared with the theoretic predictions, showing good fidelity. The problem is relevant to the areas of Quantum Computation and Solid State Physics, and establishes a possible new approach to treat the model.}
}


@online{dwave2025,
  author = {D-Wave},
  title = {{D-Wave Quantum Systems Inc}},
  year = 2025,
  url = {https://www.dwavesys.com/},
  urldate = {2025-02-21}
}

@ARTICLE{Lucas_2014,
AUTHOR={Lucas, Andrew },
TITLE={{Ising formulations of many NP problems}},
JOURNAL={Frontiers in Physics},
VOLUME={2},
YEAR={2014},
URL={https://www.frontiersin.org/journals/physics/articles/10.3389/fphy.2014.00005},
DOI={10.3389/fphy.2014.00005},
ISSN={2296-424X},
ABSTRACT={<p>We provide Ising formulations for many NP-complete and NP-hard problems, including all of Karp's 21 NP-complete problems. This collects and extends mappings to the Ising model from partitioning, covering, and satisfiability. In each case, the required number of spins is at most cubic in the size of the problem. This work may be useful in designing adiabatic quantum optimization algorithms.</p>}}

@article{10.5555/3241691.3241705,
author = {Fioretto, Ferdinando and Pontelli, Enrico and Yeoh, William},
title = {Distributed constraint optimization problems and applications: a survey},
year = {2018},
issue_date = {January 2018},
publisher = {AI Access Foundation},
address = {El Segundo, CA, USA},
volume = {61},
number = {1},
issn = {1076-9757},
abstract = {The field of multi-agent system (MAS) is an active area of research within artificial intelligence, with an increasingly important impact in industrial and other real-world applications. In a MAS, autonomous agents interact to pursue personal interests and/or to achieve common objectives. Distributed Constraint Optimization Problems (DCOPs) have emerged as a prominent agent model to govern the agents' autonomous behavior, where both algorithms and communication models are driven by the structure of the specific problem. During the last decade, several extensions to the DCOP model have been proposed to enable support of MAS in complex, real-time, and uncertain environments.This survey provides an overview of the DCOP model, offering a classification of its multiple extensions and addressing both resolution methods and applications that find a natural mapping within each class of DCOPs. The proposed classification suggests several future perspectives for DCOP extensions and identifies challenges in the design of efficient resolution algorithms, possibly through the adaptation of strategies from different areas.},
journal = {J. Artif. Int. Res.},
month = {jan},
pages = {623–698},
numpages = {76}
}

@article{CABELLO1996183,
title = {Bell-Kochen-Specker theorem: A proof with 18 vectors},
journal = {Physics Letters A},
volume = {212},
number = {4},
pages = {183-187},
year = {1996},
issn = {0375-9601},
doi = {https://doi.org/10.1016/0375-9601(96)00134-X},
url = {https://www.sciencedirect.com/science/article/pii/037596019600134X},
author = {Adán Cabello and JoséM. Estebaranz and Guillermo García-Alcaine},
keywords = {Bell-Kochen-Specker theorem, Hardy's theorem},
abstract = {We present a “state-independent” proof of the Bell-Kochen-Specker theorem using only 18 four-dimensional vectors, which is a record for this kind of proof. This set of vectors contains subses which allow us to develop a “state-specific” proof with ten vectors (also a record) and a “probabilistic” proof with seven vectors which reflects the algebraic structure of Hardy's nonlocality theorem.}
}

@article{Alexander_2020,
doi = {10.1088/2058-9565/aba404},
url = {https://dx.doi.org/10.1088/2058-9565/aba404},
year = {2020},
month = {aug},
publisher = {IOP Publishing},
volume = {5},
number = {4},
pages = {044006},
author = {Alexander, Thomas and Kanazawa, Naoki and Egger, Daniel J and Capelluto, Lauren and Wood, Christopher J and Javadi-Abhari, Ali and C McKay, David},
title = {Qiskit pulse: programming quantum computers through the cloud with pulses},
journal = {Quantum Science and Technology},
abstract = {The quantum circuit model is an abstraction that hides the underlying physical implementation of gates and measurements on a quantum computer. For precise control of real quantum hardware, the ability to execute pulse and readout-level instructions is required. To that end, we introduce Qiskit Pulse, a pulse-level programming paradigm implemented as a module within Qiskit-Terra [1]. To demonstrate the capabilities of Qiskit Pulse, we calibrate both un-echoed and echoed variants of the cross-resonance entangling gate with a pair of qubits on an IBM Quantum system accessible through the cloud. We perform Hamiltonian characterization of both single and two-pulse variants of the cross-resonance entangling gate with varying amplitudes on a cloud-based IBM Quantum system. We then transform these calibrated sequences into a high-fidelity CNOT gate by applying pre and post local-rotations to the qubits, achieving average gate fidelities of F = 0.981 and F = 0.979 for the un-echoed and echoed respectively. This is comparable to the standard backend CNOT fidelity of FCX = 0.984. Furthermore, to illustrate how users can access their results at different levels of the readout chain, we build a custom discriminator to investigate qubit readout correlations. Qiskit Pulse allows users to explore advanced control schemes such as optimal control theory, dynamical decoupling, and error mitigation that are not available within the circuit model.}
}

@article{donglin,
  title = {Efficient phase-factor evaluation in quantum signal processing},
  author = {Dong, Yulong and Meng, Xiang and Whaley, K. Birgitta and Lin, Lin},
  journal = {Phys. Rev. A},
  volume = {103},
  issue = {4},
  pages = {042419},
  numpages = {22},
  year = {2021},
  month = {Apr},
  publisher = {American Physical Society},
  doi = {10.1103/PhysRevA.103.042419},
  url = {https://link.aps.org/doi/10.1103/PhysRevA.103.042419}
}

@article{motlagh2024,
  title   = {Generalized Quantum Signal Processing},
  author  = {Motlagh, Danial and Wiebe, Nathan},
  journal = {PRX Quantum},
  volume  = {5},
  pages   = {020368},
  year    = {2024},
  doi     = {10.1103/PRXQuantum.5.020368}
}


\end{filecontents}


